Near Real-Time Data-Driven Control of Virtual Reality Traffic in Open Radio Access Network

In mobile networks, Open Radio Access Network (ORAN) provides a framework for implementing network slicing that interacts with the resources at the lower layers. Both monitoring and Radio Access Network (RAN) control is feasible for both 4G and 5G systems. In this work, we consider how data-driven resource allocation in a 4G context can enable adaptive slice allocation to steer the experienced latency of Virtual Reality (VR) traffic towards a requested latency. We develop an xApp for the near real-time RAN Intelligent Controller (RIC) that embeds a heuristic algorithm for latency control, aiming to: (1) maintain latency of a VR stream around a requested value; and (2) improve the available RAN allocation to offer higher bit rate to another user. We have experimentally demonstrated the proposed approach in an ORAN testbed. Our results show that the data-driven approach can dynamically follow the variation of the traffic load while satisfying the required latency. This results in 15.8% more resources to secondary users than a latency-equivalent static allocation.

==> Figures/tikz/dataue_20RBsisolation_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% title={Bit rate results of static and data-driven allocation},
% x grid style={darkgray176},
% xlabel={Allocation type},
% xmin=-8, xmax=64,
% xtick style={color=black},
% xtick={0,8,16,24,32,40,48,56},
% xticklabels={10RB ,12RB ,15RB ,16RB ,17RB,18RB ,20RB,Dyn 10ms},
% y grid style={darkgray176},
% ylabel={bitrate (Mbit/s)},
% ymin=0, ymax=20.690016,
% ytick style={color=black}
% ]
\begin{axis}[
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.6,font={\tiny} ,draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Allocation type},
xmin=-4, xmax=60,
xtick style={color=black},
xtick={0,8,16,24,32,40,48,56},
xticklabels={10RBG, 12RBG, 15RBG, 16RBG, 17RBG, 18RBG, 20RBG, 10ms},
y grid style={darkgray176},
ylabel={Bitrate (Mbit/s)} ,
ymin=5, ymax=19,
xmajorgrids,
ymajorgrids,
ytick style={color=black},
label style={font=\small},
tick label style={font=\footnotesize}
]


\addplot [black]
table {%
-1 17.750952
1 17.750952
1 18.276568
-1 18.276568
-1 17.750952
};
\addplot [black]
table {%
0 17.750952
0 17.389168
};
\addplot [black]
table {%
0 18.276568
0 18.69
};
\addplot [black]
table {%
-0.25 17.389168
0.25 17.389168
};
\addplot [black]
table {%
-0.25 18.69
0.25 18.69
};
\addplot [black]
table {%
7 15.75264
9 15.75264
9 16.364358
7 16.364358
7 15.75264
};
\addplot [black]
table {%
8 15.75264
8 15.326544
};
\addplot [black]
table {%
8 16.364358
8 16.834128
};
\addplot [black]
table {%
7.75 15.326544
8.25 15.326544
};
\addplot [black]
table {%
7.75 16.834128
8.25 16.834128
};
\addplot [black]
table {%
15 12.039088
17 12.039088
17 12.481776
15 12.481776
15 12.039088
};
\addplot [black]
table {%
16 12.039088
16 11.749264
};
\addplot [black]
table {%
16 12.481776
16 12.866896
};
\addplot [black]
table {%
15.75 11.749264
16.25 11.749264
};
\addplot [black]
table {%
15.75 12.866896
16.25 12.866896
};
\addplot [black]
table {%
23 10.535104
25 10.535104
25 10.971298
23 10.971298
23 10.535104
};
\addplot [black]
table {%
24 10.535104
24 10.296896
};
\addplot [black]
table {%
24 10.971298
24 11.325032
};
\addplot [black]
table {%
23.75 10.296896
24.25 10.296896
};
\addplot [black]
table {%
23.75 11.325032
24.25 11.325032
};
\addplot [black]
table {%
31 9.850848
33 9.850848
33 10.223808
31 10.223808
31 9.850848
};
\addplot [black]
table {%
32 9.850848
32 9.598608
};
\addplot [black]
table {%
32 10.223808
32 10.490048
};
\addplot [black]
table {%
31.75 9.598608
32.25 9.598608
};
\addplot [black]
table {%
31.75 10.490048
32.25 10.490048
};
\addplot [black]
table {%
39 8.146384
41 8.146384
41 8.478496
39 8.478496
39 8.146384
};
\addplot [black]
table {%
40 8.146384
40 7.88808
};
\addplot [black]
table {%
40 8.478496
40 8.744752
};
\addplot [black]
table {%
39.75 7.88808
40.25 7.88808
};
\addplot [black]
table {%
39.75 8.744752
40.25 8.744752
};
\addplot [black]
table {%
47 5.419616
49 5.419616
49 5.635264
47 5.635264
47 5.419616
};
\addplot [black]
table {%
48 5.419616
48 5.285664
};
\addplot [black]
table {%
48 5.635264
48 5.810944
};
\addplot [black]
table {%
47.75 5.285664
48.25 5.285664
};
\addplot [black]
table {%
47.75 5.810944
48.25 5.810944
};
\addplot [black]
table {%
55 7.11104
57 7.11104
57 10.816458
55 10.816458
55 7.11104
};
\addplot [black]
table {%
56 7.11104
56 6.82752
};
\addplot [black]
table {%
56 10.816458
56 17.117856
};
\addplot [black]
table {%
55.75 6.82752
56.25 6.82752
};
\addplot [black]
table {%
55.75 17.117856
56.25 17.117856
};
\addplot [darkorange25512714]
table {%
-1 17.990128
1 17.990128
};
\addplot [darkorange25512714]
table {%
7 16.052928
9 16.052928
};
\addplot [darkorange25512714]
table {%
15 12.244432
17 12.244432
};
\addplot [darkorange25512714]
table {%
23 10.738304
25 10.738304
};
\addplot [darkorange25512714]
table {%
31 10.03096
33 10.03096
};
\addplot [darkorange25512714]
table {%
39 8.308688
41 8.308688
};
\addplot [darkorange25512714]
table {%
47 5.523824
49 5.523824
};
\addplot [darkorange25512714]
table {%
55 7.795888
57 7.795888
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz/dataue_20RBsisolation_boxplot2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% title={Bit rate results of static and data-driven allocation},
% x grid style={darkgray176},
% xlabel={Allocation type},
% xmin=-8, xmax=64,
% xtick style={color=black},
% xtick={0,8,16,24,32,40,48,56},
% xticklabels={10RB ,12RB ,15RB ,16RB ,17RB,18RB ,20RB,Dyn 10ms},
% y grid style={darkgray176},
% ylabel={bitrate (Mbit/s)},
% ymin=0, ymax=20.690016,
% ytick style={color=black}
% ]
\begin{axis}[
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.6,font={\tiny} ,draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Allocation type},
xmin=-2, xmax=52,
xtick style={color=black},
xtick={0,8,16,24,32,40,48},
xticklabels={10RBG, 12RBG, 15RBG, 17RBG, 18RBG, 20RBG, 10ms},
y grid style={darkgray176},
ylabel={Bitrate (Mbit/s)} ,
ymin=5, ymax=19,
xmajorgrids,
ymajorgrids,
ytick style={color=black},
label style={font=\small},
tick label style={font=\footnotesize}
]


\addplot [black]
table {%
-1 17.750952
1 17.750952
1 18.276568
-1 18.276568
-1 17.750952
};
\addplot [black]
table {%
0 17.750952
0 17.389168
};
\addplot [black]
table {%
0 18.276568
0 18.69
};
\addplot [black]
table {%
-0.25 17.389168
0.25 17.389168
};
\addplot [black]
table {%
-0.25 18.69
0.25 18.69
};
\addplot [black]
table {%
7 15.75264
9 15.75264
9 16.364358
7 16.364358
7 15.75264
};
\addplot [black]
table {%
8 15.75264
8 15.326544
};
\addplot [black]
table {%
8 16.364358
8 16.834128
};
\addplot [black]
table {%
7.75 15.326544
8.25 15.326544
};
\addplot [black]
table {%
7.75 16.834128
8.25 16.834128
};
\addplot [black]
table {%
15 12.039088
17 12.039088
17 12.481776
15 12.481776
15 12.039088
};
\addplot [black]
table {%
16 12.039088
16 11.749264
};
\addplot [black]
table {%
16 12.481776
16 12.866896
};
\addplot [black]
table {%
15.75 11.749264
16.25 11.749264
};
\addplot [black]
table {%
15.75 12.866896
16.25 12.866896
};
\addplot [black]
table {%
23 9.850848
25 9.850848
25 10.223808
23 10.223808
23 9.850848
};
\addplot [black]
table {%
24 9.850848
24 9.598608
};
\addplot [black]
table {%
24 10.223808
24 10.490048
};
\addplot [black]
table {%
23.75 9.598608
24.25 9.598608
};
\addplot [black]
table {%
23.75 10.490048
24.25 10.490048
};
\addplot [black]
table {%
31 8.146384
33 8.146384
33 8.478496
31 8.478496
31 8.146384
};
\addplot [black]
table {%
32 8.146384
32 7.88808
};
\addplot [black]
table {%
32 8.478496
32 8.744752
};
\addplot [black]
table {%
31.75 7.88808
32.25 7.88808
};
\addplot [black]
table {%
31.75 8.744752
32.25 8.744752
};
\addplot [black]
table {%
39 5.419616
41 5.419616
41 5.635264
39 5.635264
39 5.419616
};
\addplot [black]
table {%
40 5.419616
40 5.285664
};
\addplot [black]
table {%
40 5.635264
40 5.810944
};
\addplot [black]
table {%
39.75 5.285664
40.25 5.285664
};
\addplot [black]
table {%
39.75 5.810944
40.25 5.810944
};
\addplot [black]
table {%
47 7.11104
49 7.11104
49 10.816458
47 10.816458
47 7.11104
};
\addplot [black]
table {%
48 7.11104
48 6.82752
};
\addplot [black]
table {%
48 10.816458
48 17.117856
};
\addplot [black]
table {%
48.75 6.82752
48.25 6.82752
};
\addplot [black]
table {%
48.75 17.117856
48.25 17.117856
};
\addplot [darkorange25512714]
table {%
-1 17.990128
1 17.990128
};
\addplot [darkorange25512714]
table {%
7 16.052928
9 16.052928
};
\addplot [darkorange25512714]
table {%
15 12.244432
17 12.244432
};
\addplot [darkorange25512714]
table {%
23 10.03096
25 10.03096
};
\addplot [darkorange25512714]
table {%
31 8.308688
33 8.308688
};
\addplot [darkorange25512714]
table {%
39 5.523824
41 5.523824
};
\addplot [darkorange25512714]
table {%
47 7.795888
49 7.795888
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz/result10ms_data_plotter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% width=\tfwidth,
% height=\tfheight,
% legend cell align={left},
% legend style={
%   font={\small}, % Relevant for size of legend
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% title={Data-driven allocation - Bit Rate measurements},
% x grid style={darkgray176},
% xlabel={time in seconds},
% xmin=-29.0101959141274, xmax=609.214114196676,
% xtick style={color=black},
% y grid style={darkgray176},
% 
% ymin=-0.9203628, ymax=19.3276188,
% ytick style={color=black}
% ]

\begin{axis}[
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.6,font={\footnotesize} ,draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time in seconds},
xmin=-1, xmax=555,%xmax=609.214114196676,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Bitrate (Mbit/s)},
ymin=0, ymax=19.3276188,
xmajorgrids,
ymajorgrids,
ytick style={color=black},
label style={font=\small},
tick label style={font=\footnotesize}
]

\addplot [semithick, red]
table {%
0 17.401336
0.402081717451524 16.703096
0.804163434903047 16.287888
1.20624515235457 16.209816
1.60832686980609 15.802704
2.01040858725762 15.253632
2.41249030470914 14.812944
2.81457202216066 14.138184
3.21665373961219 13.44664
3.61873545706371 13.363024
4.02081717451524 12.916136
4.42289889196676 12.143064
4.82498060941828 11.532144
5.22706232686981 11.146776
5.62914404432133 11.176336
6.03122576177285 10.779336
6.43330747922438 10.235056
6.8353891966759 9.667792
7.23747091412742 9.519064
7.63955263157895 8.86156
8.04163434903047 9.523432
8.443716066482 9.578496
8.84579778393352 9.780928
9.24787950138504 10.606568
9.64996121883657 11.246544
10.0520429362881 10.545576
10.4541246537396 9.752008
10.8562063711911 10.015808
11.2582880886427 11.054904
11.6603698060942 11.40868
12.0624515235457 11.02564
12.4645332409972 10.179576
12.8666149584488 9.265152
13.2686966759003 8.556096
13.6707783933518 7.563472
14.0728601108033 7.295808
14.4749418282548 7.216928
14.8770235457064 7.142208
15.2791052631579 6.892288
15.6811869806094 7.015392
16.0832686980609 7.340576
16.4853504155125 7.278688
16.887432132964 7.214208
17.2895138504155 6.78928
17.691595567867 6.966144
18.0936772853186 7.45256
18.4957590027701 8.205808
18.8978407202216 8.686112
19.2999224376731 9.309104
19.7020041551247 9.471104
20.1040858725762 9.008
20.5061675900277 8.403872
20.9082493074792 7.752848
21.3103310249307 7.351296
21.7124127423823 6.791456
22.1144944598338 6.828064
22.5165761772853 6.90272
22.9186578947368 7.00864
23.3207396121884 7.258336
23.7228213296399 7.166176
24.1249030470914 6.956512
24.5269847645429 7.021792
24.9290664819945 7.369232
25.331148199446 7.968272
25.7332299168975 8.614096
26.135311634349 9.105776
26.5373933518006 9.64928
26.9394750692521 9.394032
27.3415567867036 8.796656
27.7436385041551 8.283696
28.1457202216067 7.755824
28.5478019390582 7.11288
28.9498836565097 6.813984
29.3519653739612 6.497568
29.7540470914127 6.807104
30.1561288088643 7.15328
30.5582105263158 7.311264
30.9602922437673 7.395584
31.3623739612188 7.30416
31.7644556786704 7.209776
32.1665373961219 7.0892
32.5686191135734 6.834128
32.9707008310249 6.867296
33.3727825484765 6.899392
33.774864265928 6.889472
34.1769459833795 6.821472
34.579027700831 7.041216
34.9811094182825 7.231872
35.3831911357341 7.253664
35.7852728531856 7.069152
36.1873545706371 6.856416
36.5894362880886 6.71504
36.9915180055402 7.017344
37.3935997229917 7.380768
37.7956814404432 7.472752
38.1977631578947 7.860064
38.5998448753463 8.257648
39.0019265927978 7.9544
39.4040083102493 7.192176
39.8060900277008 6.784864
40.2081717451524 6.622016
40.6102534626039 6.69632
41.0123351800554 6.689088
41.4144168975069 6.75616
41.8164986149584 6.640928
42.21858033241 7.13728
42.6206620498615 7.15696
43.022743767313 7.007616
43.4248254847645 6.83888
43.8269072022161 7.480896
44.2289889196676 7.930016
44.6310706371191 8.26056
45.0331523545706 7.828272
45.4352340720222 7.22816
45.8373157894737 6.937472
46.2393975069252 7.066336
46.6414792243767 7.187936
47.0435609418283 7.05856
47.4456426592798 6.800512
47.8477243767313 7.116
48.2498060941828 7.994976
48.6518878116343 8.533168
49.0539695290859 7.879424
49.4560512465374 7.273984
49.8581329639889 6.955456
50.2602146814404 7.005984
50.662296398892 7.144608
51.0643781163435 7.6628
51.466459833795 8.228224
51.8685415512465 8.751856
52.2706232686981 9.210224
52.6727049861496 9.578128
53.0747867036011 9.246304
53.4768684210526 8.58544
53.8789501385042 8.143696
54.2810318559557 7.762656
54.6831135734072 7.164576
55.0851952908587 7.048032
55.4872770083103 6.81456
55.8893587257618 6.717536
56.2914404432133 6.710112
56.6935221606648 6.981808
57.0956038781163 7.61864
57.4976855955679 8.104176
57.8997673130194 7.761696
58.3018490304709 7.324928
58.7039307479224 6.684832
59.106012465374 6.730144
59.5080941828255 6.682784
59.910175900277 6.780096
60.3122576177285 6.867168
60.7143393351801 7.049312
61.1164210526316 7.21968
61.5185027700831 7.032432
61.9205844875346 6.941552
62.3226662049861 7.281344
62.7247479224377 7.183936
63.1268296398892 7.771648
63.5289113573407 8.375696
63.9309930747922 8.274016
64.3330747922438 7.695728
64.7351565096953 7.24576
65.1372382271468 7.153216
65.5393199445983 6.820384
65.9414016620499 7.192624
66.3434833795014 7.93352
66.7455650969529 8.044944
67.1476468144044 7.710064
67.549728531856 7.27416
67.9518102493075 7.103072
68.353891966759 7.217824
68.7559736842105 7.233184
69.158055401662 7.27232
69.5601371191136 7.341664
69.9622188365651 6.939712
70.3643005540166 7.110592
70.7663822714681 7.130336
71.1684639889197 7.062688
71.5705457063712 6.869184
71.9726274238227 7.509744
72.3747091412742 8.203744
72.7767908587258 8.728864
73.1788725761773 9.246976
73.5809542936288 9.815168
73.9830360110803 9.193552
74.3851177285319 8.754
74.7871994459834 8.077408
75.1892811634349 7.582768
75.5913628808864 7.060592
75.993444598338 7.030688
76.3955263157895 6.958256
76.797608033241 7.172272
77.1996897506925 7.008144
77.6017714681441 7.032768
78.0038531855956 7.170784
78.4059349030471 6.9992
78.8080166204986 6.92496
79.2100983379501 6.893664
79.6121800554017 7.141216
80.0142617728532 7.287648
80.4163434903047 7.265952
80.8184252077562 6.974688
81.2205069252078 7.16256
81.6225886426593 7.194208
82.0246703601108 7.146816
82.4267520775623 7.076256
82.8288337950138 6.9176
83.2309155124654 6.810976
83.6329972299169 6.78448
84.0350789473684 6.88048
84.4371606648199 7.155392
84.8392423822715 7.335728
85.241324099723 7.52376
85.6434058171745 7.93144
86.045487534626 7.446112
86.4475692520776 6.993472
86.8496509695291 6.849312
87.2517326869806 6.804128
87.6538144044321 6.687232
88.0558961218837 6.967456
88.4579778393352 6.942304
88.8600595567867 7.24408
89.2621412742382 7.842768
89.6642229916898 8.132464
90.0663047091413 7.54576
90.4683864265928 7.427296
90.8704681440443 7.796496
91.2725498614958 8.282416
91.6746315789474 8.765856
92.0767132963989 9.076832
92.4787950138504 8.983168
92.880876731302 9.300848
93.2829584487535 9.743808
93.685040166205 10.883456
94.0871218836565 10.62288
94.489203601108 9.8142
94.8912853185596 9.240256
95.2933670360111 8.564832
95.6954487534626 7.872736
96.0975304709141 7.522608
96.4996121883656 7.055856
96.9016939058172 7.095168
97.3037756232687 7.196
97.7058573407202 7.057024
98.1079390581718 7.140384
98.5100207756233 7.03376
98.9121024930748 6.9032
99.3141842105263 6.890464
99.7162659279778 7.16472
100.118347645429 7.889456
100.520429362881 8.24912
100.922511080332 8.72832
101.324592797784 9.477216
101.726674515235 9.63232
102.128756232687 8.89344
102.530837950139 8.328608
102.93291966759 7.773952
103.335001385042 7.46176
103.737083102493 7.175328
104.139164819945 6.88112
104.541246537396 6.715008
104.943328254848 6.984352
105.345409972299 7.174464
105.747491689751 6.983456
106.149573407202 6.750656
106.551655124654 6.850048
106.953736842105 7.008064
107.355818559557 7.091776
107.757900277008 6.938112
108.15998199446 7.04688
108.562063711911 7.041888
108.964145429363 7.146144
109.366227146814 7.270848
109.768308864266 7.576928
110.170390581717 7.951536
110.572472299169 8.459872
110.974554016621 9.008048
111.376635734072 9.52228
111.778717451524 9.794872
112.180799168975 9.314992
112.582880886427 8.573688
112.984962603878 7.98116
113.38704432133 7.33432
113.789126038781 7.168384
114.191207756233 7.053536
114.593289473684 6.860832
114.995371191136 6.748128
115.397452908587 6.894784
115.799534626039 6.918512
116.20161634349 6.99512
116.603698060942 7.067632
117.005779778393 7.11984
117.407861495845 7.17232
117.809943213296 7.330816
118.212024930748 7.423968
118.614106648199 7.3792
119.016188365651 7.085088
119.418270083102 6.848704
119.820351800554 7.016496
120.222433518006 7.67656
120.624515235457 8.068624
121.026596952909 7.589392
121.42867867036 6.935744
121.830760387812 6.770208
122.232842105263 6.896512
122.634923822715 6.954624
123.037005540166 6.951616
123.439087257618 6.73088
123.841168975069 6.696256
124.243250692521 6.88244
124.645332409972 7.066824
125.047414127424 7.015944
125.449495844875 6.989376
125.851577562327 7.048816
126.253659279778 7.079376
126.65574099723 6.993744
127.057822714681 7.128576
127.459904432133 7.360512
127.861986149584 7.154464
128.264067867036 6.816992
128.666149584488 6.804112
129.068231301939 7.544464
129.470313019391 8.062848
129.872394736842 7.85768
130.274476454294 7.33176
130.676558171745 7.034944
131.078639889197 7.166528
131.480721606648 7.069344
131.8828033241 7.087456
132.284885041551 7.386976
132.686966759003 7.370176
133.089048476454 7.383056
133.491130193906 7.119552
133.893211911357 7.463376
134.295293628809 7.960384
134.69737534626 8.443744
135.099457063712 7.894432
135.501538781163 7.280784
135.903620498615 7.336912
136.305702216066 8.01992
136.707783933518 8.692848
137.10986565097 9.174464
137.511947368421 9.935216
137.914029085873 10.634456
138.316110803324 11.134
138.718192520776 11.291408
139.120274238227 10.745808
139.522355955679 9.92444
139.92443767313 9.388832
140.326519390582 8.88816
140.728601108033 8.141536
141.130682825485 7.510416
141.532764542936 7.084096
141.934846260388 6.998432
142.336927977839 6.687232
142.739009695291 7.14704
143.141091412742 7.668848
143.543173130194 8.483408
143.945254847645 9.371328
144.347336565097 9.988144
144.749418282548 10.600976
145.1515 10.57548
145.553581717452 10.633408
145.955663434903 11.405216
146.357745152355 12.459008
146.759826869806 12.70268
147.161908587258 13.048952
147.563990304709 13.20208
147.966072022161 13.165072
148.368153739612 12.781448
148.770235457064 12.289192
149.172317174515 12.27116
149.574398891967 11.72932
149.976480609418 10.988248
150.37856232687 10.203512
150.780644044321 9.771664
151.182725761773 9.059552
151.584807479224 8.329376
151.986889196676 8.901344
152.388970914127 9.23056
152.791052631579 9.724616
153.19313434903 10.450496
153.595216066482 11.183736
153.997297783934 12.197264
154.399379501385 12.381112
154.801461218837 12.816128
155.203542936288 12.907176
155.60562465374 13.263744
156.007706371191 12.499648
156.409788088643 11.912736
156.811869806094 11.704472
157.213951523546 11.861576
157.616033240997 12.021328
158.018114958449 11.50016
158.4201966759 10.609672
158.822278393352 10.337176
159.224360110803 10.800584
159.626441828255 11.33348
160.028523545706 11.52624
160.430605263158 12.137712
160.832686980609 13.00076
161.234768698061 13.304848
161.636850415512 13.859576
162.038932132964 14.209984
162.441013850416 14.775472
162.843095567867 14.915472
163.245177285319 15.385608
163.64725900277 15.92748
164.049340720222 15.636312
164.451422437673 15.293304
164.853504155125 14.733784
165.255585872576 13.983872
165.657667590028 13.832472
166.059749307479 13.680576
166.461831024931 13.428296
166.863912742382 13.117816
167.265994459834 13.558072
167.668076177285 13.219128
168.070157894737 13.626032
168.472239612188 13.888704
168.87432132964 14.926776
169.276403047091 16.056072
169.678484764543 16.207392
170.080566481994 16.407864
170.482648199446 17.263728
170.884729916897 17.602776
171.286811634349 17.5158
171.688893351801 17.060472
172.090975069252 16.629552
172.493056786704 16.27104
172.895138504155 15.482616
173.297220221607 14.635392
173.699301939058 14.427376
174.10138365651 14.56028
174.503465373961 13.938848
174.905547091413 13.310368
175.307628808864 13.043424
175.709710526316 12.604712
176.111792243767 11.775528
176.513873961219 11.423008
176.91595567867 10.965048
177.318037396122 10.790192
177.720119113573 10.275272
178.122200831025 10.909608
178.524282548476 11.35104
178.926364265928 10.669488
179.32844598338 10.087888
179.730527700831 9.468816
180.132609418283 9.03664
180.534691135734 8.488976
180.936772853186 8.81368
181.338854570637 9.330848
181.740936288089 9.715104
182.14301800554 10.097008
182.545099722992 11.015648
182.947181440443 10.76564
183.349263157895 9.951376
183.751344875346 9.445968
184.153426592798 8.901744
184.555508310249 8.381216
184.957590027701 7.992192
185.359671745152 7.375744
185.761753462604 7.239872
186.163835180055 7.751984
186.565916897507 8.1904
186.967998614958 8.58424
187.37008033241 9.141776
187.772162049862 9.624
188.174243767313 10.064728
188.576325484765 10.740336
188.978407202216 11.48512
189.380488919668 12.2292
189.782570637119 13.167552
190.184652354571 13.560672
190.586734072022 13.76468
190.988815789474 14.191192
191.390897506925 14.37544
191.792979224377 14.457896
192.195060941828 14.025424
192.59714265928 13.177536
192.999224376731 13.080272
193.401306094183 12.487792
193.803387811634 11.854384
194.205469529086 11.347712
194.607551246537 10.889752
195.009632963989 11.505296
195.41171468144 12.03088
195.813796398892 12.353728
196.215878116344 12.612848
196.617959833795 13.039352
197.020041551247 13.963336
197.422123268698 14.055256
197.82420498615 13.728864
198.226286703601 14.642976
198.628368421053 16.315344
199.030450138504 16.74756
199.432531855956 17.528232
199.834613573407 17.57232
200.236695290859 17.233488
200.63877700831 17.24364
201.040858725762 17.519544
201.442940443213 17.37444
201.845022160665 16.672584
202.247103878116 17.247816
202.649185595568 17.321664
203.051267313019 17.271744
203.453349030471 17.070744
203.855430747922 17.374608
204.257512465374 17.353416
204.659594182825 17.787216
205.061675900277 17.4564
205.463757617729 16.351504
205.86583933518 16.308712
206.267921052632 16.961248
206.670002770083 18.407256
207.072084487535 17.993424
207.474166204986 18.031968
207.876247922438 18.052536
208.278329639889 17.709912
208.680411357341 17.657664
209.082493074792 17.900112
209.484574792244 17.960544
209.886656509695 17.240088
210.288738227147 17.011872
210.690819944598 16.291632
211.09290166205 15.996336
211.494983379501 15.048792
211.897065096953 14.69612
212.299146814404 14.181624
212.701228531856 13.7998
213.103310249307 14.03936
213.505391966759 14.492296
213.907473684211 15.232704
214.309555401662 15.811008
214.711637119114 16.270104
215.113718836565 16.89372
215.515800554017 17.190552
215.917882271468 17.350392
216.31996398892 17.069496
216.722045706371 16.963536
217.124127423823 16.54704
217.526209141274 16.182504
217.928290858726 15.603936
218.330372576177 15.257232
218.732454293629 14.605584
219.13453601108 15.270504
219.536617728532 15.960624
219.938699445983 16.66344
220.340781163435 17.27712
220.742862880886 17.59728
221.144944598338 17.089296
221.54702631579 16.748424
221.949108033241 16.093656
222.351189750693 15.063192
222.753271468144 14.423536
223.155353185596 13.86532
223.557434903047 14.158936
223.959516620499 14.52296
224.36159833795 15.246808
224.763680055402 15.10812
225.165761772853 14.473456
225.567843490305 13.774856
225.969925207756 13.314264
226.372006925208 13.030272
226.774088642659 12.611296
227.176170360111 13.021888
227.578252077562 13.62848
227.980333795014 13.853168
228.382415512465 14.20376
228.784497229917 14.153496
229.186578947368 14.080944
229.58866066482 13.641152
229.990742382271 13.982728
230.392824099723 14.725608
230.794905817175 15.107544
231.196987534626 15.901296
231.599069252078 16.331784
232.001150969529 16.76244
232.403232686981 16.624728
232.805314404432 16.573824
233.207396121884 16.795152
233.609477839335 17.249136
234.011559556787 17.504184
234.413641274238 16.887432
234.81572299169 15.363384
235.217804709141 14.798184
235.619886426593 14.003784
236.021968144044 14.625576
236.424049861496 14.33768
236.826131578947 14.041904
237.228213296399 14.224536
237.63029501385 14.296872
238.032376731302 14.830048
238.434458448753 14.073696
238.836540166205 13.345424
239.238621883657 12.683376
239.640703601108 12.85056
240.04278531856 13.478672
240.444867036011 13.547824
240.846948753463 14.318224
241.249030470914 14.923744
241.651112188366 15.117384
242.053193905817 15.34716
242.455275623269 15.750504
242.85735734072 16.496448
243.259439058172 17.137896
243.661520775623 17.322816
244.063602493075 17.397264
244.465684210526 16.346136
244.867765927978 16.164816
245.269847645429 17.248104
245.671929362881 17.0412
246.074011080332 17.022696
246.476092797784 17.078016
246.878174515235 17.033232
247.280256232687 16.415448
247.682337950139 16.225152
248.08441966759 17.222136
248.486501385042 18.061944
248.888583102493 17.766168
249.290664819945 17.17128
249.692746537396 16.697376
250.094828254848 17.335152
250.496909972299 17.569848
250.898991689751 17.557296
251.301073407202 17.561304
251.703155124654 17.19324
252.105236842105 17.022816
252.507318559557 16.832496
252.909400277008 17.134896
253.31148199446 16.99212
253.713563711911 16.975584
254.115645429363 16.903704
254.517727146814 16.943568
254.919808864266 16.405272
255.321890581717 15.767472
255.723972299169 15.957888
256.126054016621 16.369968
256.528135734072 17.059224
256.930217451524 17.399568
257.332299168975 17.722776
257.734380886427 17.09448
258.136462603878 17.091984
258.53854432133 17.120064
258.940626038781 17.120184
259.342707756233 17.090736
259.744789473684 16.715832
260.146871191136 16.692168
260.548952908587 16.88028
260.951034626039 17.172648
261.35311634349 17.694
261.755198060942 17.625144
262.157279778393 17.5782
262.559361495845 17.611248
262.961443213296 17.219304
263.363524930748 16.842672
263.765606648199 16.554312
264.167688365651 16.047792
264.569770083103 15.753792
264.971851800554 15.349128
265.373933518006 15.28944
265.776015235457 14.59772
266.178096952909 14.203072
266.58017867036 13.884112
266.982260387812 14.239216
267.384342105263 14.63808
267.786423822715 15.042336
268.188505540166 15.54396
268.590587257618 15.910248
268.992668975069 16.834344
269.394750692521 17.119536
269.796832409972 17.382816
270.198914127424 17.090688
270.600995844875 17.066928
271.003077562327 16.607448
271.405159279778 16.429872
271.80724099723 16.472256
272.209322714681 15.350952
272.611404432133 15.051864
273.013486149585 14.5088
273.415567867036 13.766304
273.817649584488 13.38588
274.219731301939 13.307488
274.621813019391 12.971528
275.023894736842 13.197416
275.425976454294 13.518704
275.828058171745 13.816
276.230139889197 14.129936
276.632221606648 14.508072
277.0343033241 15.091464
277.436385041551 15.819072
277.838466759003 16.338936
278.240548476454 16.631328
278.642630193906 16.712184
279.044711911357 16.853592
279.446793628809 17.754672
279.84887534626 17.83248
280.250957063712 17.274648
280.653038781163 16.846728
281.055120498615 17.141016
281.457202216066 16.8168
281.859283933518 17.503704
282.26136565097 17.83824
282.663447368421 17.854584
283.065529085873 17.284824
283.467610803324 17.025072
283.869692520776 17.227536
284.271774238227 17.121312
284.673855955679 16.87548
285.07593767313 16.661112
285.478019390582 16.131576
285.880101108033 15.507024
286.282182825485 14.847216
286.684264542936 14.495808
287.086346260388 13.912808
287.488427977839 13.398544
287.890509695291 13.478272
288.292591412742 12.81984
288.694673130194 12.190952
289.096754847645 11.301416
289.498836565097 11.347032
289.900918282549 11.160712
290.303 10.361992
290.705081717452 9.38744
291.107163434903 8.6672
291.509245152355 8.121712
291.911326869806 7.882592
292.313408587258 7.384832
292.715490304709 6.9992
293.117572022161 7.12688
293.519653739612 7.200376
293.921735457064 7.407832
294.323817174515 8.01464
294.725898891967 8.558016
295.127980609418 9.066112
295.53006232687 9.811248
295.932144044321 9.515136
296.334225761773 8.891728
296.736307479224 8.494312
297.138389196676 9.292152
297.540470914127 9.827816
297.942552631579 9.785824
298.34463434903 9.039744
298.746716066482 8.139872
299.148797783934 7.721536
299.550879501385 7.490688
299.952961218837 7.36712
300.355042936288 7.094656
300.75712465374 6.930656
301.159206371191 6.866592
301.561288088643 7.072352
301.963369806094 6.898016
302.365451523546 7.03688
302.767533240997 7.207632
303.169614958449 7.217744
303.5716966759 7.148784
303.973778393352 7.364896
304.375860110803 7.97512
304.777941828255 8.237664
305.180023545706 7.977408
305.582105263158 7.362368
305.984186980609 7.647568
306.386268698061 8.491072
306.788350415512 8.747312
307.190432132964 8.10192
307.592513850416 7.454064
307.994595567867 7.347072
308.396677285319 7.711104
308.79875900277 7.795088
309.200840720222 7.397984
309.602922437673 6.84952
310.005004155125 6.877632
310.407085872576 7.087968
310.809167590028 6.764096
311.211249307479 6.86592
311.613331024931 7.14352
312.015412742382 7.135616
312.417494459834 7.159328
312.819576177285 7.02432
313.221657894737 6.866944
313.623739612188 6.983456
314.02582132964 7.593616
314.427903047091 7.951088
314.829984764543 8.27256
315.232066481994 7.586096
315.634148199446 7.029312
316.036229916898 6.948288
316.438311634349 7.101344
316.840393351801 7.379688
317.242475069252 8.058152
317.644556786704 8.135064
318.046638504155 8.657536
318.448720221607 9.39432
318.850801939058 10.127008
319.25288365651 10.600352
319.654965373961 10.710448
320.057047091413 10.521488
320.459128808864 10.096232
320.861210526316 9.523824
321.263292243767 8.702688
321.665373961219 8.114048
322.06745567867 7.909184
322.469537396122 7.724416
322.871619113573 7.47232
323.273700831025 7.377408
323.675782548476 7.245728
324.077864265928 7.530704
324.47994598338 8.060384
324.882027700831 8.1156
325.284109418283 7.506608
325.686191135734 7.211648
326.088272853186 7.281728
326.490354570637 7.041376
326.892436288089 7.078704
327.29451800554 7.733568
327.696599722992 8.23672
328.098681440443 7.700896
328.500763157895 7.206464
328.902844875346 7.16688
329.304926592798 7.0016
329.707008310249 6.992448
330.109090027701 7.115552
330.511171745152 7.160096
330.913253462604 7.5292
331.315335180055 7.931616
331.717416897507 8.260192
332.119498614958 7.764368
332.52158033241 7.49392
332.923662049861 7.398256
333.325743767313 7.891728
333.727825484765 8.280352
334.129907202216 8.871408
334.531988919668 9.194976
334.934070637119 9.173136
335.336152354571 8.80968
335.738234072022 8.521856
336.140315789474 8.02336
336.542397506925 7.321968
336.944479224377 7.259424
337.346560941828 7.208032
337.74864265928 7.036288
338.150724376731 6.963328
338.552806094183 7.183808
338.954887811634 7.097056
339.356969529086 7.044736
339.759051246537 6.908704
340.161132963989 6.865056
340.56321468144 7.105376
340.965296398892 7.17952
341.367378116344 7.171488
341.769459833795 7.283976
342.171541551247 7.826632
342.573623268698 8.220696
342.97570498615 8.74608
343.377786703601 9.192112
343.779868421053 9.547744
344.181950138504 8.994848
344.584031855956 8.328672
344.986113573407 7.730912
345.388195290859 7.059792
345.79027700831 6.583184
346.192358725762 6.991568
346.594440443213 7.326176
346.996522160665 7.336624
347.398603878116 7.04152
347.800685595568 7.214336
348.202767313019 7.94872
348.604849030471 8.307648
349.006930747922 7.612912
349.409012465374 7.279264
349.811094182826 7.06352
350.213175900277 7.228672
350.615257617729 7.234752
351.01733933518 7.710608
351.419421052632 8.108576
351.821502770083 8.414144
352.223584487535 8.872064
352.625666204986 9.628224
353.027747922438 9.60512
353.429829639889 9.053856
353.831911357341 8.4764
354.233993074792 7.871728
354.636074792244 7.230976
355.038156509695 7.176064
355.440238227147 7.205536
355.842319944598 7.1656
356.24440166205 7.236352
356.646483379501 7.191872
357.048565096953 6.971456
357.450646814404 6.877984
357.852728531856 6.988416
358.254810249308 6.885952
358.656891966759 6.739424
359.058973684211 6.76992
359.461055401662 6.848768
359.863137119114 7.05536
360.265218836565 7.06688
360.667300554017 6.97216
361.069382271468 7.08048
361.47146398892 7.184256
361.873545706371 7.00144
362.275627423823 7.079776
362.677709141274 6.891552
363.079790858726 6.974816
363.481872576177 7.388
363.883954293629 7.323744
364.28603601108 7.199104
364.688117728532 7.088856
365.090199445983 7.506296
365.492281163435 8.098736
365.894362880886 8.066192
366.296444598338 7.452656
366.698526315789 7.121536
367.100608033241 7.581536
367.502689750693 7.941536
367.904771468144 7.969184
368.306853185596 7.690048
368.708934903047 7.428416
369.111016620499 7.228576
369.51309833795 7.120928
369.915180055402 6.806816
370.317261772853 6.878864
370.719343490305 6.824928
371.121425207756 7.510736
371.523506925208 8.375984
371.925588642659 8.02304
372.327670360111 7.499808
372.729752077562 7.043008
373.131833795014 7.019728
373.533915512465 7.012304
373.935997229917 7.378096
374.338078947368 7.786144
374.74016066482 8.74976
375.142242382271 9.261376
375.544324099723 9.934304
375.946405817175 9.456192
376.348487534626 8.918976
376.750569252078 8.259472
377.152650969529 7.741936
377.554732686981 7.308592
377.956814404432 6.898592
378.358896121884 6.96512
378.760977839335 7.04104
379.163059556787 7.026704
379.565141274238 7.093152
379.96722299169 7.516864
380.369304709141 8.055408
380.771386426593 8.329808
381.173468144044 7.902176
381.575549861496 7.32008
381.977631578947 7.177568
382.379713296399 7.086688
382.78179501385 7.235488
383.183876731302 7.83776
383.585958448753 8.309568
383.988040166205 7.955824
384.390121883656 7.435184
384.792203601108 7.142272
385.19428531856 7.045952
385.596367036011 7.238528
385.998448753463 7.837216
386.400530470914 8.251232
386.802612188366 8.194816
387.204693905817 7.867152
387.606775623269 6.965136
388.00885734072 7.50272
388.410939058172 8.112192
388.813020775623 8.306832
389.215102493075 7.599888
389.617184210526 7.01592
390.019265927978 7.09136
390.421347645429 7.310496
390.823429362881 7.1504
391.225511080332 6.91136
391.627592797784 7.094048
392.029674515235 7.682048
392.431756232687 8.024304
392.833837950139 8.599792
393.23591966759 8.975376
393.638001385042 9.593104
394.040083102493 9.218864
394.442164819945 8.470096
394.844246537396 7.84896
395.246328254848 7.482144
395.648409972299 7.126368
396.050491689751 7.293248
396.452573407202 7.07792
396.854655124654 7.051552
397.256736842105 7.728048
397.658818559557 8.337936
398.060900277008 7.85808
398.46298199446 7.624848
398.865063711911 7.075808
399.267145429363 7.20352
399.669227146814 7.300208
400.071308864266 7.287264
400.473390581717 7.413664
400.875472299169 7.279808
401.277554016621 6.948864
401.679635734072 6.78688
402.081717451524 6.8024
402.483799168975 7.049952
402.885880886427 7.380912
403.287962603878 7.97896
403.69004432133 8.577632
404.092126038781 8.031712
404.494207756233 7.315872
404.896289473684 7.280512
405.298371191136 7.158176
405.700452908587 7.005392
406.102534626039 7.680832
406.50461634349 8.352704
406.906698060942 7.909504
407.308779778393 7.050864
407.710861495845 6.780512
408.112943213296 7.650192
408.515024930748 8.414576
408.917106648199 7.970816
409.319188365651 7.332048
409.721270083102 7.08576
410.123351800554 7.073088
410.525433518006 7.264
410.927515235457 6.98488
411.329596952909 7.033072
411.73167867036 6.87704
412.133760387812 7.413376
412.535842105263 7.489568
412.937923822715 7.7872
413.340005540166 8.070512
413.742087257618 8.4148
414.144168975069 7.677264
414.546250692521 7.124736
414.948332409972 7.399696
415.350414127424 7.88568
415.752495844875 8.311024
416.154577562327 7.502448
416.556659279778 7.05672
416.95874099723 7.079744
417.360822714681 7.115136
417.762904432133 6.98032
418.164986149585 6.926272
418.567067867036 7.18816
418.969149584488 7.089504
419.371231301939 6.954816
419.773313019391 6.994496
420.175394736842 7.209088
420.577476454294 7.2824
420.979558171745 7.221824
421.381639889197 7.180928
421.783721606648 7.273536
422.1858033241 7.160544
422.587885041551 7.186432
422.989966759003 7.381952
423.392048476454 8.086672
423.794130193906 8.14824
424.196211911357 7.52328
424.598293628809 7.175152
425.00037534626 6.945536
425.402457063712 7.31536
425.804538781163 7.434496
426.206620498615 7.265312
426.608702216066 7.1064
427.010783933518 7.519808
427.41286565097 8.024048
427.814947368421 8.161296
428.217029085873 7.702688
428.619110803324 7.604928
429.021192520776 7.50784
429.423274238227 7.136352
429.825355955679 7.097184
430.22743767313 6.87568
430.629519390582 6.907136
431.031601108033 6.899456
431.433682825485 6.941824
431.835764542936 6.843328
432.237846260388 6.717312
432.639927977839 6.66352
433.042009695291 6.939776
433.444091412742 6.973728
433.846173130194 7.21084
434.248254847645 7.158776
434.650336565097 7.040832
435.052418282549 7.375472
435.4545 7.661376
435.856581717452 7.750992
436.258663434903 7.584112
436.660745152355 7.373376
437.062826869806 7.046528
437.464908587258 6.975776
437.866990304709 7.1472
438.269072022161 7.624832
438.671153739612 8.23328
439.073235457064 9.168048
439.475317174515 9.750144
439.877398891967 10.05296
440.279480609418 10.494368
440.68156232687 10.808136
441.083644044321 11.499896
441.485725761773 12.295856
441.887807479224 12.359368
442.289889196676 11.523456
442.691970914127 10.717992
443.094052631579 10.47832
443.49613434903 9.815744
443.898216066482 9.292656
444.300297783934 8.732112
444.702379501385 8.356256
445.104461218837 7.886784
445.506542936288 7.390112
445.90862465374 7.050816
446.310706371191 6.839744
446.712788088643 6.795328
447.114869806094 7.474976
447.516951523546 8.179568
447.919033240997 7.980544
448.321114958449 7.320848
448.7231966759 7.024736
449.125278393352 7.020864
449.527360110803 6.988576
449.929441828255 6.803648
450.331523545706 6.60488
450.733605263158 6.685296
451.135686980609 7.098432
451.537768698061 6.879936
451.939850415513 7.013928
452.341932132964 7.814696
452.744013850415 8.006496
453.146095567867 7.658864
453.548177285319 7.0348
453.95025900277 6.797696
454.352340720222 6.779552
454.754422437673 7.157264
455.156504155125 7.667488
455.558585872576 8.064912
455.960667590028 7.779408
456.362749307479 7.395088
456.764831024931 6.897328
457.166912742382 7.339536
457.568994459834 8.066416
457.971076177285 8.011984
458.373157894737 7.462832
458.775239612188 7.008992
459.17732132964 6.959392
459.579403047091 7.03424
459.981484764543 7.192976
460.383566481994 7.765776
460.785648199446 8.207712
461.187729916898 7.629856
461.589811634349 7.215696
461.991893351801 6.978752
462.393975069252 7.031136
462.796056786704 7.201104
463.198138504155 7.960624
463.600220221607 8.30304
464.002301939058 8.236752
464.40438365651 8.97832
464.806465373961 9.449184
465.208547091413 9.158912
465.610628808864 8.485088
466.012710526316 7.907376
466.414792243767 7.388496
466.816873961219 7.154432
467.21895567867 7.698128
467.621037396122 8.377072
468.023119113573 9.005456
468.425200831025 9.54744
468.827282548476 9.511616
469.229364265928 9.000672
469.631445983379 8.642352
470.033527700831 7.991616
470.435609418283 7.35624
470.837691135734 6.863456
471.239772853186 7.026752
471.641854570637 7.134208
472.043936288089 6.626048
472.44601800554 6.63712
472.848099722992 6.834816
473.250181440443 7.10672
473.652263157895 6.999776
474.054344875346 6.789088
474.456426592798 7.129056
474.858508310249 7.021936
475.260590027701 7.027488
475.662671745152 6.910304
476.064753462604 7.546736
476.466835180055 8.292416
476.868916897507 8.341616
477.270998614959 7.374976
477.67308033241 6.954528
478.075162049862 7.287168
478.477243767313 7.294304
478.879325484765 7.112192
479.281407202216 6.944
479.683488919668 6.893376
480.085570637119 6.953824
480.487652354571 6.844448
480.889734072022 6.811712
481.291815789474 7.029152
481.693897506925 7.21168
482.095979224377 7.429408
482.498060941828 7.113632
482.90014265928 7.14264
483.302224376731 7.136048
483.704306094183 7.397536
484.106387811634 7.680416
484.508469529086 8.026128
484.910551246537 8.637232
485.312632963989 9.09768
485.71471468144 9.445984
486.116796398892 8.922672
486.518878116344 8.56416
486.920959833795 8.162432
487.323041551247 7.50872
487.725123268698 7.009504
488.12720498615 6.860704
488.529286703601 6.950816
488.931368421053 7.081824
489.333450138504 7.271456
489.735531855956 7.380624
490.137613573407 8.06608
490.539695290859 8.409376
490.94177700831 9.258736
491.343858725762 9.529536
491.745940443213 9.81224
492.148022160665 8.885888
492.550103878116 8.460928
492.952185595568 7.680976
493.354267313019 7.311408
493.756349030471 6.848256
494.158430747922 6.890464
494.560512465374 6.686304
494.962594182826 6.869152
495.364675900277 7.009408
495.766757617729 6.966624
496.16883933518 7.0968
496.570921052632 7.148352
496.973002770083 7.292224
497.375084487535 7.7804
497.777166204986 8.437312
498.179247922438 7.848016
498.581329639889 7.313776
498.983411357341 6.892128
499.385493074792 6.839072
499.787574792244 6.82304
500.189656509695 6.614816
500.591738227147 6.808224
500.993819944598 7.038176
501.39590166205 7.01504
501.797983379501 7.197472
502.200065096953 7.857648
502.602146814404 8.28752
503.004228531856 7.757136
503.406310249308 7.1024
503.808391966759 6.8736
504.210473684211 6.870688
504.612555401662 7.003072
505.014637119114 7.152192
505.416718836565 7.233376
505.818800554017 7.386912
506.220882271468 7.890288
506.62296398892 8.402912
507.025045706371 8.784112
507.427127423823 9.390416
507.829209141274 9.773712
508.231290858726 8.9888
508.633372576177 8.320496
509.035454293629 8.144848
509.43753601108 7.469248
509.839617728532 6.970592
510.241699445983 6.919456
510.643781163435 7.015824
511.045862880886 7.25152
511.447944598338 7.946432
511.850026315789 8.279088
512.252108033241 7.806496
512.654189750692 7.450512
513.056271468144 7.322624
513.458353185596 7.196448
513.860434903047 7.12704
514.262516620499 7.098368
514.66459833795 7.198848
515.066680055402 7.501504
515.468761772853 8.080192
515.870843490305 8.2108
516.272925207756 7.927056
516.675006925208 7.408192
517.077088642659 7.380384
517.479170360111 7.257248
517.881252077562 7.265664
518.283333795014 7.0144
518.685415512465 7.039168
519.087497229917 7.321472
519.489578947368 7.242208
519.89166066482 7.339224
520.293742382271 7.380856
520.695824099723 8.132856
521.097905817175 7.82752
521.499987534626 7.286256
521.902069252078 6.761536
522.304150969529 7.044832
522.706232686981 7.08384
523.108314404432 6.9208
523.510396121884 6.755328
523.912477839335 7.003248
524.314559556787 7.76008
524.716641274238 8.287328
525.11872299169 7.810784
525.520804709141 7.211424
525.922886426593 7.427888
526.324968144044 7.986112
526.727049861496 8.482432
527.129131578947 9.350912
527.531213296399 9.891344
527.93329501385 9.798496
528.335376731302 8.896448
528.737458448754 8.012944
529.139540166205 7.686512
529.541621883656 7.263088
529.943703601108 7.138464
530.34578531856 7.183232
530.747867036011 7.115008
531.149948753463 7.056512
531.552030470914 7.171712
531.954112188366 6.998112
532.356193905817 7.083552
532.758275623269 7.098576
533.16035734072 7.591824
533.562439058172 7.978432
533.964520775623 8.103344
534.366602493075 7.83216
534.768684210526 7.281376
535.170765927978 6.929568
535.572847645429 6.81216
535.974929362881 7.177888
536.377011080332 7.255264
536.779092797784 7.341856
537.181174515236 7.162368
537.583256232687 6.990016
537.985337950139 6.877824
538.38741966759 6.943968
538.789501385042 7.1304
539.191583102493 7.101952
539.593664819945 7.112736
539.995746537396 6.894464
540.397828254848 6.89456
540.799909972299 6.77616
541.201991689751 6.989568
541.604073407202 6.869312
542.006155124654 6.786208
542.408236842105 6.885376
542.810318559557 7.051776
543.212400277008 6.997376
543.61448199446 7.309856
544.016563711911 7.489296
544.418645429363 7.94632
544.820727146814 8.305968
545.222808864266 7.908944
545.624890581717 7.275504
546.026972299169 7.05264
546.429054016621 7.092352
546.831135734072 7.209248
547.233217451524 7.338784
547.635299168975 7.009792
548.037380886427 6.719552
548.439462603878 6.546816
548.84154432133 6.54832
549.243626038781 6.598624
549.645707756233 6.775008
550.047789473684 6.851328
550.449871191136 7.027168
550.851952908587 6.931008
551.254034626039 6.897696
551.65611634349 7.092832
552.058198060942 7.676992
552.460279778393 8.211488
552.862361495845 8.269728
553.264443213296 7.497888
553.666524930748 6.89792
554.068606648199 7.091056
554.470688365651 7.08128
554.872770083103 6.941024
555.274851800554 6.897056
555.676933518006 7.005792
556.079015235457 6.982496
556.481096952909 7.017504
556.88317867036 7.344576
557.285260387812 8.182112
557.687342105263 8.361808
558.089423822715 8.934256
558.491505540166 9.152272
558.893587257618 9.969352
559.295668975069 10.664272
559.697750692521 10.999712
560.099832409972 10.402648
560.501914127424 10.301904
560.903995844875 9.716672
561.306077562327 9.079008
561.708159279778 8.434064
562.11024099723 7.86472
562.512322714681 7.5136
562.914404432133 7.2248
563.316486149585 7.443904
563.718567867036 7.302808
564.120649584488 7.305592
564.522731301939 7.527272
564.924813019391 7.833152
565.326894736842 7.53448
565.728976454294 7.191664
566.131058171745 6.918608
566.533139889197 6.8454
566.935221606648 6.755992
567.3373033241 6.831672
567.739385041551 6.85136
568.141466759003 7.035168
568.543548476454 7.125888
568.945630193906 7.598096
569.347711911357 8.077248
569.749793628809 8.556496
570.15187534626 7.776256
570.553957063712 7.080912
570.956038781163 7.413872
571.358120498615 8.023616
571.760202216066 8.573856
572.162283933518 7.914768
572.56436565097 7.52192
572.966447368421 7.147544
573.368529085873 7.20684
573.770610803324 7.253088
574.172692520776 7.319936
574.574774238227 7.200768
574.976855955679 7.407536
575.37893767313 7.898832
575.781019390582 8.313792
576.183101108033 8.475824
576.585182825485 9.271976
576.987264542936 9.9846
577.389346260388 9.524608
577.791427977839 8.665808
578.193509695291 8.783216
578.595591412742 8.79064
578.997673130194 8.945776
579.399754847645 8.90592
579.801836565097 8.785952
580.203918282549 8.917104
};
\addlegendentry{Iperf3-UE bit rate}
\addplot [semithick, green01270]
table {%
0 7.46888
0.402081717451524 10.966416
0.804163434903047 12.02192
1.20624515235457 12.487576
1.60832686980609 11.400408
2.01040858725762 10.71588
2.41249030470914 11.086024
2.81457202216066 11.21828
3.21665373961219 10.713152
3.61873545706371 10.75968
4.02081717451524 10.369888
4.42289889196676 9.560384
4.82498060941828 8.096672
5.22706232686981 8.295632
5.62914404432133 9.02904
6.03122576177285 7.299624
6.43330747922438 6.850912
6.8353891966759 6.2398
7.23747091412742 7.262336
7.63955263157895 5.691616
8.04163434903047 5.586736
8.443716066482 9.18872
8.84579778393352 11.849376
9.24787950138504 10.204968
9.64996121883657 7.806688
10.0520429362881 10.383888
10.4541246537396 10.10944
10.8562063711911 7.204728
11.2582880886427 6.043328
11.6603698060942 5.193184
12.0624515235457 5.414664
12.4645332409972 6.911096
12.8666149584488 9.373376
13.2686966759003 11.014288
13.6707783933518 10.553488
14.0728601108033 10.622144
14.4749418282548 10.661696
14.8770235457064 11.131056
15.2791052631579 10.352016
15.6811869806094 9.699104
16.0832686980609 8.826528
16.4853504155125 8.962496
16.887432132964 8.997752
17.2895138504155 10.046096
17.691595567867 10.380048
18.0936772853186 9.870704
18.4957590027701 9.659056
18.8978407202216 10.326688
19.2999224376731 11.03984
19.7020041551247 10.630824
20.1040858725762 10.145664
20.5061675900277 11.120792
20.9082493074792 11.920392
21.3103310249307 11.434296
21.7124127423823 10.845536
22.1144944598338 10.912136
22.5165761772853 10.675432
22.9186578947368 10.12724
23.3207396121884 9.929632
23.7228213296399 9.34636
24.1249030470914 8.699992
24.5269847645429 8.808472
24.9290664819945 9.660328
25.331148199446 10.943032
25.7332299168975 10.762232
26.135311634349 11.133592
26.5373933518006 10.317624
26.9394750692521 9.758712
27.3415567867036 9.881048
27.7436385041551 9.589944
28.1457202216067 9.496896
28.5478019390582 10.461568
28.9498836565097 11.092776
29.3519653739612 10.849864
29.7540470914127 10.19064
30.1561288088643 8.94084
30.5582105263158 10.538816
30.9602922437673 10.22816
31.3623739612188 10.473704
31.7644556786704 10.284576
32.1665373961219 11.894136
32.5686191135734 11.756128
32.9707008310249 11.496128
33.3727825484765 10.7984
33.774864265928 10.18168
34.1769459833795 9.963696
34.579027700831 9.616632
34.9811094182825 9.482528
35.3831911357341 10.027064
35.7852728531856 9.721968
36.1873545706371 9.136304
36.5894362880886 9.424704
36.9915180055402 9.165184
37.3935997229917 8.932728
37.7956814404432 9.877112
38.1977631578947 11.18748
38.5998448753463 11.207952
39.0019265927978 10.756768
39.4040083102493 11.26524
39.8060900277008 10.362272
40.2081717451524 9.691832
40.6102534626039 9.893824
41.0123351800554 10.64428
41.4144168975069 9.974624
41.8164986149584 10.322712
42.21858033241 9.191528
42.6206620498615 9.356184
43.022743767313 10.21684
43.4248254847645 10.468232
43.8269072022161 10.850568
44.2289889196676 10.820296
44.6310706371191 10.378168
45.0331523545706 9.913584
45.4352340720222 9.901984
45.8373157894737 10.22792
46.2393975069252 10.456528
46.6414792243767 9.556768
47.0435609418283 9.765624
47.4456426592798 10.216632
47.8477243767313 10.408976
48.2498060941828 10.2172
48.6518878116343 10.713256
49.0539695290859 11.026568
49.4560512465374 9.788728
49.8581329639889 9.03072
50.2602146814404 8.871688
50.662296398892 8.86072
51.0643781163435 9.608272
51.466459833795 9.690072
51.8685415512465 9.8794
52.2706232686981 9.919568
52.6727049861496 9.67744
53.0747867036011 9.442056
53.4768684210526 9.873224
53.8789501385042 10.23604
54.2810318559557 9.892408
54.6831135734072 10.313808
55.0851952908587 10.081648
55.4872770083103 9.334464
55.8893587257618 9.307928
56.2914404432133 9.751248
56.6935221606648 10.423712
57.0956038781163 11.257976
57.4976855955679 11.410456
57.8997673130194 11.445216
58.3018490304709 10.458712
58.7039307479224 10.074072
59.106012465374 10.487888
59.5080941828255 10.794144
59.910175900277 10.334264
60.3122576177285 9.197352
60.7143393351801 9.708504
61.1164210526316 9.976928
61.5185027700831 9.464136
61.9205844875346 10.556456
62.3226662049861 10.794736
62.7247479224377 10.373992
63.1268296398892 8.718568
63.5289113573407 8.81796
63.9309930747922 9.441912
64.3330747922438 9.257352
64.7351565096953 9.49872
65.1372382271468 10.173504
65.5393199445983 10.561368
65.9414016620499 9.977912
66.3434833795014 9.536072
66.7455650969529 9.801696
67.1476468144044 9.918184
67.549728531856 10.43924
67.9518102493075 10.652648
68.353891966759 10.031224
68.7559736842105 10.032488
69.158055401662 10.685696
69.5601371191136 10.804064
69.9622188365651 10.613072
70.3643005540166 10.130712
70.7663822714681 9.670792
71.1684639889197 9.577216
71.5705457063712 9.696552
71.9726274238227 9.739968
72.3747091412742 9.54132
72.7767908587258 9.641296
73.1788725761773 9.423272
73.5809542936288 9.266608
73.9830360110803 9.470776
74.3851177285319 10.168944
74.7871994459834 10.701304
75.1892811634349 11.238544
75.5913628808864 11.90028
75.993444598338 11.6716
76.3955263157895 11.40236
76.797608033241 11.3766
77.1996897506925 11.946024
77.6017714681441 11.5566
78.0038531855956 10.983312
78.4059349030471 10.374856
78.8080166204986 10.483544
79.2100983379501 10.442688
79.6121800554017 10.235208
80.0142617728532 10.192672
80.4163434903047 10.225992
80.8184252077562 10.199104
81.2205069252078 10.151952
81.6225886426593 10.180984
82.0246703601108 10.219016
82.4267520775623 10.290256
82.8288337950138 9.851696
83.2309155124654 9.40572
83.6329972299169 8.953264
84.0350789473684 9.138024
84.4371606648199 9.123768
84.8392423822715 9.829312
85.241324099723 11.042648
85.6434058171745 11.927936
86.045487534626 11.305904
86.4475692520776 10.786384
86.8496509695291 10.632048
87.2517326869806 10.600688
87.6538144044321 10.118536
88.0558961218837 9.925376
88.4579778393352 10.407936
88.8600595567867 10.468304
89.2621412742382 10.836968
89.6642229916898 9.478576
90.0663047091413 7.711264
90.4683864265928 7.612288
90.8704681440443 8.311928
91.2725498614958 8.73392
91.6746315789474 9.010056
92.0767132963989 9.571544
92.4787950138504 9.905776
92.880876731302 10.240168
93.2829584487535 10.301288
93.685040166205 10.129408
94.0871218836565 10.104256
94.489203601108 10.156904
94.8912853185596 10.17028
95.2933670360111 10.646624
95.6954487534626 10.690464
96.0975304709141 10.707872
96.4996121883656 10.802248
96.9016939058172 10.418176
97.3037756232687 9.90248
97.7058573407202 10.371176
98.1079390581718 9.920256
98.5100207756233 9.79944
98.9121024930748 9.587512
99.3141842105263 9.89584
99.7162659279778 10.0134
100.118347645429 10.121032
100.520429362881 9.257976
100.922511080332 9.124576
101.324592797784 9.24672
101.726674515235 10.177968
102.128756232687 10.285704
102.530837950139 10.101568
102.93291966759 9.771928
103.335001385042 10.058168
103.737083102493 10.3174
104.139164819945 10.333688
104.541246537396 10.76684
104.943328254848 10.762752
105.345409972299 10.182216
105.747491689751 10.300288
106.149573407202 10.431464
106.551655124654 10.41416
106.953736842105 10.450808
107.355818559557 10.9258
107.757900277008 10.554504
108.15998199446 9.66688
108.562063711911 9.152416
108.964145429363 9.814688
109.366227146814 9.815712
109.768308864266 9.462688
110.170390581717 9.94556
110.572472299169 10.365392
110.974554016621 10.120304
111.376635734072 10.401168
111.778717451524 10.748432
112.180799168975 10.56432
112.582880886427 10.58888
112.984962603878 10.386648
113.38704432133 10.644496
113.789126038781 10.427648
114.191207756233 9.795672
114.593289473684 10.262904
114.995371191136 10.040928
115.397452908587 9.945368
115.799534626039 9.863928
116.20161634349 9.522416
116.603698060942 9.831008
117.005779778393 9.885472
117.407861495845 10.115408
117.809943213296 8.427552
118.212024930748 6.32164
118.614106648199 6.630128
119.016188365651 8.041176
119.418270083102 10.248376
119.820351800554 10.245128
120.222433518006 9.954256
120.624515235457 10.233688
121.026596952909 10.31088
121.42867867036 10.132496
121.830760387812 10.309248
122.232842105263 10.277504
122.634923822715 10.342312
123.037005540166 10.272704
123.439087257618 10.240032
123.841168975069 10.325096
124.243250692521 10.165496
124.645332409972 10.233336
125.047414127424 10.222256
125.449495844875 10.207928
125.851577562327 10.052448
126.253659279778 10.101912
126.65574099723 10.251664
127.057822714681 10.189016
127.459904432133 10.047456
127.861986149584 10.174264
128.264067867036 10.18104
128.666149584488 10.138256
129.068231301939 10.587384
129.470313019391 10.418552
129.872394736842 9.928016
130.274476454294 10.016352
130.676558171745 9.791432
131.078639889197 9.685384
131.480721606648 9.709864
131.8828033241 10.161688
132.284885041551 10.078832
132.686966759003 10.051128
133.089048476454 10.038936
133.491130193906 9.934312
133.893211911357 9.914496
134.295293628809 9.908936
134.69737534626 9.223976
135.099457063712 8.690848
135.501538781163 8.610272
135.903620498615 8.481176
136.305702216066 8.624208
136.707783933518 8.934672
137.10986565097 9.127944
137.511947368421 9.308424
137.914029085873 8.900944
138.316110803324 8.970704
138.718192520776 8.993736
139.120274238227 8.906824
139.522355955679 8.880464
139.92443767313 9.63444
140.326519390582 10.094168
140.728601108033 9.431464
141.130682825485 9.106464
141.532764542936 9.322472
141.934846260388 9.470256
142.336927977839 9.163712
142.739009695291 7.4702
143.141091412742 6.627072
143.543173130194 7.246632
143.945254847645 8.392216
144.347336565097 8.150984
144.749418282548 7.768176
145.1515 7.924864
145.553581717452 7.880576
145.955663434903 7.548216
146.357745152355 7.482272
146.759826869806 7.67936
147.161908587258 8.462104
147.563990304709 8.461896
147.966072022161 7.611912
148.368153739612 7.103064
148.770235457064 8.198136
149.172317174515 8.2834
149.574398891967 8.702584
149.976480609418 8.358136
150.37856232687 7.98976
150.780644044321 8.251272
151.182725761773 7.907912
151.584807479224 7.064176
151.986889196676 6.724376
152.388970914127 6.598416
152.791052631579 7.02516
153.19313434903 6.948232
153.595216066482 6.344712
153.997297783934 6.595528
154.399379501385 6.918528
154.801461218837 7.74804
155.203542936288 8.24332
155.60562465374 8.120088
156.007706371191 7.917848
156.409788088643 8.38476
156.811869806094 7.884544
157.213951523546 7.837368
157.616033240997 6.704592
158.018114958449 5.501496
158.4201966759 5.6586
158.822278393352 5.93856
159.224360110803 5.776272
159.626441828255 6.06448
160.028523545706 6.649048
160.430605263158 6.844872
160.832686980609 6.868448
161.234768698061 6.756224
161.636850415512 7.056312
162.038932132964 6.633744
162.441013850416 6.18236
162.843095567867 6.664368
163.245177285319 7.153672
163.64725900277 7.40784
164.049340720222 7.628168
164.451422437673 7.119328
164.853504155125 6.75296
165.255585872576 7.173096
165.657667590028 7.093296
166.059749307479 6.796624
166.461831024931 5.868744
166.863912742382 4.93388
167.265994459834 5.823848
167.668076177285 6.658104
168.070157894737 5.810496
168.472239612188 4.41104
168.87432132964 4.2116
169.276403047091 4.304736
169.678484764543 4.547864
170.080566481994 4.828688
170.482648199446 6.007488
170.884729916897 7.089088
171.286811634349 7.310288
171.688893351801 7.055352
172.090975069252 7.602824
172.493056786704 7.7504
172.895138504155 7.669912
173.297220221607 7.652024
173.699301939058 8.109472
174.10138365651 7.968552
174.503465373961 8.008912
174.905547091413 7.915928
175.307628808864 7.109344
175.709710526316 7.56604
176.111792243767 8.312536
176.513873961219 8.250168
176.91595567867 7.56828
177.318037396122 7.820104
177.720119113573 8.32456
178.122200831025 8.603336
178.524282548476 8.823848
178.926364265928 8.98616
179.32844598338 8.626072
179.730527700831 8.44692
180.132609418283 8.587168
180.534691135734 8.196128
180.936772853186 7.681968
181.338854570637 8.30408
181.740936288089 8.775176
182.14301800554 8.427112
182.545099722992 8.530368
182.947181440443 8.552456
183.349263157895 8.255192
183.751344875346 8.418792
184.153426592798 8.306416
184.555508310249 6.9592
184.957590027701 6.124752
185.359671745152 6.927072
185.761753462604 7.591456
186.163835180055 7.810608
186.565916897507 7.032416
186.967998614958 6.956104
187.37008033241 6.78516
187.772162049862 6.371304
188.174243767313 5.42696
188.576325484765 4.98832
188.978407202216 4.954848
189.380488919668 5.641128
189.782570637119 6.386648
190.184652354571 6.811904
190.586734072022 7.039056
190.988815789474 6.920552
191.390897506925 7.270696
191.792979224377 7.50392
192.195060941828 8.502024
192.59714265928 8.031792
192.999224376731 7.676896
193.401306094183 7.481576
193.803387811634 6.9806
194.205469529086 7.000624
194.607551246537 6.57108
195.009632963989 6.69316
195.41171468144 6.209656
195.813796398892 6.484096
196.215878116344 5.877608
196.617959833795 5.607432
197.020041551247 5.565208
197.422123268698 5.626712
197.82420498615 5.277656
198.226286703601 4.527064
198.628368421053 4.295224
199.030450138504 4.776168
199.432531855956 4.358616
199.834613573407 3.05104
200.236695290859 2.52172
200.63877700831 3.883712
201.040858725762 4.586416
201.442940443213 5.096936
201.845022160665 5.245952
202.247103878116 5.15316
202.649185595568 4.946816
203.051267313019 4.916704
203.453349030471 5.05668
203.855430747922 4.742632
204.257512465374 4.622464
204.659594182825 3.88312
205.061675900277 3.073712
205.463757617729 2.967168
205.86583933518 3.092088
206.267921052632 3.684064
206.670002770083 3.706184
207.072084487535 3.449272
207.474166204986 3.529648
207.876247922438 4.433944
208.278329639889 5.843416
208.680411357341 6.408528
209.082493074792 6.23136
209.484574792244 7.306672
209.886656509695 7.831464
210.288738227147 7.012376
210.690819944598 6.55776
211.09290166205 6.259928
211.494983379501 5.527776
211.897065096953 5.000248
212.299146814404 5.549104
212.701228531856 5.531448
213.103310249307 5.066296
213.505391966759 5.545424
213.907473684211 5.649216
214.309555401662 5.529104
214.711637119114 5.519352
215.113718836565 5.88372
215.515800554017 6.55136
215.917882271468 6.900736
216.31996398892 6.685992
216.722045706371 7.13344
217.124127423823 7.064008
217.526209141274 6.335088
217.928290858726 5.842736
218.330372576177 5.611056
218.732454293629 5.688688
219.13453601108 6.050168
219.536617728532 6.371168
219.938699445983 6.589296
220.340781163435 6.577096
220.742862880886 6.302672
221.144944598338 6.533512
221.54702631579 7.142368
221.949108033241 6.896296
222.351189750693 6.257264
222.753271468144 6.025824
223.155353185596 5.935088
223.557434903047 6.678248
223.959516620499 7.000192
224.36159833795 7.654416
224.763680055402 7.182128
225.165761772853 6.812848
225.567843490305 6.473416
225.969925207756 6.891968
226.372006925208 6.904528
226.774088642659 6.35264
227.176170360111 6.553584
227.578252077562 7.213032
227.980333795014 7.466744
228.382415512465 6.2756
228.784497229917 5.90384
229.186578947368 5.365072
229.58866066482 5.401096
229.990742382271 5.393336
230.392824099723 5.34988
230.794905817175 5.334984
231.196987534626 5.27344
231.599069252078 5.05268
232.001150969529 5.427016
232.403232686981 6.147336
232.805314404432 6.929656
233.207396121884 7.031448
233.609477839335 7.266056
234.011559556787 6.81372
234.413641274238 6.032408
234.81572299169 6.298736
235.217804709141 6.370064
235.619886426593 6.106376
236.021968144044 5.965144
236.424049861496 6.906752
236.826131578947 6.79652
237.228213296399 6.39176
237.63029501385 6.533128
238.032376731302 6.604928
238.434458448753 5.895512
238.836540166205 5.364224
239.238621883657 4.553168
239.640703601108 3.466872
240.04278531856 3.977448
240.444867036011 5.167632
240.846948753463 5.3712
241.249030470914 5.082448
241.651112188366 4.90316
242.053193905817 5.142488
242.455275623269 4.867768
242.85735734072 4.975088
243.259439058172 5.223512
243.661520775623 5.204184
244.063602493075 4.273096
244.465684210526 3.613608
244.867765927978 4.043568
245.269847645429 4.547232
245.671929362881 5.187368
246.074011080332 5.511024
246.476092797784 4.747224
246.878174515235 4.23368
247.280256232687 4.365736
247.682337950139 4.581464
248.08441966759 4.68928
248.486501385042 4.534792
248.888583102493 4.217712
249.290664819945 3.880384
249.692746537396 3.886416
250.094828254848 3.872536
250.496909972299 3.908032
250.898991689751 3.706904
251.301073407202 3.633376
251.703155124654 3.167808
252.105236842105 3.293864
252.507318559557 3.5922
252.909400277008 3.840672
253.31148199446 4.077352
253.713563711911 4.750712
254.115645429363 5.529112
254.517727146814 5.1114
254.919808864266 4.222688
255.321890581717 4.03056
255.723972299169 4.68272
256.126054016621 5.265184
256.528135734072 5.329272
256.930217451524 5.543248
257.332299168975 5.869608
257.734380886427 5.830928
258.136462603878 5.766
258.53854432133 5.539216
258.940626038781 5.00156
259.342707756233 4.773544
259.744789473684 4.981744
260.146871191136 5.449104
260.548952908587 5.792664
260.951034626039 3.794312
261.35311634349 1.908328
261.755198060942 2.91592
262.157279778393 4.78244
262.559361495845 5.905864
262.961443213296 5.501336
263.363524930748 5.281272
263.765606648199 5.897984
264.167688365651 6.95204
264.569770083103 7.208784
264.971851800554 6.96656
265.373933518006 5.718896
265.776015235457 4.53192
266.178096952909 5.15604
266.58017867036 6.042048
266.982260387812 6.327096
267.384342105263 7.004216
267.786423822715 5.944224
268.188505540166 4.232704
268.590587257618 3.250864
268.992668975069 3.640168
269.394750692521 4.966528
269.796832409972 5.479624
270.198914127424 5.835648
270.600995844875 5.276208
271.003077562327 5.5764
271.405159279778 6.299736
271.80724099723 7.148784
272.209322714681 7.381112
272.611404432133 7.342064
273.013486149585 7.194416
273.415567867036 6.76132
273.817649584488 6.243432
274.219731301939 5.921456
274.621813019391 6.148928
275.023894736842 6.438864
275.425976454294 6.424264
275.828058171745 5.825152
276.230139889197 5.569104
276.632221606648 4.94108
277.0343033241 4.4386
277.436385041551 4.027488
277.838466759003 4.174104
278.240548476454 4.32612
278.642630193906 4.112792
279.044711911357 4.028448
279.446793628809 4.01576
279.84887534626 3.90172
280.250957063712 3.566512
280.653038781163 3.696696
281.055120498615 4.135208
281.457202216066 4.868944
281.859283933518 4.487248
282.26136565097 4.50196
282.663447368421 4.797608
283.065529085873 5.386576
283.467610803324 6.459192
283.869692520776 8.239016
284.271774238227 10.312448
284.673855955679 9.661264
285.07593767313 10.08208
285.478019390582 10.122496
285.880101108033 9.841152
286.282182825485 10.171696
286.684264542936 11.154272
287.086346260388 11.562464
287.488427977839 11.423432
287.890509695291 10.592416
288.292591412742 9.479624
288.694673130194 9.954944
289.096754847645 11.411288
289.498836565097 13.07688
289.900918282549 13.092592
290.303 11.970888
290.705081717452 10.902464
291.107163434903 10.461016
291.509245152355 11.273912
291.911326869806 11.12264
292.313408587258 10.658056
292.715490304709 8.80976
293.117572022161 8.099224
293.519653739612 8.237552
293.921735457064 9.158112
294.323817174515 9.38044
294.725898891967 10.375928
295.127980609418 11.287832
295.53006232687 9.578912
295.932144044321 7.767672
296.334225761773 8.2798
296.736307479224 9.69884
297.138389196676 10.289688
297.540470914127 9.517408
297.942552631579 9.19728
298.34463434903 9.783912
298.746716066482 12.132352
299.148797783934 12.91776
299.550879501385 11.040496
299.952961218837 10.75964
300.355042936288 10.193424
300.75712465374 11.368728
301.159206371191 10.109368
301.561288088643 9.7378
301.963369806094 10.520528
302.365451523546 11.378104
302.767533240997 8.960224
303.169614958449 9.388592
303.5716966759 9.84832
303.973778393352 10.261192
304.375860110803 9.211112
304.777941828255 8.973048
305.180023545706 8.897968
305.582105263158 9.624008
305.984186980609 8.861352
306.386268698061 8.274112
306.788350415512 7.593136
307.190432132964 11.376328
307.592513850416 11.724656
307.994595567867 12.25324
308.396677285319 11.842632
308.79875900277 14.150608
309.200840720222 13.490152
309.602922437673 13.145152
310.005004155125 12.325808
310.407085872576 11.139352
310.809167590028 11.211352
311.211249307479 11.158664
311.613331024931 11.03792
312.015412742382 10.389016
312.417494459834 9.444952
312.819576177285 9.322968
313.221657894737 10.170696
313.623739612188 10.446088
314.02582132964 11.07628
314.427903047091 10.784008
314.829984764543 11.002304
315.232066481994 9.411056
315.634148199446 9.390136
316.036229916898 8.196256
316.438311634349 8.364744
316.840393351801 8.3224
317.242475069252 9.386912
317.644556786704 8.605336
318.046638504155 7.709208
318.448720221607 7.870648
318.850801939058 8.6962
319.25288365651 9.514608
319.654965373961 10.25068
320.057047091413 10.253648
320.459128808864 9.691624
320.861210526316 10.72312
321.263292243767 11.237904
321.665373961219 11.63288
322.06745567867 9.803016
322.469537396122 7.5428
322.871619113573 7.300896
323.273700831025 9.274704
323.675782548476 9.790864
324.077864265928 9.692728
324.47994598338 9.416416
324.882027700831 9.622696
325.284109418283 9.905072
325.686191135734 10.275952
326.088272853186 10.286808
326.490354570637 12.870064
326.892436288089 13.71504
327.29451800554 13.914448
327.696599722992 13.58052
328.098681440443 13.2672
328.500763157895 12.12232
328.902844875346 11.254512
329.304926592798 10.304808
329.707008310249 8.388664
330.109090027701 8.16056
330.511171745152 9.744072
330.913253462604 10.133616
331.315335180055 8.973864
331.717416897507 9.191528
332.119498614958 9.08624
332.52158033241 9.076504
332.923662049861 9.419248
333.325743767313 9.663872
333.727825484765 11.07588
334.129907202216 11.619296
334.531988919668 11.424448
334.934070637119 11.208528
335.336152354571 11.8096
335.738234072022 11.125048
336.140315789474 10.406384
336.542397506925 10.102704
336.944479224377 10.284008
337.346560941828 10.780792
337.74864265928 11.138376
338.150724376731 11.224472
338.552806094183 10.55796
338.954887811634 10.449664
339.356969529086 10.642752
339.759051246537 10.440232
340.161132963989 10.401432
340.56321468144 8.686712
340.965296398892 8.53764
341.367378116344 9.972576
341.769459833795 10.269976
342.171541551247 9.055048
342.573623268698 8.433728
342.97570498615 9.38572
343.377786703601 9.743824
343.779868421053 9.119568
344.181950138504 9.123984
344.584031855956 9.365504
344.986113573407 10.294856
345.388195290859 11.225584
345.79027700831 12.041216
346.192358725762 10.556032
346.594440443213 9.062552
346.996522160665 9.376776
347.398603878116 10.599192
347.800685595568 10.12524
348.202767313019 9.163736
348.604849030471 9.490328
349.006930747922 9.84976
349.409012465374 10.134504
349.811094182826 10.125928
350.213175900277 9.91476
350.615257617729 9.574544
351.01733933518 9.275376
351.419421052632 9.450488
351.821502770083 9.868088
352.223584487535 10.400816
352.625666204986 10.719824
353.027747922438 9.989112
353.429829639889 10.276664
353.831911357341 10.265248
354.233993074792 9.614616
354.636074792244 9.721392
355.038156509695 9.899504
355.440238227147 9.776376
355.842319944598 10.21824
356.24440166205 10.240304
356.646483379501 10.513216
357.048565096953 10.952504
357.450646814404 12.4242
357.852728531856 13.14156
358.254810249308 12.131584
358.656891966759 11.20844
359.058973684211 10.47116
359.461055401662 10.744512
359.863137119114 10.162936
360.265218836565 9.013928
360.667300554017 9.44188
361.069382271468 9.825208
361.47146398892 9.444448
361.873545706371 9.771112
362.275627423823 10.694192
362.677709141274 11.124032
363.079790858726 10.91112
363.481872576177 10.37396
363.883954293629 10.368816
364.28603601108 10.695016
364.688117728532 9.676808
365.090199445983 9.751824
365.492281163435 10.060064
365.894362880886 10.085504
366.296444598338 9.080328
366.698526315789 10.063592
367.100608033241 11.073064
367.502689750693 11.912696
367.904771468144 11.680416
368.306853185596 11.219816
368.708934903047 11.121072
369.111016620499 10.60184
369.51309833795 10.014408
369.915180055402 9.213072
370.317261772853 9.100648
370.719343490305 9.654312
371.121425207756 10.531
371.523506925208 10.825656
371.925588642659 11.240224
372.327670360111 9.5852
372.729752077562 9.251224
373.131833795014 8.977632
373.533915512465 9.618816
373.935997229917 9.939792
374.338078947368 10.586048
374.74016066482 10.29008
375.142242382271 10.47024
375.544324099723 10.5748
375.946405817175 10.193144
376.348487534626 9.870088
376.750569252078 9.825504
377.152650969529 10.547472
377.554732686981 10.646392
377.956814404432 10.727336
378.358896121884 9.973408
378.760977839335 10.113144
379.163059556787 9.77084
379.565141274238 9.99976
379.96722299169 10.444144
380.369304709141 10.283
380.771386426593 10.142808
381.173468144044 10.064312
381.575549861496 9.78512
381.977631578947 9.661112
382.379713296399 9.688704
382.78179501385 10.081832
383.183876731302 11.0006
383.585958448753 11.212696
383.988040166205 10.457744
384.390121883656 9.896144
384.792203601108 9.470312
385.19428531856 9.992
385.596367036011 10.263016
385.998448753463 10.834248
386.400530470914 10.236032
386.802612188366 9.657168
387.204693905817 9.553136
387.606775623269 10.425464
388.00885734072 10.68504
388.410939058172 10.810008
388.813020775623 10.472896
389.215102493075 11.12984
389.617184210526 10.414104
390.019265927978 10.55944
390.421347645429 9.759664
390.823429362881 10.177264
391.225511080332 9.904928
391.627592797784 9.698608
392.029674515235 10.053496
392.431756232687 10.22828
392.833837950139 10.986848
393.23591966759 10.282464
393.638001385042 10.023656
394.040083102493 10.001336
394.442164819945 9.739384
394.844246537396 10.104184
395.246328254848 11.417184
395.648409972299 10.601128
396.050491689751 10.497064
396.452573407202 10.233144
396.854655124654 10.22064
397.256736842105 10.139864
397.658818559557 10.28312
398.060900277008 10.489336
398.46298199446 10.609808
398.865063711911 10.65648
399.267145429363 10.509368
399.669227146814 10.321096
400.071308864266 10.186488
400.473390581717 10.28592
400.875472299169 9.950312
401.277554016621 10.338288
401.679635734072 9.592656
402.081717451524 9.917784
402.483799168975 9.804048
402.885880886427 10.307648
403.287962603878 10.872456
403.69004432133 10.822736
404.092126038781 10.549928
404.494207756233 9.873576
404.896289473684 9.630576
405.298371191136 10.154456
405.700452908587 10.1516
406.102534626039 10.036048
406.50461634349 9.788776
406.906698060942 9.8048
407.308779778393 10.500456
407.710861495845 10.499776
408.112943213296 10.062416
408.515024930748 10.047584
408.917106648199 11.286176
409.319188365651 10.662496
409.721270083102 9.890976
410.123351800554 9.6664
410.525433518006 10.917352
410.927515235457 11.169488
411.329596952909 10.413416
411.73167867036 8.7038
412.133760387812 7.601816
412.535842105263 8.258528
412.937923822715 9.88456
413.340005540166 10.492504
413.742087257618 9.132888
414.144168975069 8.264952
414.546250692521 8.77908
414.948332409972 9.415872
415.350414127424 9.79744
415.752495844875 9.987728
416.154577562327 10.830912
416.556659279778 11.07988
416.95874099723 10.35692
417.360822714681 10.00404
417.762904432133 10.095112
418.164986149585 10.244208
418.567067867036 10.137144
418.969149584488 10.228856
419.371231301939 10.678192
419.773313019391 11.067016
420.175394736842 10.436952
420.577476454294 10.777264
420.979558171745 10.62508
421.381639889197 9.520912
421.783721606648 9.376904
422.1858033241 8.632904
422.587885041551 9.288768
422.989966759003 10.475064
423.392048476454 11.417232
423.794130193906 10.942416
424.196211911357 10.57608
424.598293628809 10.734864
425.00037534626 10.11024
425.402457063712 9.877632
425.804538781163 9.739096
426.206620498615 9.332272
426.608702216066 9.591392
427.010783933518 9.985328
427.41286565097 10.856248
427.814947368421 11.824752
428.217029085873 11.429296
428.619110803324 9.9994
429.021192520776 9.729768
429.423274238227 10.017776
429.825355955679 10.45292
430.22743767313 10.490928
430.629519390582 10.383184
431.031601108033 10.923752
431.433682825485 12.656088
431.835764542936 12.455352
432.237846260388 11.563632
432.639927977839 10.915448
433.042009695291 10.68232
433.444091412742 10.579592
433.846173130194 10.361704
434.248254847645 9.946768
434.650336565097 9.87816
435.052418282549 10.768928
435.4545 11.2854
435.856581717452 11.23048
436.258663434903 10.699752
436.660745152355 10.78448
437.062826869806 10.233088
437.464908587258 10.329816
437.866990304709 9.67364
438.269072022161 9.37884
438.671153739612 9.469832
439.073235457064 9.173456
439.475317174515 8.1684
439.877398891967 7.880704
440.279480609418 8.812232
440.68156232687 10.48436
441.083644044321 11.409704
441.485725761773 11.098688
441.887807479224 10.776976
442.289889196676 11.859712
442.691970914127 12.71284
443.094052631579 12.329792
443.49613434903 11.296928
443.898216066482 10.823536
444.300297783934 10.463216
444.702379501385 10.486976
445.104461218837 10.212776
445.506542936288 9.248832
445.90862465374 8.82272
446.310706371191 9.656512
446.712788088643 10.330096
447.114869806094 10.623632
447.516951523546 10.38308
447.919033240997 10.120352
448.321114958449 10.304208
448.7231966759 10.195896
449.125278393352 10.417544
449.527360110803 10.211408
449.929441828255 9.775064
450.331523545706 9.62064
450.733605263158 9.69848
451.135686980609 9.470016
451.537768698061 10.017112
451.939850415513 10.341928
452.341932132964 10.796544
452.744013850415 10.701488
453.146095567867 10.90168
453.548177285319 10.373728
453.95025900277 9.985256
454.352340720222 9.923176
454.754422437673 10.138936
455.156504155125 11.10216
455.558585872576 11.042728
455.960667590028 9.959904
456.362749307479 8.616808
456.764831024931 8.780168
457.166912742382 10.10472
457.568994459834 9.96248
457.971076177285 9.50868
458.373157894737 9.299656
458.775239612188 9.891168
459.17732132964 9.828456
459.579403047091 10.568192
459.981484764543 10.577536
460.383566481994 11.546896
460.785648199446 11.243136
461.187729916898 11.756648
461.589811634349 11.234632
461.991893351801 9.947928
462.393975069252 8.00016
462.796056786704 8.117752
463.198138504155 9.072288
463.600220221607 10.67308
464.002301939058 11.022392
464.40438365651 10.788032
464.806465373961 11.243032
465.208547091413 11.05132
465.610628808864 10.589632
466.012710526316 9.798736
466.414792243767 9.535008
466.816873961219 9.532544
467.21895567867 10.312192
467.621037396122 7.673168
468.023119113573 5.598096
468.425200831025 5.267872
468.827282548476 7.473032
469.229364265928 9.547696
469.631445983379 10.549072
470.033527700831 10.012296
470.435609418283 10.0512
470.837691135734 10.111344
471.239772853186 10.635664
471.641854570637 10.421024
472.043936288089 10.438872
472.44601800554 10.010944
472.848099722992 10.532752
473.250181440443 10.941984
473.652263157895 11.20584
474.054344875346 10.632384
474.456426592798 10.42976
474.858508310249 9.79728
475.260590027701 9.053008
475.662671745152 8.773576
476.064753462604 9.938624
476.466835180055 10.859112
476.868916897507 11.047864
477.270998614959 11.171816
477.67308033241 10.638048
478.075162049862 10.839592
478.477243767313 10.925008
478.879325484765 10.352176
479.281407202216 10.240384
479.683488919668 9.784584
480.085570637119 10.726184
480.487652354571 10.87224
480.889734072022 10.660768
481.291815789474 10.441352
481.693897506925 10.664448
482.095979224377 10.895928
482.498060941828 10.726936
482.90014265928 9.499896
483.302224376731 8.216368
483.704306094183 8.051088
484.106387811634 8.506488
484.508469529086 9.47364
484.910551246537 11.078392
485.312632963989 11.357056
485.71471468144 10.78924
486.116796398892 9.870936
486.518878116344 10.473496
486.920959833795 10.329688
487.323041551247 9.972808
487.725123268698 10.56952
488.12720498615 11.059544
488.529286703601 10.827112
488.931368421053 10.982536
489.333450138504 10.347584
489.735531855956 9.838592
490.137613573407 9.990496
490.539695290859 10.71504
490.94177700831 10.463992
491.343858725762 10.384768
491.745940443213 10.344688
492.148022160665 10.411976
492.550103878116 9.701664
492.952185595568 10.14772
493.354267313019 10.670936
493.756349030471 10.404384
494.158430747922 9.977792
494.560512465374 10.200352
494.962594182826 10.13624
495.364675900277 10.288024
495.766757617729 10.089056
496.16883933518 9.786824
496.570921052632 9.850208
496.973002770083 10.036528
497.375084487535 9.844264
497.777166204986 9.448288
498.179247922438 9.573576
498.581329639889 10.378744
498.983411357341 10.856216
499.385493074792 11.100368
499.787574792244 9.616696
500.189656509695 10.140936
500.591738227147 9.394328
500.993819944598 8.624864
501.39590166205 9.41668
501.797983379501 10.042504
502.200065096953 10.253256
502.602146814404 9.486616
503.004228531856 9.205896
503.406310249308 9.744368
503.808391966759 10.158224
504.210473684211 10.349864
504.612555401662 10.284872
505.014637119114 9.531392
505.416718836565 9.54556
505.818800554017 9.439536
506.220882271468 9.593888
506.62296398892 10.342704
507.025045706371 11.066552
507.427127423823 11.198968
507.829209141274 11.297768
508.231290858726 11.505736
508.633372576177 11.126592
509.035454293629 10.730104
509.43753601108 10.870824
509.839617728532 10.57032
510.241699445983 9.40456
510.643781163435 9.16992
511.045862880886 9.307512
511.447944598338 10.020144
511.850026315789 10.354528
512.252108033241 10.422672
512.654189750692 10.310224
513.056271468144 10.504016
513.458353185596 10.535504
513.860434903047 10.288352
514.262516620499 10.001968
514.66459833795 9.655832
515.066680055402 10.319224
515.468761772853 10.773464
515.870843490305 10.618024
516.272925207756 10.404944
516.675006925208 10.466792
517.077088642659 10.283344
517.479170360111 10.479512
517.881252077562 10.070624
518.283333795014 10.30828
518.685415512465 9.843336
519.087497229917 9.721256
519.489578947368 9.873872
519.89166066482 9.87964
520.293742382271 9.687808
520.695824099723 10.102944
521.097905817175 10.561768
521.499987534626 10.411304
521.902069252078 10.310992
522.304150969529 10.179848
522.706232686981 9.919088
523.108314404432 10.186384
523.510396121884 10.505728
523.912477839335 10.706472
524.314559556787 10.705704
524.716641274238 10.339496
525.11872299169 8.44736
525.520804709141 7.09608
525.922886426593 6.91116
526.324968144044 8.335248
526.727049861496 9.097952
527.129131578947 10.047168
527.531213296399 10.1238
527.93329501385 10.25116
528.335376731302 10.114568
528.737458448754 10.477024
529.139540166205 10.739376
529.541621883656 11.999424
529.943703601108 13.427336
530.34578531856 13.412624
530.747867036011 11.914424
531.149948753463 10.539408
531.552030470914 9.0836
531.954112188366 8.074168
532.356193905817 8.829768
532.758275623269 9.328952
533.16035734072 10.776408
533.562439058172 11.6036
533.964520775623 11.470232
534.366602493075 9.797048
534.768684210526 9.598176
535.170765927978 10.08664
535.572847645429 10.472592
535.974929362881 10.281232
536.377011080332 10.221136
536.779092797784 10.264448
537.181174515236 10.280432
537.583256232687 11.82404
537.985337950139 11.926496
538.38741966759 10.536048
538.789501385042 8.9044
539.191583102493 10.472696
539.593664819945 10.397552
539.995746537396 10.339456
540.397828254848 10.883632
540.799909972299 11.243408
541.201991689751 10.368288
541.604073407202 9.862528
542.006155124654 9.614432
542.408236842105 9.729584
542.810318559557 9.512432
543.212400277008 8.966456
543.61448199446 9.037336
544.016563711911 9.128464
544.418645429363 9.633856
544.820727146814 9.659928
545.222808864266 10.372768
545.624890581717 10.294344
546.026972299169 10.052352
546.429054016621 9.7756
546.831135734072 9.829248
547.233217451524 10.126976
547.635299168975 10.828976
548.037380886427 12.258104
548.439462603878 12.973936
548.84154432133 12.769824
549.243626038781 10.867624
549.645707756233 10.513216
550.047789473684 10.056824
550.449871191136 9.886576
550.851952908587 9.670592
551.254034626039 9.457608
551.65611634349 9.891984
552.058198060942 10.534968
552.460279778393 10.923064
552.862361495845 11.3716
553.264443213296 11.21864
553.666524930748 10.99512
554.068606648199 11.0274
554.470688365651 10.008296
554.872770083103 10.261088
555.274851800554 10.495744
555.676933518006 9.21004
556.079015235457 9.237592
556.481096952909 8.085584
556.88317867036 7.86
557.285260387812 6.744976
557.687342105263 7.121376
558.089423822715 8.08772
558.491505540166 8.676376
558.893587257618 10.205672
559.295668975069 10.987504
559.697750692521 9.991712
560.099832409972 8.844664
560.501914127424 9.560376
560.903995844875 9.800944
561.306077562327 9.922824
561.708159279778 10.022776
562.11024099723 10.417608
562.512322714681 10.307552
562.914404432133 10.310576
563.316486149585 10.182984
563.718567867036 10.354768
564.120649584488 9.73528
564.522731301939 9.952392
564.924813019391 10.245888
565.326894736842 10.135032
565.728976454294 10.184528
566.131058171745 10.51912
566.533139889197 10.9322
566.935221606648 10.961464
567.3373033241 10.876632
567.739385041551 10.87332
568.141466759003 10.206328
568.543548476454 10.307928
568.945630193906 10.33876
569.347711911357 10.923072
569.749793628809 10.257128
570.15187534626 8.994632
570.553957063712 9.083176
570.956038781163 9.373016
571.358120498615 9.8704
571.760202216066 10.363144
572.162283933518 10.670616
572.56436565097 12.25188
572.966447368421 12.94832
573.368529085873 11.957096
573.770610803324 10.514624
574.172692520776 9.303768
574.574774238227 8.379384
574.976855955679 8.351584
575.37893767313 9.464616
575.781019390582 9.663088
576.183101108033 10.051136
576.585182825485 7.634424
576.987264542936 3.364752
577.389346260388 0
577.791427977839 0
578.193509695291 0
578.595591412742 0
578.997673130194 0
579.399754847645 0
579.801836565097 0
580.203918282549 0
};
\addlegendentry{VR-UE bit rate}
\end{axis}

\end{tikzpicture}


==> Figures/tikz/result10ms_vr_plotter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

% \begin{axis}[
% width=\tfwidth,
% height=\tfheight,
% legend cell align={left},
% legend style={
%   font={\small}, % Relevant for size of legend
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% title={Data-driven allocation - Latency measurements},
% x grid style={darkgray176},
% xlabel={time in seconds},
% xmin=-28.2999752781211, xmax=594.299480840544,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={latency (ms)},
% ymin=6.22388970916667, ymax=14.9115608075,
% ytick style={color=black}
% ]

\begin{axis}[
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.6,font={\footnotesize} ,draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time in seconds},
xmin=-1, xmax=555,%594.299480840544,
xtick style={color=black},
y grid style={darkgray176},
ylabel={latency (ms)},
ymin=6, ymax=14.9115608075,
xmajorgrids,
ymajorgrids,
ytick style={color=black},
label style={font=\small},
tick label style={font=\footnotesize}
]

\addplot [semithick, orange]
table {%
0 14.48610495
0.700432632880099 12.9881749
1.4008652657602 12.6255562666667
2.1012978986403 12.3630486666667
2.8017305315204 11.9495202833333
3.50216316440049 10.557773
4.20259579728059 9.58516018333333
4.90302843016069 9.34300901666666
5.60346106304079 8.27468866666667
6.30389369592089 7.6445974
7.00432632880099 7.80992126666667
7.70475896168109 10.7915022333333
8.40519159456119 8.79296758333333
9.10562422744129 9.89571471666667
9.80605686032138 10.2116995666667
10.5064894932015 11.1136830166667
11.2069221260816 9.99253876666667
11.9073547589617 9.8625598
12.6077873918418 9.60694956666667
13.3082200247219 8.73163783333334
14.008652657602 8.88152491666667
14.7090852904821 9.18247448333333
15.4095179233622 9.31807318333333
16.1099505562423 10.2627654833333
16.8103831891224 10.6635943666667
17.5108158220025 9.48694395
18.2112484548826 9.82546661666667
18.9116810877627 9.80958098333334
19.6121137206428 9.89416848333334
20.3125463535229 9.29927671666667
21.012978986403 8.78898296666666
21.7134116192831 8.74835421666667
22.4138442521632 9.85958011666666
23.1142768850433 10.8718779666667
23.8147095179234 10.3284107166667
24.5151421508035 9.76317943333333
25.2155747836836 9.19460608333333
25.9160074165637 9.74531566666667
26.6164400494438 9.55450418333333
27.3168726823239 8.81685355
28.017305315204 9.40942983333333
28.7177379480841 9.34078921666667
29.4181705809642 10.3915135
30.1186032138443 9.48963731666666
30.8190358467244 9.41402645
31.5194684796044 9.42766726666667
32.2199011124845 9.15900101666667
32.9203337453647 8.99559011666667
33.6207663782447 9.24437775
34.3211990111248 8.72759515
35.0216316440049 10.26668725
35.722064276885 10.15417085
36.4224969097651 9.77352211666667
37.1229295426452 9.27436595
37.8233621755253 9.5031751
38.5237948084054 9.421011
39.2242274412855 9.01106316666667
39.9246600741656 9.23023976666667
40.6250927070457 9.57103061666666
41.3255253399258 9.74977476666667
42.0259579728059 9.32575321666667
42.726390605686 9.18914498333334
43.4268232385661 9.06807536666667
44.1272558714462 9.24533356666667
44.8276885043263 9.38414998333334
45.5281211372064 10.2412321333333
46.2285537700865 9.31166735
46.9289864029666 8.4421122
47.6294190358467 8.62958946666667
48.3298516687268 9.38059458333333
49.0302843016069 9.6465916
49.730716934487 9.48070423333333
50.4311495673671 9.43909206666667
51.1315822002472 9.12013466666667
51.8320148331273 9.22050398333333
52.5324474660074 9.04000113333333
53.2328800988875 9.69545845
53.9333127317676 10.3883787666667
54.6337453646477 10.3890867
55.3341779975278 9.22379435
56.0346106304079 9.49183706666667
56.735043263288 9.27081103333334
57.4354758961681 9.62519908333333
58.1359085290482 9.1454944
58.8363411619283 9.55956548333333
59.5367737948084 8.97043858333334
60.2372064276885 9.09686073333333
60.9376390605686 8.77279633333333
61.6380716934487 8.9148772
62.3385043263288 9.56648091666666
63.0389369592089 9.111139
63.739369592089 9.19214205
64.4398022249691 9.52178703333334
65.1402348578492 9.87366811666667
65.8406674907293 9.75383938333334
66.5411001236094 9.61546028333333
67.2415327564895 9.11168026666667
67.9419653893696 8.81988031666667
68.6423980222497 9.21120228333334
69.3428306551298 9.36990113333333
70.0432632880099 9.68427463333333
70.74369592089 9.93865153333334
71.4441285537701 9.49737733333333
72.1445611866502 10.0462260666667
72.8449938195303 10.0386372833333
73.5454264524104 10.27370035
74.2458590852905 9.91139315
74.9462917181706 9.60883333333333
75.6467243510507 9.58513588333333
76.3471569839308 9.41434801666667
77.0475896168109 9.23572198333333
77.748022249691 9.28406856666667
78.4484548825711 9.72422975
79.1488875154512 9.55938648333333
79.8493201483313 9.16256083333333
80.5497527812114 8.93292128333333
81.2501854140915 9.34790528333334
81.9506180469716 10.2729831833333
82.6510506798517 9.46021493333333
83.3514833127318 9.33727098333333
84.0519159456119 9.04084731666667
84.752348578492 8.9179185
85.4527812113721 9.26105228333333
86.1532138442522 8.92963248333333
86.8536464771323 8.1424143
87.5540791100124 8.22971298333333
88.2545117428925 9.1964356
88.9549443757726 10.1612931666667
89.6553770086527 10.4194088666667
90.3558096415328 10.1866069166667
91.0562422744129 9.99835163333333
91.7566749072929 9.82899015
92.4571075401731 9.64415488333333
93.1575401730532 9.42372546666667
93.8579728059333 9.10570051666667
94.5584054388134 9.25461408333333
95.2588380716934 8.81072608333333
95.9592707045735 8.92353528333333
96.6597033374536 9.5375692
97.3601359703338 9.03962035
98.0605686032139 9.38158756666666
98.7610012360939 9.63489388333334
99.461433868974 9.85038705
100.161866501854 9.6724547
100.862299134734 9.82694203333333
101.562731767614 9.50420463333333
102.263164400494 9.63935548333333
102.963597033375 9.18832241666667
103.664029666255 9.63517611666667
104.364462299135 8.80859233333333
105.064894932015 8.99019973333333
105.765327564895 9.22159336666667
106.465760197775 9.33454491666667
107.166192830655 9.79478926666667
107.866625463535 10.048205
108.567058096415 9.66445568333333
109.267490729295 9.93171691666667
109.967923362176 9.83825075
110.668355995056 9.59957615
111.368788627936 9.54386925
112.069221260816 9.45561141666666
112.769653893696 9.02494908333333
113.470086526576 9.5335197
114.170519159456 8.19606808333333
114.870951792336 8.66381231666667
115.571384425216 9.62416345
116.271817058096 9.5819099
116.972249690977 9.48476235
117.672682323857 9.29797225
118.373114956737 9.51647466666667
119.073547589617 9.34498861666667
119.773980222497 9.54684926666667
120.474412855377 9.896754
121.174845488257 9.22192226666666
121.875278121137 9.18927953333334
122.575710754017 9.20489736666667
123.276143386897 8.87169028333333
123.976576019778 9.15752216666667
124.677008652658 9.58342676666667
125.377441285538 9.76155975
126.077873918418 9.4739908
126.778306551298 9.14524298333333
127.478739184178 9.10843133333333
128.179171817058 8.95000713333333
128.879604449938 9.17469296666667
129.580037082818 9.56681035
130.280469715698 9.11458158333333
130.980902348578 8.66558376666667
131.681334981459 8.44305521666667
132.381767614339 8.7343741
133.082200247219 9.67460826666667
133.782632880099 9.84329206666667
134.483065512979 9.28703581666667
135.183498145859 9.09372288333333
135.883930778739 9.62960418333333
136.584363411619 9.09158401666667
137.284796044499 9.00282423333333
137.985228677379 8.75499453333333
138.68566131026 7.75655338333333
139.38609394314 8.4090673
140.08652657602 8.94583225
140.7869592089 8.8388347
141.48739184178 8.73983501666667
142.18782447466 9.02301636666667
142.88825710754 10.1369846333333
143.58868974042 9.12301341666667
144.2891223733 9.38742515
144.98955500618 9.66072773333334
145.689987639061 9.57411173333333
146.390420271941 8.67936878333333
147.090852904821 7.94613295
147.791285537701 7.85063668333333
148.491718170581 8.0092436
149.192150803461 8.33102161666667
149.892583436341 8.72274771666667
150.593016069221 9.52114878333333
151.293448702101 9.65335508333333
151.993881334981 9.91173995
152.694313967862 9.1223646
153.394746600742 7.87896778333333
154.095179233622 7.64357451666667
154.795611866502 7.65516728333333
155.496044499382 8.35560786666667
156.196477132262 8.55294578333333
156.896909765142 8.84148521666667
157.597342398022 8.8927197
158.297775030902 9.51954976666667
158.998207663782 10.27719885
159.698640296663 9.94209573333334
160.399072929543 9.16855425
161.099505562423 8.8774859
161.799938195303 8.25584946666667
162.500370828183 8.01070813333333
163.200803461063 8.86879378333333
163.901236093943 7.38468286666667
164.601668726823 7.41857271666667
165.302101359703 8.05461316666667
166.002533992583 10.2521727
166.702966625464 10.58672125
167.403399258344 10.9560122833333
168.103831891224 10.9526297833333
168.804264524104 10.5785231833333
169.504697156984 9.97544361666666
170.205129789864 9.60135135
170.905562422744 8.79801768333333
171.605995055624 9.27123736666667
172.306427688504 8.76605315
173.006860321384 9.09363871666666
173.707292954265 9.54019528333333
174.407725587145 9.13812223333333
175.108158220025 8.77287891666666
175.808590852905 8.55799461666667
176.509023485785 8.74905476666667
177.209456118665 9.16781955
177.909888751545 9.58826551666667
178.610321384425 9.23306775
179.310754017305 8.99215575
180.011186650185 7.44841155
180.711619283066 7.63743356666667
181.412051915946 8.28163278333333
182.112484548826 8.1615557
182.812917181706 7.96913395
183.513349814586 7.29802215
184.213782447466 7.46720665
184.914215080346 8.22832351666667
185.614647713226 8.63732573333333
186.315080346106 9.26821865
187.015512978986 10.3650314833333
187.715945611867 10.4295266166667
188.416378244747 9.39315203333333
189.116810877627 8.73700733333333
189.817243510507 8.15238545
190.517676143387 8.36437093333333
191.218108776267 8.42310741666667
191.918541409147 7.92426478333333
192.618974042027 8.53618325
193.319406674907 8.13868771666667
194.019839307787 8.16206793333333
194.720271940668 7.29127348333333
195.420704573548 7.00018713333333
196.121137206428 8.33736561666667
196.821569839308 9.0040837
197.522002472188 8.46857041666667
198.222435105068 8.5604319
198.922867737948 8.53034628333333
199.623300370828 7.84442506666667
200.323733003708 7.07417861666667
201.024165636588 7.48142866666667
201.724598269468 7.36665715
202.425030902349 7.49016233333333
203.125463535229 9.64585448333333
203.825896168109 10.3103798333333
204.526328800989 11.1024564333333
205.226761433869 10.1441243
205.927194066749 9.24875041666667
206.627626699629 7.97117348333333
207.328059332509 8.0086396
208.028491965389 8.06726856666667
208.728924598269 8.91627298333333
209.42935723115 8.73494033333333
210.12978986403 9.33408043333333
210.83022249691 10.1457428666667
211.53065512979 10.1305006
212.23108776267 9.39384128333333
212.93152039555 8.95302456666667
213.63195302843 8.8654068
214.33238566131 9.19256168333333
215.03281829419 9.97422931666667
215.73325092707 9.57576835
216.433683559951 9.942108
217.134116192831 9.27095568333333
217.834548825711 8.67136505
218.534981458591 9.2095705
219.235414091471 10.5911416833333
219.935846724351 9.61394708333333
220.636279357231 8.85266556666667
221.336711990111 8.7024284
222.037144622991 9.05590421666667
222.737577255871 9.8332437
223.438009888752 8.99772526666667
224.138442521632 7.99087791666667
224.838875154512 8.17731596666667
225.539307787392 8.61190718333333
226.239740420272 8.65994135
226.940173053152 9.10726303333334
227.640605686032 10.36658645
228.341038318912 10.8380360833333
229.041470951792 9.58960483333333
229.741903584672 9.8598594
230.442336217553 8.9403545
231.142768850433 9.28036005
231.843201483313 9.02572125
232.543634116193 9.11411358333333
233.244066749073 8.20093415
233.944499381953 7.23725778333333
234.644932014833 7.02032416666666
235.345364647713 8.25203158333333
236.045797280593 7.91486561666667
236.746229913473 8.21588711666667
237.446662546354 8.48878726666667
238.147095179234 8.92894073333333
238.847527812114 7.58303068333333
239.547960444994 7.83088736666667
240.248393077874 9.20084395
240.948825710754 8.75753496666667
241.649258343634 7.8419976
242.349690976514 8.2000384
243.050123609394 7.89992451666667
243.750556242274 7.50990216666667
244.450988875155 7.58387566666667
245.151421508035 7.62321435
245.851854140915 7.48578498333333
246.552286773795 7.39861383333333
247.252719406675 7.96740318333333
247.953152039555 8.15726008333333
248.653584672435 9.05151971666667
249.354017305315 7.64796233333333
250.054449938195 8.28714493333333
250.754882571075 9.24485781666667
251.455315203956 8.842092
252.155747836836 9.25887221666667
252.856180469716 9.10173978333333
253.556613102596 8.32089431666667
254.257045735476 8.38851338333333
254.957478368356 9.15120161666667
255.657911001236 6.61878385
256.358343634116 8.52288981666667
257.058776266996 9.39230745
257.759208899876 9.22142323333333
258.459641532757 10.7294539833333
259.160074165637 9.9463934
259.860506798517 7.82240821666667
260.560939431397 7.93696301666667
261.261372064277 8.7559961
261.961804697157 8.69397278333333
262.662237330037 6.99199085
263.362669962917 7.91309311666667
264.063102595797 9.65920401666667
264.763535228677 8.87150171666667
265.463967861557 9.50159991666666
266.164400494438 9.95196618333333
266.864833127318 9.61981036666667
267.565265760198 8.97839078333334
268.265698393078 8.16619426666667
268.966131025958 8.51586536666667
269.666563658838 8.31009675
270.366996291718 7.98759226666667
271.067428924598 7.5389856
271.767861557478 7.55903553333333
272.468294190358 7.99668428333333
273.168726823239 8.06009275
273.869159456119 7.88339416666667
274.569592088999 7.82550623333333
275.270024721879 8.69599973333333
275.970457354759 8.41039491666667
276.670889987639 8.60329283333333
277.371322620519 9.7655523
278.071755253399 12.7920603333333
278.772187886279 14.1684930333333
279.472620519159 13.5285341333333
280.17305315204 12.0089936333333
280.87348578492 12.68461685
281.5739184178 12.15552105
282.27435105068 10.7221504166667
282.97478368356 11.4741449666667
283.67521631644 11.7893324333333
284.37564894932 10.6691549333333
285.0760815822 9.90710358333333
285.77651421508 10.0822025333333
286.47694684796 8.8051172
287.177379480841 8.01213423333333
287.877812113721 8.92797701666666
288.578244746601 9.74338098333333
289.278677379481 9.63851323333333
289.979110012361 8.45138936666667
290.679542645241 9.44492291666667
291.379975278121 9.4573731
292.080407911001 9.27659658333333
292.780840543881 10.3513838333333
293.481273176761 9.37320006666667
294.181705809642 9.41054263333333
294.882138442522 9.31281685
295.582571075402 9.4901315
296.283003708282 9.39549818333333
296.983436341162 8.78541858333333
297.683868974042 9.6466687
298.384301606922 8.52288066666667
299.084734239802 9.09766978333333
299.785166872682 9.0074165
300.485599505562 8.11179711666667
301.186032138443 10.0631517
301.886464771323 10.4530099166667
302.586897404203 11.49186745
303.287330037083 11.0416888666667
303.987762669963 9.81346088333333
304.688195302843 9.76993775
305.388627935723 9.54089276666667
306.089060568603 8.88469311666667
306.789493201483 9.26626265
307.489925834363 9.87837416666667
308.190358467244 10.02960755
308.890791100124 9.21156228333333
309.591223733004 8.59138886666667
310.291656365884 8.1939747
310.992088998764 9.13484418333333
311.692521631644 8.4217421
312.392954264524 9.18317771666667
313.093386897404 10.2826260833333
313.793819530284 9.96803155
314.494252163164 10.54492615
315.194684796044 10.52849445
315.895117428925 8.73446223333333
316.595550061805 8.37553946666667
317.295982694685 9.02571608333333
317.996415327565 8.92913461666666
318.696847960445 9.54364138333333
319.397280593325 9.12161633333333
320.097713226205 11.0237399166667
320.798145859085 11.32175935
321.498578491965 11.5939140833333
322.199011124846 10.0152450833333
322.899443757726 8.88819518333334
323.599876390606 8.52657853333333
324.300309023486 9.46376503333333
325.000741656366 8.76975461666667
325.701174289246 8.87114295
326.401606922126 9.0919735
327.102039555006 9.88069016666667
327.802472187886 10.90263095
328.502904820766 11.0392386666667
329.203337453646 9.91079976666667
329.903770086527 8.88534156666667
330.604202719407 9.33207345
331.304635352287 9.92737713333333
332.005067985167 9.26484276666667
332.705500618047 9.25384473333333
333.405933250927 9.66988901666667
334.106365883807 8.36705111666667
334.806798516687 9.25145555
335.507231149567 8.80490853333333
336.207663782447 9.579878
336.908096415328 9.66763681666667
337.608529048208 9.34367318333333
338.308961681088 9.7908905
339.009394313968 10.0084341
339.709826946848 8.87524948333333
340.410259579728 9.32933255
341.110692212608 9.75358908333333
341.811124845488 9.25447836666667
342.511557478368 9.35044848333333
343.211990111248 9.17833935
343.912422744129 8.87338985
344.612855377009 9.41978351666666
345.313288009889 9.91260686666667
346.013720642769 10.1067728833333
346.714153275649 9.34931835
347.414585908529 9.33298496666667
348.115018541409 9.28731105
348.815451174289 9.36253148333333
349.515883807169 9.44371863333333
350.216316440049 9.76268155
350.91674907293 10.7133527
351.61718170581 9.94224255
352.31761433869 9.66452048333334
353.01804697157 9.19436195
353.71847960445 9.06996253333333
354.41891223733 8.91905233333333
355.11934487021 9.19526843333333
355.81977750309 9.47157451666667
356.52021013597 9.03042095
357.22064276885 9.11003453333333
357.921075401731 9.11413148333333
358.621508034611 9.55190673333333
359.321940667491 8.60259021666667
360.022373300371 9.34711883333333
360.722805933251 10.2835522333333
361.423238566131 9.34938205
362.123671199011 9.40446428333333
362.824103831891 9.1015511
363.524536464771 9.1373397
364.224969097651 10.0834722833333
364.925401730532 10.0414401833333
365.625834363412 9.10716185
366.326266996292 8.93244551666667
367.026699629172 9.22085633333333
367.727132262052 9.96764866666667
368.427564894932 9.9865518
369.127997527812 9.68278235
369.828430160692 9.69116771666666
370.528862793572 9.7072824
371.229295426452 9.41586955
371.929728059332 8.92061925
372.630160692213 9.36495156666667
373.330593325093 9.90142353333333
374.031025957973 9.3943829
374.731458590853 8.84460361666667
375.431891223733 9.15047293333333
376.132323856613 10.0315645333333
376.832756489493 9.47068025
377.533189122373 8.81898005
378.233621755253 8.85172168333333
378.934054388134 9.30890663333333
379.634487021014 9.15960271666666
380.334919653894 9.62615856666667
381.035352286774 9.66644458333333
381.735784919654 9.61038825
382.436217552534 9.44737665
383.136650185414 9.21934981666667
383.837082818294 9.03424946666667
384.537515451174 8.9633051
385.237948084054 9.76551006666667
385.938380716934 9.60384486666666
386.638813349815 9.60093866666667
387.339245982695 9.90954288333333
388.039678615575 9.6621634
388.740111248455 8.95839518333333
389.440543881335 9.72784178333333
390.140976514215 9.30577371666667
390.841409147095 9.56887458333333
391.541841779975 9.46668525
392.242274412855 9.3223284
392.942707045735 9.0555234
393.643139678616 9.29392473333333
394.343572311496 9.30261101666667
395.044004944376 8.98931225
395.744437577256 9.89125273333333
396.444870210136 9.61552888333333
397.145302843016 8.86278346666666
397.845735475896 9.38529586666667
398.546168108776 9.19597865
399.246600741656 8.8131917
399.947033374536 9.20657608333333
400.647466007417 9.00111295
401.347898640297 9.97564686666667
402.048331273177 9.35822745
402.748763906057 9.76278391666667
403.449196538937 9.79981078333333
404.149629171817 8.18609978333333
404.850061804697 8.15895016666667
405.550494437577 9.5166065
406.250927070457 8.63116088333333
406.951359703337 9.04105096666666
407.651792336218 9.36763546666666
408.352224969098 9.73913163333333
409.052657601978 9.64637165
409.753090234858 9.51287946666667
410.453522867738 9.1951432
411.153955500618 9.14954886666667
411.854388133498 9.72768915
412.554820766378 9.48983581666666
413.255253399258 9.10481915
413.955686032138 8.95646543333333
414.656118665019 8.59193066666667
415.356551297899 9.98997401666667
416.056983930779 9.75417
416.757416563659 9.54631515
417.457849196539 9.1727407
418.158281829419 8.97197958333333
418.858714462299 8.99528271666667
419.559147095179 9.94442473333333
420.259579728059 10.3195454166667
420.960012360939 9.06254681666667
421.66044499382 9.35324613333333
422.3608776267 9.61427105
423.06131025958 9.64364155
423.76174289246 10.2423346333333
424.46217552534 9.37095551666667
425.16260815822 9.65087271666667
425.8630407911 9.39428898333333
426.56347342398 8.99713093333333
427.26390605686 9.8298815
427.96433868974 9.84501776666667
428.66477132262 9.2476822
429.365203955501 9.22455276666667
430.065636588381 9.09605273333333
430.766069221261 9.2039162
431.466501854141 8.74027506666667
432.166934487021 9.10986571666667
432.867367119901 11.2900524333333
433.567799752781 11.1587164333333
434.268232385661 11.5883683833333
434.968665018541 11.1624155666667
435.669097651422 9.67515813333333
436.369530284302 9.44387748333333
437.069962917182 9.40229851666667
437.770395550062 8.835273
438.470828182942 9.2152698
439.171260815822 9.56013116666667
439.871693448702 9.4445704
440.572126081582 9.42741635
441.272558714462 9.65713726666667
441.972991347342 9.27562993333333
442.673423980222 9.13204465
443.373856613103 9.37430066666667
444.074289245983 10.0439429333333
444.774721878863 10.0160243
445.475154511743 9.18473028333333
446.175587144623 9.24710018333333
446.876019777503 9.76454211666667
447.576452410383 9.7269771
448.276885043263 8.49281098333333
448.977317676143 9.45683003333334
449.677750309023 9.46876196666667
450.378182941904 8.84587063333333
451.078615574784 8.7600188
451.779048207664 9.57497155
452.479480840544 9.86200681666667
453.179913473424 9.8941316
453.880346106304 8.7497549
454.580778739184 8.02028578333333
455.281211372064 9.39163573333334
455.981644004944 10.4807577
456.682076637824 10.584046
457.382509270705 9.65725011666667
458.082941903585 8.80946295
458.783374536465 8.99670031666667
459.483807169345 8.82840456666667
460.184239802225 10.5972440166667
460.884672435105 9.6647847
461.585105067985 9.41513213333333
462.285537700865 9.66589991666667
462.985970333745 9.53536965
463.686402966625 8.98588326666667
464.386835599506 9.43904325
465.087268232386 9.49613793333333
465.787700865266 9.36124186666667
466.488133498146 8.63328046666667
467.188566131026 9.53527121666667
467.888998763906 10.2434288333333
468.589431396786 9.67017665
469.289864029666 9.63126011666667
469.990296662546 9.59330553333333
470.690729295426 8.83690303333333
471.391161928307 9.50964916666667
472.091594561187 9.2660639
472.792027194067 9.31530476666667
473.492459826947 8.94088813333333
474.192892459827 8.3313302
474.893325092707 8.38444478333333
475.593757725587 9.9802251
476.294190358467 10.7388284833333
476.994622991347 9.78847466666667
477.695055624227 9.6643438
478.395488257108 9.37298796666667
479.095920889988 10.1714336333333
479.796353522868 9.43786881666667
480.496786155748 8.6429109
481.197218788628 9.39231923333333
481.897651421508 9.89810993333333
482.598084054388 10.4463888333333
483.298516687268 10.7624669166667
483.998949320148 9.8174171
484.699381953028 9.46073241666666
485.399814585909 9.52619761666667
486.100247218789 9.40794483333334
486.800679851669 9.06720036666667
487.501112484549 9.21606585
488.201545117429 9.44697868333333
488.901977750309 9.2765075
489.602410383189 9.75066053333333
490.302843016069 9.69189916666667
491.003275648949 9.4329248
491.703708281829 8.61969321666666
492.40414091471 8.88195
493.10457354759 9.38331328333333
493.80500618047 9.08772176666667
494.50543881335 9.45477768333333
495.20587144623 9.10455201666667
495.90630407911 9.00439085
496.60673671199 8.52549201666667
497.30716934487 9.21328961666667
498.00760197775 10.4646896
498.70803461063 11.01248375
499.40846724351 10.63283515
500.108899876391 9.93456711666667
500.809332509271 8.94450263333334
501.509765142151 8.5014711
502.210197775031 9.50585115
502.910630407911 9.42501103333333
503.611063040791 9.55570523333333
504.311495673671 9.21861121666667
505.011928306551 8.95511008333333
505.712360939431 9.38793855
506.412793572312 9.68352718333333
507.113226205192 9.45778181666667
507.813658838072 9.58605246666667
508.514091470952 9.46820781666667
509.214524103832 9.15933985
509.914956736712 8.84354861666667
510.615389369592 9.1078332
511.315822002472 9.65588498333333
512.016254635352 9.4389063
512.716687268232 8.9227502
513.417119901113 9.1365886
514.117552533993 9.23173475
514.817985166873 9.39406238333333
515.518417799753 9.16861831666667
516.218850432633 7.47155366666667
516.919283065513 8.52420188333334
517.619715698393 9.31118285
518.320148331273 9.70550926666667
519.020580964153 9.65496231666667
519.721013597033 9.78570681666667
520.421446229913 10.7171427333333
521.121878862794 10.4744598333333
521.822311495674 9.1273763
522.522744128554 7.91119248333333
523.223176761434 8.86205276666666
523.923609394314 10.3860348833333
524.624042027194 9.93135585
525.324474660074 9.31576918333334
526.024907292954 9.45332216666667
526.725339925834 9.2326436
527.425772558714 9.40175335
528.126205191595 10.2558228333333
528.826637824475 9.12285878333333
529.527070457355 9.51024071666667
530.227503090235 9.76237256666667
530.927935723115 10.0209947166667
531.628368355995 9.48734281666667
532.328800988875 8.87721743333333
533.029233621755 8.89926733333333
533.729666254635 8.75477228333333
534.430098887515 9.21215183333333
535.130531520395 8.96866301666667
535.830964153276 9.3894235
536.531396786156 9.0968402
537.231829419036 9.27408781666667
537.932262051916 9.69919251666667
538.632694684796 10.8487218
539.333127317676 10.4332733833333
540.033559950556 9.47322441666666
540.733992583436 9.4286159
541.434425216316 8.98494398333333
542.134857849197 9.51689973333333
542.835290482077 9.63323263333333
543.535723114957 10.2008524666667
544.236155747837 10.2796694833333
544.936588380717 9.58382518333333
545.637021013597 9.52420215
546.337453646477 8.93602715
547.037886279357 8.27643341666667
547.738318912237 7.86065285
548.438751545117 8.39482715
549.139184177998 9.93138141666666
549.839616810878 10.42660485
550.540049443758 9.12137185
551.240482076638 9.46592881666667
551.940914709518 9.65120278333333
552.641347342398 9.63843795
553.341779975278 8.89864943333333
554.042212608158 9.07421211666667
554.742645241038 9.75377223333333
555.443077873918 9.31939303333333
556.143510506799 9.5947882
556.843943139679 9.89849226666667
557.544375772559 9.4624675
558.244808405439 9.28466701666667
558.945241038319 9.10113283333333
559.645673671199 9.23895965
560.346106304079 8.77555805
561.046538936959 8.92411063333333
561.746971569839 9.65093813333333
562.447404202719 9.64268681666667
563.147836835599 10.8424256666667
563.84826946848 9.66451888333333
564.54870210136 8.49608215
565.24913473424 8.94019846666667
565.94956736712 13.0242240833333
};
\addlegendentry{UE observed latency}
\addplot [semithick, blue, dotted]
table {%
0 14.5166666666667
0.700494437577256 12.9166666666667
1.40098887515451 12.5833333333333
2.10148331273177 12.0333333333333
2.80197775030902 11.5
3.50247218788628 10.1666666666667
4.20296662546354 9.45
4.90346106304079 9.33333333333334
5.60395550061805 8
6.3044499381953 7.38333333333333
7.00494437577256 8.33333333333333
7.70543881334981 11.2166666666667
8.40593325092707 9.06666666666667
9.10642768850433 10.1166666666667
9.80692212608158 10.8166666666667
10.5074165636588 10.8833333333333
11.2079110012361 9.58333333333334
11.9084054388133 9.58333333333334
12.6088998763906 9.46666666666667
13.3093943139679 8.7
14.0098887515451 8.81666666666667
14.7103831891224 9.11666666666667
15.4108776266996 8.9
16.1113720642769 9.15
16.8118665018541 10.8166666666667
17.5123609394314 9.71666666666667
18.2128553770087 9.88333333333334
18.9133498145859 9.66666666666667
19.6138442521632 9.61666666666667
20.3143386897404 9.13333333333334
21.0148331273177 8.88333333333333
21.7153275648949 8.33333333333333
22.4158220024722 9.33333333333334
23.1163164400494 10.7833333333333
23.8168108776267 10.8166666666667
24.517305315204 9.91666666666667
25.2177997527812 9.06666666666667
25.9182941903585 9.45
26.6187886279357 9.96666666666667
27.319283065513 8.78333333333333
28.0197775030902 9.28333333333334
28.7202719406675 9.33333333333334
29.4207663782447 10.4166666666667
30.121260815822 10.15
30.8217552533993 9.21666666666667
31.5222496909765 9.2
32.2227441285538 9.03333333333334
32.923238566131 9.11666666666667
33.6237330037083 9.1
34.3242274412855 8.75
35.0247218788628 9.6
35.72521631644 10.2833333333333
36.4257107540173 9.55
37.1262051915946 9.08333333333334
37.8266996291718 9.23333333333334
38.5271940667491 9.1
39.2276885043263 9.03333333333334
39.9281829419036 8.85
40.6286773794808 9.26666666666667
41.3291718170581 9.78333333333334
42.0296662546354 9.68333333333334
42.7301606922126 9.43333333333334
43.4306551297899 9.46666666666667
44.1311495673671 9.2
44.8316440049444 9.31666666666667
45.5321384425216 9.88333333333334
46.2326328800989 10.0833333333333
46.9331273176761 8.61666666666667
47.6336217552534 8.38333333333333
48.3341161928306 9.06666666666667
49.0346106304079 9.35
49.7351050679852 9.66666666666667
50.4355995055624 9.68333333333334
51.1360939431397 9.21666666666667
51.8365883807169 9.11666666666667
52.5370828182942 8.88333333333333
53.2375772558714 9.21666666666667
53.9380716934487 9.96666666666667
54.638566131026 10.2833333333333
55.3390605686032 9.4
56.0395550061805 8.78333333333333
56.7400494437577 9.01666666666667
57.440543881335 8.95
58.1410383189122 9.16666666666667
58.8415327564895 9.23333333333334
59.5420271940668 9.55
60.242521631644 8.85
60.9430160692213 9.15
61.6435105067985 8.88333333333333
62.3440049443758 9.53333333333334
63.044499381953 9.3
63.7449938195303 9.11666666666667
64.4454882571075 9.16666666666667
65.1459826946848 9.66666666666667
65.8464771322621 9.75
66.5469715698393 9.55
67.2474660074166 8.95
67.9479604449938 8.63333333333333
68.6484548825711 8.81666666666667
69.3489493201483 9.21666666666667
70.0494437577256 9.55
70.7499381953028 9.7
71.4504326328801 9.83333333333334
72.1509270704573 10.05
72.8514215080346 10.1833333333333
73.5519159456119 10.25
74.2524103831891 10.1833333333333
74.9529048207664 9.13333333333334
75.6533992583436 9.26666666666667
76.3538936959209 9.08333333333334
77.0543881334981 8.95
77.7548825710754 9.01666666666667
78.4553770086527 9.31666666666667
79.1558714462299 9.63333333333334
79.8563658838072 9.25
80.5568603213844 9.06666666666667
81.2573547589617 8.88333333333333
81.9578491965389 9.86666666666667
82.6583436341162 9.66666666666667
83.3588380716935 9.01666666666667
84.0593325092707 9.25
84.759826946848 8.8
85.4603213844252 9.11666666666667
86.1608158220025 9.03333333333334
86.8613102595797 7.88333333333333
87.561804697157 8.05
88.2622991347342 8.31666666666667
88.9627935723115 9.6
89.6632880098887 10.0333333333333
90.363782447466 10.3333333333333
91.0642768850433 10.05
91.7647713226205 9.83333333333334
92.4652657601978 9.83333333333334
93.165760197775 9.36666666666667
93.8662546353523 8.93333333333334
94.5667490729295 9.18333333333334
95.2672435105068 8.95
95.9677379480841 8.8
96.6682323856613 9.3
97.3687268232386 9.45
98.0692212608158 9.41666666666667
98.7697156983931 9.4
99.4702101359703 9.55
100.170704573548 9.55
100.871199011125 9.73333333333334
101.571693448702 9.51666666666667
102.272187886279 9.51666666666667
102.972682323857 9.38333333333334
103.673176761434 9.4
104.373671199011 9.33333333333334
105.074165636588 8.66666666666667
105.774660074166 9.08333333333334
106.475154511743 9.21666666666667
107.17564894932 9.65
107.876143386897 9.85
108.576637824475 9.86666666666667
109.277132262052 9.33333333333334
109.977626699629 9.35
110.678121137206 9.11666666666667
111.378615574784 9.46666666666667
112.079110012361 9.43333333333334
112.779604449938 9.13333333333334
113.480098887515 9.23333333333334
114.180593325093 8.78333333333333
114.88108776267 7.71666666666667
115.581582200247 9.61666666666667
116.282076637824 9.48333333333334
116.982571075402 9.36666666666667
117.683065512979 9.26666666666667
118.383559950556 9.61666666666667
119.084054388134 9.46666666666667
119.784548825711 9.23333333333334
120.485043263288 9.48333333333334
121.185537700865 9.58333333333334
121.886032138443 9.16666666666667
122.58652657602 9.35
123.287021013597 8.98333333333334
123.987515451174 8.86666666666667
124.688009888752 9.35
125.388504326329 9.75
126.088998763906 9.3
126.789493201483 9.18333333333334
127.489987639061 9.05
128.190482076638 9.18333333333334
128.890976514215 9.06666666666667
129.591470951792 9.13333333333334
130.29196538937 9.41666666666667
130.992459826947 8.93333333333334
131.692954264524 8.43333333333333
132.393448702101 8.25
133.093943139679 8.88333333333333
133.794437577256 9.68333333333334
134.494932014833 9.48333333333334
135.19542645241 9.2
135.895920889988 9.31666666666667
136.596415327565 9.48333333333334
137.296909765142 8.9
137.997404202719 8.93333333333334
138.697898640297 8.13333333333333
139.398393077874 7.43333333333333
140.098887515451 8.85
140.799381953028 8.78333333333333
141.499876390606 8.75
142.200370828183 8.73333333333334
142.90086526576 9.43333333333334
143.601359703337 9.78333333333334
144.301854140915 8.88333333333333
145.002348578492 9.48333333333334
145.702843016069 9.45
146.403337453646 8.9
147.103831891224 8.38333333333333
147.804326328801 7.75
148.504820766378 7.88333333333333
149.205315203955 8.25
149.905809641533 8.6
150.60630407911 9
151.306798516687 9.83333333333334
152.007292954265 9.55
152.707787391842 9.28333333333334
153.408281829419 8.26666666666667
154.108776266996 7.53333333333333
154.809270704574 7.75
155.509765142151 7.56666666666667
156.210259579728 8.23333333333333
156.910754017305 8.5
157.611248454883 8.93333333333334
158.31174289246 9.13333333333334
159.012237330037 10.0666666666667
159.712731767614 10.3333333333333
160.413226205192 9.26666666666667
161.113720642769 9.23333333333334
161.814215080346 8.6
162.514709517923 7.58333333333333
163.215203955501 8.43333333333333
163.915698393078 8.1
164.616192830655 7.4
165.316687268232 7.7
166.01718170581 9.08333333333334
166.717676143387 10.5833333333333
167.418170580964 10.4833333333333
168.118665018541 10.9333333333333
168.819159456119 10.5666666666667
169.519653893696 10.1666666666667
170.220148331273 9.85
170.92064276885 9
171.621137206428 9.21666666666667
172.321631644005 8.93333333333334
173.022126081582 8.98333333333334
173.722620519159 9.23333333333334
174.423114956737 9.31666666666667
175.123609394314 8.78333333333333
175.824103831891 8.58333333333333
176.524598269468 8.25
177.225092707046 9.23333333333334
177.925587144623 9.35
178.6260815822 9.25
179.326576019777 9.1
180.027070457355 7.76666666666667
180.727564894932 7.38333333333333
181.428059332509 7.85
182.128553770087 7.96666666666667
182.829048207664 7.91666666666667
183.529542645241 7.36666666666667
184.230037082818 7.11666666666667
184.930531520396 7.91666666666667
185.631025957973 8.58333333333333
186.33152039555 9.11666666666667
187.032014833127 10.25
187.732509270705 10.65
188.433003708282 9.71666666666667
189.133498145859 8.95
189.833992583436 8.36666666666667
190.534487021014 8.15
191.234981458591 8.51666666666667
191.935475896168 8.13333333333333
192.635970333745 8.28333333333333
193.336464771323 8.23333333333333
194.0369592089 7.88333333333333
194.737453646477 8.2
195.437948084054 7.23333333333333
196.138442521632 8.16666666666667
196.838936959209 9.01666666666667
197.539431396786 8.63333333333333
198.239925834363 8.55
198.940420271941 8.45
199.640914709518 7.86666666666667
200.341409147095 7.13333333333333
201.041903584672 7.23333333333333
201.74239802225 7.48333333333333
202.442892459827 7.51666666666667
203.143386897404 9.18333333333334
203.843881334981 10.4333333333333
204.544375772559 10.85
205.244870210136 10.15
205.945364647713 9.11666666666667
206.64585908529 8.08333333333333
207.346353522868 8.13333333333333
208.046847960445 7.96666666666667
208.747342398022 8.71666666666667
209.4478368356 8.83333333333334
210.148331273177 9.25
210.848825710754 10.1666666666667
211.549320148331 10.2333333333333
212.249814585909 9.41666666666667
212.950309023486 8.98333333333334
213.650803461063 8.83333333333334
214.35129789864 9.11666666666667
215.051792336218 9.88333333333334
215.752286773795 9.61666666666667
216.452781211372 9.88333333333334
217.153275648949 9.28333333333334
217.853770086527 8.73333333333334
218.554264524104 9.01666666666667
219.254758961681 10.3333333333333
219.955253399258 9.56666666666667
220.655747836836 8.76666666666667
221.356242274413 8.71666666666667
222.05673671199 8.58333333333333
222.757231149567 9.7
223.457725587145 9.05
224.158220024722 8.05
224.858714462299 8.05
225.559208899876 8.45
226.259703337454 8.58333333333333
226.960197775031 8.95
227.660692212608 10.1333333333333
228.361186650185 10.7333333333333
229.061681087763 9.81666666666667
229.76217552534 9.8
230.462669962917 9.15
231.163164400494 9.3
231.863658838072 9.16666666666667
232.564153275649 8.98333333333334
233.264647713226 8.2
233.965142150803 7.2
234.665636588381 6.75
235.366131025958 8.26666666666667
236.066625463535 7.95
236.767119901112 8.25
237.46761433869 8.46666666666667
238.168108776267 8.9
238.868603213844 7.88333333333333
239.569097651422 7.7
240.269592088999 9.03333333333334
240.970086526576 9.08333333333334
241.670580964153 7.83333333333333
242.371075401731 8.01666666666667
243.071569839308 8.03333333333333
243.772064276885 7.61666666666667
244.472558714462 7.46666666666667
245.17305315204 7.7
245.873547589617 7.45
246.574042027194 7.73333333333333
247.274536464771 7.93333333333333
247.975030902349 8.31666666666667
248.675525339926 9.03333333333334
249.376019777503 7.66666666666667
250.07651421508 8.18333333333333
250.777008652658 9.06666666666667
251.477503090235 8.96666666666667
252.177997527812 9.3
252.878491965389 9
253.578986402967 8.18333333333333
254.279480840544 8.55
254.979975278121 8.6
255.680469715698 7.01666666666667
256.380964153276 9.16666666666667
257.081458590853 8.98333333333334
257.78195302843 9.33333333333334
258.482447466007 10.4
259.182941903585 9
259.883436341162 7.68333333333333
260.583930778739 8.18333333333333
261.284425216316 9.11666666666667
261.984919653894 7.98333333333333
262.685414091471 7.3
263.385908529048 8.96666666666667
264.086402966625 9.16666666666667
264.786897404203 8.98333333333334
265.48739184178 9.81666666666667
266.187886279357 9.85
266.888380716934 9.23333333333334
267.588875154512 8.16666666666667
268.289369592089 8.11666666666667
268.989864029666 8.43333333333333
269.690358467244 8.23333333333333
270.390852904821 7.8
271.091347342398 7.43333333333333
271.791841779975 7.71666666666667
272.492336217553 7.98333333333333
273.19283065513 7.91666666666667
273.893325092707 7.55
274.593819530284 8.41666666666667
275.294313967862 8.16666666666667
275.994808405439 8.48333333333333
276.695302843016 8.93333333333334
277.395797280593 12.15
278.096291718171 13.3666666666667
278.796786155748 12.9666666666667
279.497280593325 12.0833333333333
280.197775030902 12.7833333333333
280.89826946848 12.2666666666667
281.598763906057 10.6166666666667
282.299258343634 11.4333333333333
282.999752781211 11.7
283.700247218789 10.5833333333333
284.400741656366 9.88333333333334
285.101236093943 9.96666666666667
285.80173053152 8.6
286.502224969098 7.98333333333333
287.202719406675 8.81666666666667
287.903213844252 9.73333333333334
288.603708281829 9.41666666666667
289.304202719407 8.25
290.004697156984 9.45
290.705191594561 9.41666666666667
291.405686032138 9.61666666666667
292.106180469716 10.5166666666667
292.806674907293 9.18333333333334
293.50716934487 9.5
294.207663782447 9.18333333333334
294.908158220025 9.36666666666667
295.608652657602 9.03333333333334
296.309147095179 8.58333333333333
297.009641532756 9.35
297.710135970334 8.68333333333334
298.410630407911 9.23333333333334
299.111124845488 8.71666666666667
299.811619283066 8.11666666666667
300.512113720643 10.05
301.21260815822 10.3833333333333
301.913102595797 11.0666666666667
302.613597033375 10.8333333333333
303.314091470952 9.66666666666667
304.014585908529 9.85
304.715080346106 9.36666666666667
305.415574783684 8.8
306.116069221261 9.3
306.816563658838 9.85
307.517058096415 9.98333333333334
308.217552533993 9.15
308.91804697157 8.5
309.618541409147 8.08333333333333
310.319035846724 8.95
311.019530284302 8.35
311.720024721879 9.05
312.420519159456 10.1333333333333
313.121013597033 9.83333333333334
313.821508034611 10.2666666666667
314.522002472188 10.4166666666667
315.222496909765 8.36666666666667
315.922991347342 8.28333333333333
316.62348578492 8.9
317.323980222497 8.88333333333333
318.024474660074 9.41666666666667
318.724969097651 8.96666666666667
319.425463535229 11.1333333333333
320.125957972806 11.2833333333333
320.826452410383 11.4333333333333
321.52694684796 9.93333333333334
322.227441285538 8.88333333333334
322.927935723115 8.68333333333333
323.628430160692 9.4
324.328924598269 8.65
325.029419035847 8.7
325.729913473424 9
326.430407911001 9.73333333333334
327.130902348579 10.7166666666667
327.831396786156 10.85
328.531891223733 9.83333333333334
329.23238566131 8.8
329.932880098887 9.18333333333334
330.633374536465 9.9
331.333868974042 9.31666666666667
332.034363411619 9.11666666666667
332.734857849197 9.48333333333334
333.435352286774 8.18333333333333
334.135846724351 8.91666666666667
334.836341161928 8.68333333333334
335.536835599506 9.43333333333334
336.237330037083 9.83333333333334
336.93782447466 9.38333333333334
337.638318912237 9.63333333333334
338.338813349815 9.95
339.039307787392 8.85
339.739802224969 9
340.440296662546 9.71666666666667
341.140791100124 9.06666666666667
341.841285537701 9.21666666666667
342.541779975278 9.23333333333334
343.242274412855 8.63333333333333
343.942768850433 9.18333333333334
344.64326328801 9.83333333333334
345.343757725587 10.3166666666667
346.044252163164 9.41666666666667
346.744746600742 9.55
347.445241038319 9.08333333333334
348.145735475896 9.13333333333334
348.846229913473 9.36666666666667
349.546724351051 9.61666666666667
350.247218788628 10.6666666666667
350.947713226205 10.0166666666667
351.648207663782 9.41666666666667
352.34870210136 9.13333333333334
353.049196538937 8.93333333333334
353.749690976514 9.01666666666667
354.450185414091 8.91666666666667
355.150679851669 9.48333333333334
355.851174289246 8.7
356.551668726823 8.98333333333334
357.2521631644 8.98333333333334
357.952657601978 9.53333333333334
358.653152039555 8.56666666666667
359.353646477132 9.18333333333334
360.054140914709 10.2166666666667
360.754635352287 9.45
361.455129789864 9.11666666666667
362.155624227441 9.05
362.856118665019 8.81666666666667
363.556613102596 9.4
364.257107540173 9.9
364.95760197775 8.9
365.658096415328 8.78333333333333
366.358590852905 8.88333333333333
367.059085290482 9.46666666666667
367.759579728059 9.91666666666667
368.460074165637 9.81666666666667
369.160568603214 9.43333333333334
369.861063040791 9.58333333333334
370.561557478368 9.38333333333334
371.262051915946 9.1
371.962546353523 8.86666666666667
372.6630407911 9.55
373.363535228677 9.46666666666667
374.064029666255 8.66666666666667
374.764524103832 8.76666666666667
375.465018541409 9.53333333333334
376.165512978986 9.58333333333334
376.866007416564 8.93333333333334
377.566501854141 8.81666666666667
378.266996291718 9.2
378.967490729295 8.58333333333333
379.667985166873 8.83333333333334
380.36847960445 9.63333333333334
381.068974042027 9.2
381.769468479604 9.43333333333334
382.469962917182 9.01666666666667
383.170457354759 8.85
383.870951792336 8.48333333333333
384.571446229913 9.41666666666667
385.271940667491 9.73333333333334
385.972435105068 9.65
386.672929542645 9.88333333333334
387.373423980222 10.2
388.0739184178 8.85
388.774412855377 9.3
389.474907292954 9.3
390.175401730532 9.25
390.875896168109 9.41666666666667
391.576390605686 9.18333333333334
392.276885043263 8.96666666666667
392.977379480841 8.86666666666667
393.677873918418 8.78333333333333
394.378368355995 8.65
395.078862793572 9.23333333333334
395.77935723115 9.75
396.479851668727 8.81666666666667
397.180346106304 9
397.880840543881 9.38333333333334
398.581334981459 8.81666666666667
399.281829419036 9.21666666666667
399.982323856613 9.13333333333334
400.68281829419 9.51666666666667
401.383312731768 9.51666666666667
402.083807169345 9.3
402.784301606922 9.85
403.484796044499 8.93333333333334
404.185290482077 7.76666666666667
404.885784919654 8.85
405.586279357231 9.13333333333334
406.286773794808 8.56666666666667
406.987268232386 9.2
407.687762669963 9.45
408.38825710754 9.68333333333334
409.088751545117 9.43333333333334
409.789245982695 9.38333333333334
410.489740420272 8.7
411.190234857849 9.65
411.890729295426 9.76666666666667
412.591223733004 9.16666666666667
413.291718170581 8.6
413.992212608158 8.56666666666667
414.692707045736 8.8
415.393201483313 10.0833333333333
416.09369592089 9.58333333333334
416.794190358467 9.36666666666667
417.494684796045 8.88333333333333
418.195179233622 8.7
418.895673671199 8.96666666666667
419.596168108776 10.5333333333333
420.296662546354 9.48333333333334
420.997156983931 9.1
421.697651421508 9.36666666666667
422.398145859085 9.51666666666667
423.098640296663 10.0166666666667
423.79913473424 9.86666666666667
424.499629171817 9.46666666666667
425.200123609394 9.68333333333334
425.900618046972 9.06666666666667
426.601112484549 8.88333333333333
427.301606922126 9.93333333333334
428.002101359703 9.45
428.702595797281 9.11666666666667
429.403090234858 9.25
430.103584672435 8.75
430.804079110012 9.16666666666667
431.50457354759 8.21666666666667
432.205067985167 9.35
432.905562422744 11.4
433.606056860321 10.8
434.306551297899 11.7666666666667
435.007045735476 10.7666666666667
435.707540173053 9.55
436.40803461063 9.46666666666667
437.108529048208 9.06666666666667
437.809023485785 8.63333333333333
438.509517923362 9.16666666666667
439.210012360939 9.58333333333334
439.910506798517 9.23333333333334
440.611001236094 9.2
441.311495673671 9.38333333333334
442.011990111249 9.08333333333334
442.712484548826 9.15
443.412978986403 9.6
444.11347342398 10.05
444.813967861558 9.71666666666667
445.514462299135 9.15
446.214956736712 9.3
446.915451174289 9.75
447.615945611866 9.38333333333334
448.316440049444 8.36666666666667
449.016934487021 9.33333333333334
449.717428924598 9.18333333333334
450.417923362176 8.9
451.118417799753 8.85
451.81891223733 9.55
452.519406674907 9.8
453.219901112485 9.73333333333334
453.920395550062 8.38333333333333
454.620889987639 8
455.321384425216 9.5
456.021878862794 10.2333333333333
456.722373300371 10.05
457.422867737948 9.28333333333334
458.123362175525 8.53333333333333
458.823856613103 9.01666666666667
459.52435105068 9.06666666666667
460.224845488257 10.3833333333333
460.925339925834 9.38333333333334
461.625834363412 9.48333333333334
462.326328800989 9.61666666666667
463.026823238566 9.46666666666667
463.727317676143 8.75
464.427812113721 9.4
465.128306551298 9.45
465.828800988875 8.98333333333334
466.529295426452 8.3
467.22978986403 9.53333333333334
467.930284301607 9.95
468.630778739184 9.55
469.331273176761 9.41666666666667
470.031767614339 9.23333333333334
470.732262051916 8.68333333333334
471.432756489493 9.51666666666667
472.13325092707 8.96666666666667
472.833745364648 9.11666666666667
473.534239802225 8.75
474.234734239802 8.1
474.935228677379 8.41666666666667
475.635723114957 9.98333333333334
476.336217552534 10.6166666666667
477.036711990111 9.63333333333334
477.737206427689 9.61666666666667
478.437700865266 9.23333333333334
479.138195302843 10.0333333333333
479.83868974042 9.21666666666667
480.539184177998 8.43333333333333
481.239678615575 9.16666666666667
481.940173053152 9.8
482.640667490729 10.4333333333333
483.341161928307 10.6333333333333
484.041656365884 9.73333333333334
484.742150803461 9.41666666666667
485.442645241038 9.48333333333334
486.143139678616 9.4
486.843634116193 8.93333333333334
487.54412855377 9.18333333333334
488.244622991347 9.18333333333334
488.945117428925 9.13333333333334
489.645611866502 9.66666666666667
490.346106304079 9.41666666666667
491.046600741656 9.08333333333334
491.747095179234 8.38333333333333
492.447589616811 8.78333333333333
493.148084054388 9.18333333333334
493.848578491965 9
494.549072929543 9.26666666666667
495.24956736712 8.95
495.950061804697 8.76666666666667
496.650556242274 8.51666666666667
497.351050679852 9
498.051545117429 10.4333333333333
498.752039555006 10.95
499.452533992583 10.5333333333333
500.153028430161 9.88333333333334
500.853522867738 8.8
501.554017305315 8.45
502.254511742892 9.5
502.95500618047 9.45
503.655500618047 9.5
504.355995055624 9.16666666666667
505.056489493202 8.78333333333333
505.756983930779 9.13333333333334
506.457478368356 9.65
507.157972805933 9.45
507.858467243511 9.51666666666667
508.558961681088 9.25
509.259456118665 9.11666666666667
509.959950556242 8.75
510.66044499382 8.9
511.360939431397 9.53333333333334
512.061433868974 9.38333333333334
512.761928306551 8.91666666666667
513.462422744129 9.11666666666667
514.162917181706 9.05
514.863411619283 9.23333333333334
515.56390605686 9.1
516.264400494438 7.43333333333333
516.964894932015 8.45
517.665389369592 9.38333333333334
518.365883807169 9.63333333333334
519.066378244747 9.55
519.766872682324 9.71666666666667
520.467367119901 10.6833333333333
521.167861557478 10.9166666666667
521.868355995056 9.08333333333334
522.568850432633 7.96666666666667
523.26934487021 8.66666666666667
523.969839307787 10.2833333333333
524.670333745365 10.3333333333333
525.370828182942 9.2
526.071322620519 9.36666666666667
526.771817058096 9.01666666666667
527.472311495674 9.3
528.172805933251 10.4833333333333
528.873300370828 9.25
529.573794808405 9.45
530.274289245983 9.65
530.97478368356 9.81666666666667
531.675278121137 9.5
532.375772558714 8.81666666666667
533.076266996292 9.06666666666667
533.776761433869 8.63333333333333
534.477255871446 9.1
535.177750309023 9.08333333333334
535.878244746601 9.16666666666667
536.578739184178 9.18333333333334
537.279233621755 9.18333333333334
537.979728059333 9.45
538.68022249691 10.7833333333333
539.380716934487 10.35
540.081211372064 9.41666666666667
540.781705809641 9.2
541.482200247219 8.81666666666667
542.182694684796 9.21666666666667
542.883189122373 9.58333333333334
543.583683559951 10.1333333333333
544.284177997528 10.1666666666667
544.984672435105 9.36666666666667
545.685166872682 9.3
546.38566131026 9.08333333333334
547.086155747837 8.35
547.786650185414 7.66666666666667
548.487144622991 8.23333333333333
549.187639060569 9.63333333333334
549.888133498146 10.25
550.588627935723 9.08333333333334
551.2891223733 9.21666666666667
551.989616810878 9.46666666666667
552.690111248455 9.68333333333334
553.390605686032 8.98333333333334
554.091100123609 8.93333333333334
554.791594561187 9.56666666666667
555.492088998764 9.11666666666667
556.192583436341 9.33333333333334
556.893077873918 9.81666666666667
557.593572311496 9.56666666666667
558.294066749073 9.26666666666667
558.99456118665 9
559.695055624227 9.25
560.395550061805 8.56666666666667
561.096044499382 8.66666666666667
561.796538936959 9.35
562.497033374536 9.41666666666667
563.197527812114 10.5666666666667
563.898022249691 9.85
564.598516687268 8.91666666666667
565.299011124845 8.58333333333333
565.999505562423 10.6666666666667
};
\addlegendentry{RAN measured UE latency}
\end{axis}

\end{tikzpicture}


==> Figures/tikz/resultnaRBs_data_plotter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% width=\tfwidth,
% height=\tfheight,
% legend cell align={left},
% legend style={
%   font={\small}
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.91,0.5)},
%   anchor=east,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% title={No slice allocation - Bit rate measurements},
% x grid style={darkgray176},
% xlabel={time in seconds},
% xmin=-29.0625874827109, xmax=610.314337136929,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={bitrate (Mbit/s)},
% ymin=-1.6045216, ymax=33.6949536,
% ytick style={color=black}
]


\begin{axis}[
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.6,font={\footnotesize} ,draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time in seconds},
xmin=-1, xmax=555,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Bitrate (Mbit/s)},
ymin=0, ymax=33,
xmajorgrids,
ymajorgrids,
ytick style={color=black},
label style={font=\small},
tick label style={font=\footnotesize}
]

\addplot [semithick, red]
table {%
0 21.773424
0.402250345781466 20.46648
0.804500691562932 20.411392
1.2067510373444 21.929632
1.60900138312586 22.606368
2.01125172890733 22.188216
2.4135020746888 21.496808
2.81575242047026 21.81268
3.21800276625173 21.457488
3.6202531120332 22.257456
4.02250345781466 23.181176
4.42475380359613 24.63596
4.82700414937759 23.723376
5.22925449515906 23.372024
5.63150484094053 25.266824
6.03375518672199 25.688104
6.43600553250346 26.73928
6.83825587828492 26.186192
7.24050622406639 27.13308
7.64275656984786 26.519728
8.04500691562932 23.232424
8.44725726141079 21.592144
8.84950760719225 22.850992
9.25175795297372 24.955992
9.65400829875519 23.214392
10.0562586445367 23.456112
10.4585089903181 25.990632
10.8607593360996 27.481848
11.2630096818811 28.00208
11.6652600276625 27.617368
12.067510373444 25.518656
12.4697607192254 24.032768
12.8720110650069 23.356712
13.2742614107884 24.002928
13.6765117565698 23.269304
14.0787621023513 23.399808
14.4810124481328 23.205184
14.8832627939142 23.589576
15.2855131396957 23.675336
15.6877634854772 24.68376
16.0900138312586 24.160968
16.4922641770401 23.715624
16.8945145228216 22.889144
17.296764868603 23.0186
17.6990152143845 22.827752
18.101265560166 22.702888
18.5035159059474 22.872392
18.9057662517289 23.100808
19.3080165975104 23.982784
19.7102669432918 23.738744
20.1125172890733 22.562856
20.5147676348548 22.115744
20.9170179806362 22.748616
21.3192683264177 23.120048
21.7215186721992 23.200608
22.1237690179806 22.980328
22.5260193637621 23.891416
22.9282697095436 24.208016
23.330520055325 24.077832
23.7327704011065 25.046944
24.135020746888 25.223224
24.5372710926694 24.201008
24.9395214384509 23.189712
25.3417717842324 22.9532
25.7440221300138 22.527216
26.1462724757953 23.15976
26.5485228215768 24.14792
26.9507731673582 23.16484
27.3530235131397 23.698808
27.7552738589212 23.740816
28.1575242047026 23.456824
28.5597745504841 22.32096
28.9620248962656 22.502896
29.364275242047 23.422256
29.7665255878285 24.031496
30.16877593361 23.18832
30.5710262793914 23.495144
30.9732766251729 23.402768
31.3755269709544 23.244296
31.7777773167358 21.805512
32.1800276625173 22.183448
32.5822780082988 22.445816
32.9845283540802 21.904632
33.3867786998617 22.676168
33.7890290456432 23.241432
34.1912793914246 24.484752
34.5935297372061 24.188888
34.9957800829876 23.175088
35.398030428769 23.233688
35.8002807745505 23.094928
36.2025311203319 23.14376
36.6047814661134 23.653536
37.0070318118949 24.25612
37.4092821576764 24.074792
37.8115325034578 23.140888
38.2137828492393 22.912536
38.6160331950207 23.358408
39.0182835408022 22.518424
39.4205338865837 23.423824
39.8227842323652 24.103048
40.2250345781466 24.14736
40.6272849239281 23.321032
41.0295352697095 23.328232
41.431785615491 22.89436
41.8340359612725 23.96324
42.2362863070539 24.172136
42.6385366528354 22.795288
43.0407869986169 22.35528
43.4430373443983 22.558008
43.8452876901798 23.289816
44.2475380359613 24.246408
44.6497883817427 24.269616
45.0520387275242 24.63884
45.4542890733057 24.854896
45.8565394190871 23.546896
46.2587897648686 23.814752
46.6610401106501 23.741528
47.0632904564315 23.281544
47.465540802213 23.250144
47.8677911479945 22.932352
48.2700414937759 23.1676
48.6722918395574 21.020392
49.0745421853389 21.741824
49.4767925311203 22.435952
49.8790428769018 24.598704
50.2812932226833 24.843392
50.6835435684647 24.546728
51.0857939142462 23.72344
51.4880442600277 23.609368
51.8902946058091 23.323264
52.2925449515906 23.07812
52.6947952973721 22.941912
53.0970456431535 23.03252
53.499295988935 23.024224
53.9015463347165 23.368616
54.3037966804979 23.067544
54.7060470262794 23.8314
55.1082973720609 24.069792
55.5105477178423 23.577792
55.9127980636238 23.097176
56.3150484094053 22.509736
56.7172987551867 21.782952
57.1195491009682 21.644712
57.5217994467497 21.731296
57.9240497925311 23.559336
58.3263001383126 24.261128
58.7285504840941 23.887808
59.1308008298755 23.325848
59.533051175657 23.664424
59.9353015214385 24.433944
60.3375518672199 24.268744
60.7398022130014 23.843072
61.1420525587829 24.257224
61.5443029045643 22.453216
61.9465532503458 22.483712
62.3488035961272 23.830536
62.7510539419087 24.710504
63.1533042876902 23.83212
63.5555546334717 23.242912
63.9578049792531 23.939912
64.3600553250346 24.26096
64.762305670816 23.13588
65.1645560165975 22.676024
65.566806362379 22.731536
65.9690567081605 24.474512
66.3713070539419 23.638296
66.7735573997234 22.757104
67.1758077455049 22.232416
67.5780580912863 22.435728
67.9803084370678 23.500232
68.3825587828492 23.55716
68.7848091286307 23.274104
69.1870594744122 22.980704
69.5893098201936 24.25612
69.9915601659751 23.95424
70.3938105117566 23.61668
70.796060857538 23.8548
71.1983112033195 23.90004
71.600561549101 23.869176
72.0028118948824 23.790928
72.4050622406639 23.93884
72.8073125864454 24.107752
73.2095629322268 23.704232
73.6118132780083 23.135288
74.0140636237898 22.90924
74.4163139695712 23.1116
74.8185643153527 22.74364
75.2208146611342 22.34332
75.6230650069156 22.78204
76.0253153526971 22.470416
76.4275656984786 21.980464
76.82981604426 21.05296
77.2320663900415 21.576008
77.634316735823 22.400664
78.0365670816044 23.703264
78.4388174273859 23.240632
78.8410677731674 23.514864
79.2433181189488 23.184824
79.6455684647303 23.453624
80.0478188105118 23.37724
80.4500691562932 23.230848
80.8523195020747 23.518464
81.2545698478562 23.645328
81.6568201936376 23.64312
82.0590705394191 23.222856
82.4613208852005 23.973016
82.863571230982 23.838224
83.2658215767635 24.271392
83.668071922545 24.280856
84.0703222683264 23.904768
84.4725726141079 22.984984
84.8748229598894 22.063808
85.2770733056708 21.365928
85.6793236514523 23.018216
86.0815739972337 23.044256
86.4838243430152 22.753432
86.8860746887967 22.498072
87.2883250345782 22.744744
87.6905753803596 23.948648
88.0928257261411 23.053736
88.4950760719226 22.49936
88.897326417704 22.604776
89.2995767634855 24.174576
89.7018271092669 25.314272
90.1040774550484 24.992128
90.5063278008299 25.067336
90.9085781466113 24.6574
91.3108284923928 24.036608
91.7130788381743 24.33736
92.1153291839558 23.878184
92.5175795297372 23.497976
92.9198298755187 22.942208
93.3220802213002 23.447536
93.7243305670816 23.332136
94.1265809128631 22.580368
94.5288312586445 22.793752
94.931081604426 23.326192
95.3333319502075 23.203816
95.7355822959889 23.61028
96.1378326417704 23.44852
96.5400829875519 24.07576
96.9423333333333 23.886112
97.3445836791148 22.944992
97.7468340248963 22.938592
98.1490843706777 22.899256
98.5513347164592 23.061952
98.9535850622407 22.576072
99.3558354080221 21.819248
99.7580857538036 21.872864
100.160336099585 24.401456
100.562586445367 24.44196
100.964836791148 24.159568
101.367087136929 23.355664
101.769337482711 24.03488
102.171587828492 23.745288
102.573838174274 23.643368
102.976088520055 23.55164
103.378338865837 23.519056
103.780589211618 23.913664
104.1828395574 22.69868
104.585089903181 22.480392
104.987340248963 22.971536
105.389590594744 22.971944
105.791840940526 22.991984
106.194091286307 23.660576
106.596341632089 23.829568
106.99859197787 22.799568
107.400842323651 22.84732
107.803092669433 23.155224
108.205343015214 23.447784
108.607593360996 23.052752
109.009843706777 23.041928
109.412094052559 23.334496
109.81434439834 22.974128
110.216594744122 23.112696
110.618845089903 23.719936
111.021095435685 23.456576
111.423345781466 23.2476
111.825596127248 23.634624
112.227846473029 22.974048
112.630096818811 21.509032
113.032347164592 22.020576
113.434597510373 23.985672
113.836847856155 24.164704
114.239098201936 23.666952
114.641348547718 23.339096
115.043598893499 23.381232
115.445849239281 22.944704
115.848099585062 23.596296
116.250349930844 23.944832
116.652600276625 23.945568
117.054850622407 22.852448
117.457100968188 23.813176
117.85935131397 26.133976
118.261601659751 25.96792
118.663852005533 25.161376
119.066102351314 23.387208
119.468352697095 22.752208
119.870603042877 22.803048
120.272853388658 22.434024
120.67510373444 22.256128
121.077354080221 22.15908
121.479604426003 22.035408
121.881854771784 22.210232
122.284105117566 22.756672
122.686355463347 23.368864
123.088605809129 23.126872
123.49085615491 22.96348
123.893106500692 22.981744
124.295356846473 22.934448
124.697607192254 22.979352
125.099857538036 23.611856
125.502107883817 23.612496
125.904358229599 23.429544
126.30660857538 22.965192
126.708858921162 22.754808
127.111109266943 23.051312
127.513359612725 22.811096
127.915609958506 23.060776
128.317860304288 22.229848
128.720110650069 22.078328
129.122360995851 23.581168
129.524611341632 23.561776
129.926861687414 22.954064
130.329112033195 22.91084
130.731362378977 23.283672
131.133612724758 23.395176
131.535863070539 21.695848
131.938113416321 21.419112
132.340363762102 21.744848
132.742614107884 22.717328
133.144864453665 22.280768
133.547114799447 23.050904
133.949365145228 23.33428
134.35161549101 23.601288
134.753865836791 24.040776
135.156116182573 24.799072
135.558366528354 24.313456
135.960616874136 23.382968
136.362867219917 22.711952
136.765117565698 22.25136
137.16736791148 22.108616
137.569618257261 22.329152
137.971868603043 24.029888
138.374118948824 24.065232
138.776369294606 24.379816
139.178619640387 23.910064
139.580869986169 23.929704
139.98312033195 23.19816
140.385370677732 23.398
140.787621023513 23.030592
141.189871369295 23.213112
141.592121715076 23.813816
141.994372060858 24.086312
142.396622406639 25.998664
142.79887275242 27.246064
143.201123098202 27.160104
143.603373443983 25.935072
144.005623789765 25.42832
144.407874135546 24.64944
144.810124481328 23.676272
145.212374827109 24.164848
145.614625172891 24.362208
146.016875518672 25.814336
146.419125864454 25.01332
146.821376210235 24.47708
147.223626556017 24.949272
147.625876901798 25.000736
148.02812724758 25.6214
148.430377593361 24.556992
148.832627939142 24.40164
149.234878284924 24.580688
149.637128630705 24.90228
150.039378976487 24.96908
150.441629322268 24.891632
150.84387966805 25.133016
151.246130013831 25.538864
151.648380359613 27.088072
152.050630705394 27.269712
152.452881051176 26.154656
152.855131396957 25.3548
153.257381742739 25.988824
153.65963208852 25.707168
154.061882434302 25.905584
154.464132780083 25.63328
154.866383125864 25.264264
155.268633471646 25.20972
155.670883817427 25.372728
156.073134163209 24.93192
156.47538450899 25.49196
156.877634854772 25.647688
157.279885200553 27.205168
157.682135546335 28.512104
158.084385892116 28.01512
158.486636237898 26.687608
158.888886583679 26.79064
159.291136929461 26.751264
159.693387275242 26.738864
160.095637621024 26.620984
160.497887966805 25.806944
160.900138312586 25.15836
161.302388658368 25.25392
161.704639004149 26.208096
162.106889349931 26.638
162.509139695712 25.948688
162.911390041494 25.84528
163.313640387275 25.137752
163.715890733057 24.945376
164.118141078838 25.06884
164.52039142462 26.197496
164.922641770401 26.528256
165.324892116183 26.56508
165.727142461964 26.03752
166.129392807746 27.57564
166.531643153527 28.592984
166.933893499308 28.29616
167.33614384509 27.420728
167.738394190871 27.84472
168.140644536653 28.032176
168.542894882434 28.474984
168.945145228216 27.902064
169.347395573997 27.585064
169.749645919779 26.656728
170.15189626556 25.778728
170.554146611342 25.07464
170.956396957123 25.433296
171.358647302905 25.466752
171.760897648686 24.46584
172.163147994467 24.83076
172.565398340249 25.504376
172.96764868603 25.688352
173.369899031812 24.677584
173.772149377593 24.405888
174.174399723375 24.602216
174.576650069156 25.128368
174.978900414938 25.586064
175.381150760719 25.131912
175.783401106501 24.47632
176.185651452282 25.193856
176.587901798064 25.77752
176.990152143845 25.559696
177.392402489627 24.75348
177.794652835408 24.573376
178.196903181189 25.176928
178.599153526971 25.17956
179.001403872752 25.208152
179.403654218534 24.393952
179.805904564315 23.823984
180.208154910097 25.041792
180.610405255878 25.800032
181.01265560166 25.006832
181.414905947441 24.519312
181.817156293223 24.825584
182.219406639004 24.67084
182.621656984786 24.759552
183.023907330567 24.814112
183.426157676349 24.433728
183.82840802213 24.170792
184.230658367912 25.564984
184.632908713693 27.479904
185.035159059474 26.404176
185.437409405256 24.92884
185.839659751037 24.648328
186.241910096819 25.97244
186.6441604426 25.989128
187.046410788382 25.724352
187.448661134163 26.63968
187.850911479945 27.545104
188.253161825726 27.644104
188.655412171508 27.283376
189.057662517289 26.524056
189.459912863071 26.205696
189.862163208852 25.753272
190.264413554633 26.174912
190.666663900415 26.193328
191.068914246196 25.834544
191.471164591978 24.920128
191.873414937759 24.133408
192.275665283541 24.949568
192.677915629322 25.343976
193.080165975104 25.098608
193.482416320885 25.761152
193.884666666667 26.295768
194.286917012448 26.593336
194.68916735823 26.2946
195.091417704011 26.971184
195.493668049793 27.150624
195.895918395574 27.14148
196.298168741355 27.092608
196.700419087137 26.870752
197.102669432918 27.796944
197.5049197787 27.795136
197.907170124481 27.999408
198.309420470263 28.426968
198.711670816044 27.43092
199.113921161826 27.364048
199.516171507607 28.727936
199.918421853389 29.399856
200.32067219917 28.556952
200.722922544952 28.243632
201.125172890733 27.961392
201.527423236515 27.570128
201.929673582296 27.556304
202.331923928077 27.569896
202.734174273859 27.068104
203.13642461964 26.92504
203.538674965422 27.4364
203.940925311203 27.548968
204.343175656985 28.267616
204.745426002766 29.133304
205.147676348548 29.32088
205.549926694329 28.647264
205.952177040111 28.29324
206.354427385892 28.26388
206.756677731674 28.200112
207.158928077455 28.684
207.561178423237 28.06008
207.963428769018 26.51048
208.365679114799 25.461984
208.767929460581 25.61128
209.170179806362 25.378528
209.572430152144 25.381656
209.974680497925 26.182752
210.376930843707 26.665376
210.779181189488 26.09132
211.18143153527 26.366616
211.583681881051 26.96888
211.985932226833 27.142536
212.388182572614 27.452888
212.790432918396 27.613656
213.192683264177 27.20008
213.594933609959 26.899344
213.99718395574 27.06292
214.399434301521 27.548992
214.801684647303 26.939576
215.203934993084 26.469376
215.606185338866 26.160176
216.008435684647 25.818864
216.410686030429 25.3802
216.81293637621 25.355616
217.215186721992 26.497336
217.617437067773 26.975984
218.019687413555 27.162104
218.421937759336 26.884944
218.824188105118 26.308824
219.226438450899 26.66652
219.628688796681 26.5904
220.030939142462 26.486328
220.433189488243 26.743312
220.835439834025 25.857288
221.237690179806 26.025576
221.639940525588 25.668936
222.042190871369 25.976312
222.444441217151 26.413448
222.846691562932 26.650128
223.248941908714 25.97844
223.651192254495 26.073704
224.053442600277 25.67544
224.455692946058 25.693776
224.85794329184 25.92644
225.260193637621 25.954968
225.662443983403 26.049688
226.064694329184 26.205752
226.466944674965 26.320832
226.869195020747 26.206344
227.271445366528 25.647656
227.67369571231 25.429624
228.075946058091 26.044168
228.478196403873 25.698904
228.880446749654 27.203712
229.282697095436 27.71088
229.684947441217 27.878928
230.087197786999 27.322992
230.48944813278 26.531944
230.891698478562 27.063984
231.293948824343 29.010368
231.696199170124 28.988232
232.098449515906 27.894984
232.500699861687 26.0146
232.902950207469 25.781592
233.30520055325 25.621544
233.707450899032 26.620736
234.109701244813 27.2948
234.511951590595 27.032608
234.914201936376 26.658072
235.316452282158 26.854704
235.718702627939 26.463896
236.120952973721 26.194808
236.523203319502 26.15012
236.925453665284 26.459552
237.327704011065 26.043336
237.729954356846 26.301432
238.132204702628 26.914928
238.534455048409 26.338488
238.936705394191 27.72956
239.338955739972 29.022296
239.741206085754 29.16784
240.143456431535 28.535832
240.545706777317 26.22084
240.947957123098 25.5544
241.35020746888 26.52372
241.752457814661 27.729304
242.154708160443 30.367368
242.556958506224 30.606344
242.959208852006 28.158728
243.361459197787 27.42668
243.763709543568 27.930632
244.16595988935 28.128768
244.568210235131 28.419824
244.970460580913 27.906768
245.372710926694 28.00404
245.774961272476 28.030512
246.177211618257 27.994504
246.579461964039 28.29688
246.98171230982 28.437856
247.383962655602 28.297896
247.786213001383 28.26796
248.188463347165 27.913984
248.590713692946 28.0598
248.992964038728 28.21304
249.395214384509 28.407424
249.79746473029 28.519568
250.199715076072 27.75604
250.601965421853 27.830312
251.004215767635 28.393712
251.406466113416 28.979304
251.808716459198 29.484232
252.210966804979 29.061176
252.613217150761 28.514376
253.015467496542 27.817944
253.417717842324 27.09304
253.819968188105 26.939056
254.222218533887 27.373768
254.624468879668 29.617904
255.02671922545 29.8832
255.428969571231 28.635008
255.831219917012 27.532248
256.233470262794 27.42956
256.635720608575 27.22072
257.037970954357 27.04596
257.440221300138 27.191224
257.84247164592 26.7118
258.244721991701 26.849896
258.646972337483 27.240536
259.049222683264 27.276344
259.451473029046 27.32852
259.853723374827 26.808704
260.255973720609 26.250104
260.65822406639 28.193976
261.060474412172 30.706696
261.462724757953 29.98792
261.864975103734 28.188944
262.267225449516 27.02412
262.669475795297 26.69584
263.071726141079 26.374304
263.47397648686 26.211728
263.876226832642 25.443192
264.278477178423 25.302952
264.680727524205 25.689176
265.082977869986 27.482496
265.485228215768 29.14976
265.887478561549 27.98292
266.289728907331 27.215072
266.691979253112 26.704912
267.094229598894 26.235416
267.496479944675 26.889648
267.898730290456 27.98164
268.300980636238 28.949976
268.703230982019 28.526216
269.105481327801 27.35264
269.507731673582 26.62904
269.909982019364 26.549424
270.312232365145 27.163912
270.714482710927 27.473528
271.116733056708 26.77516
271.51898340249 25.697632
271.921233748271 24.551112
272.323484094053 24.574912
272.725734439834 25.8592
273.127984785616 26.810144
273.530235131397 26.948576
273.932485477178 25.924176
274.33473582296 25.71864
274.736986168741 25.191176
275.139236514523 25.218904
275.541486860304 25.597616
275.943737206086 26.126576
276.345987551867 27.13656
276.748237897649 27.805464
277.15048824343 27.640352
277.552738589212 27.973528
277.954988934993 28.401824
278.357239280775 28.215184
278.759489626556 27.647656
279.161739972338 27.684696
279.563990318119 28.147864
279.9662406639 28.310032
280.368491009682 28.132224
280.770741355463 27.832088
281.172991701245 27.36384
281.575242047026 28.014488
281.977492392808 27.979768
282.379742738589 27.656416
282.781993084371 27.445592
283.184243430152 26.425528
283.586493775934 25.020008
283.988744121715 23.273368
284.390994467497 24.760656
284.793244813278 24.047544
285.195495159059 23.14608
285.597745504841 23.320856
285.999995850622 23.094656
286.402246196404 22.509304
286.804496542185 22.713168
287.206746887967 23.153936
287.608997233748 23.46924
288.01124757953 24.034368
288.413497925311 23.147416
288.815748271093 21.600856
289.217998616874 20.332512
289.620248962656 21.101136
290.022499308437 22.531224
290.424749654219 22.809992
290.827 22.69756
291.229250345781 21.647936
291.631500691563 21.760968
292.033751037344 22.249888
292.436001383126 23.91448
292.838251728907 24.409928
293.240502074689 24.364368
293.64275242047 23.43832
294.045002766252 23.468296
294.447253112033 22.597112
294.849503457815 21.713184
295.251753803596 23.230872
295.654004149378 25.652288
296.056254495159 25.2802
296.458504840941 24.77904
296.860755186722 24.189616
297.263005532503 23.587288
297.665255878285 23.718192
298.067506224066 23.305784
298.469756569848 21.695216
298.872006915629 20.717744
299.274257261411 21.97108
299.676507607192 21.776064
300.078757952974 22.4262
300.481008298755 22.58196
300.883258644537 24.320616
301.285508990318 23.933872
301.6877593361 23.570776
302.090009681881 22.67212
302.492260027663 23.782576
302.894510373444 23.893472
303.296760719225 23.395504
303.699011065007 23.00816
304.101261410788 24.111896
304.50351175657 24.385752
304.905762102351 24.648224
305.308012448133 24.224864
305.710262793914 24.440824
306.112513139696 24.729704
306.514763485477 24.985496
306.917013831259 21.833024
307.31926417704 21.511064
307.721514522822 21.592232
308.123764868603 21.088608
308.526015214385 19.833104
308.928265560166 20.362736
309.330515905947 21.123344
309.732766251729 22.089752
310.13501659751 23.180104
310.537266943292 22.363624
310.939517289073 22.45444
311.341767634855 22.074896
311.744017980636 22.982312
312.146268326418 24.140008
312.548518672199 24.41468
312.950769017981 23.70104
313.353019363762 23.638528
313.755269709544 22.438664
314.157520055325 22.34644
314.559770401107 22.145944
314.962020746888 23.734728
315.364271092669 23.985064
315.766521438451 24.50188
316.168771784232 23.86516
316.571022130014 24.37504
316.973272475795 23.896168
317.375522821577 24.946008
317.777773167358 24.566488
318.18002351314 24.227624
318.582273858921 23.221784
318.984524204703 22.884816
319.386774550484 22.725368
319.789024896266 23.133064
320.191275242047 23.837008
320.593525587829 23.044544
320.99577593361 22.297832
321.398026279391 21.693128
321.800276625173 23.391304
322.202526970954 25.575528
322.604777316736 25.859024
323.007027662517 23.936568
323.409278008299 23.249144
323.81152835408 23.660224
324.213778699862 24.142016
324.616029045643 23.823016
325.018279391425 23.604072
325.420529737206 22.840736
325.822780082988 23.003528
326.225030428769 20.524056
326.627280774551 20.805536
327.029531120332 20.69412
327.431781466113 20.954952
327.834031811895 20.776576
328.236282157676 21.600424
328.638532503458 21.934016
329.040782849239 23.039056
329.443033195021 25.473296
329.845283540802 25.652584
330.247533886584 23.482176
330.649784232365 23.00212
331.052034578147 24.475168
331.454284923928 24.619504
331.85653526971 24.4246
332.258785615491 23.158816
332.661035961272 23.302848
333.063286307054 23.125384
333.465536652835 22.497816
333.867786998617 22.18392
334.270037344398 22.08164
334.67228769018 22.280696
335.074538035961 21.886728
335.476788381743 22.752744
335.879038727524 23.002232
336.281289073306 23.174696
336.683539419087 23.896952
337.085789764869 23.544496
337.48804011065 22.276576
337.890290456432 22.617016
338.292540802213 22.907544
338.694791147994 23.004016
339.097041493776 23.169952
339.499291839557 23.2872
339.901542185339 22.534736
340.30379253112 23.92488
340.706042876902 23.815176
341.108293222683 22.709392
341.510543568465 22.94524
341.912793914246 23.842344
342.315044260028 24.159768
342.717294605809 23.59064
343.119544951591 23.38408
343.521795297372 23.933744
343.924045643154 23.495792
344.326295988935 23.93328
344.728546334716 22.970224
345.130796680498 22.566328
345.533047026279 21.433384
345.935297372061 22.609328
346.337547717842 23.416264
346.739798063624 23.524856
347.142048409405 22.934592
347.544298755187 23.147048
347.946549100968 23.60448
348.34879944675 23.01024
348.751049792531 23.105024
349.153300138313 22.86428
349.555550484094 23.53832
349.957800829876 24.020368
350.360051175657 24.301216
350.762301521438 25.81308
351.16455186722 25.640312
351.566802213001 24.255984
351.969052558783 22.992488
352.371302904564 22.381888
352.773553250346 23.386504
353.175803596127 23.706192
353.578053941909 23.919992
353.98030428769 23.82384
354.382554633472 23.990736
354.784804979253 23.164928
355.187055325035 23.557608
355.589305670816 22.595952
355.991556016598 23.075464
356.393806362379 22.925768
356.79605670816 23.02248
357.198307053942 21.848968
357.600557399723 21.355456
358.002807745505 21.257568
358.405058091286 22.075992
358.807308437068 22.703568
359.209558782849 22.136024
359.611809128631 22.599816
360.014059474412 23.987824
360.416309820194 24.13444
360.818560165975 23.591504
361.220810511757 23.606424
361.623060857538 22.692152
362.02531120332 22.024392
362.427561549101 21.836552
362.829811894882 22.088296
363.232062240664 23.036856
363.634312586445 23.337024
364.036562932227 23.092376
364.438813278008 23.584296
364.84106362379 23.250472
365.243313969571 23.009648
365.645564315353 24.023536
366.047814661134 24.869592
366.450065006916 22.70996
366.852315352697 21.504376
367.254565698479 21.126464
367.65681604426 21.430552
368.059066390042 21.869136
368.461316735823 22.137536
368.863567081604 23.126792
369.265817427386 23.430192
369.668067773167 24.426016
370.070318118949 23.847128
370.47256846473 23.808376
370.874818810512 22.792568
371.277069156293 22.69408
371.679319502075 21.975368
372.081569847856 25.396712
372.483820193638 25.802016
372.886070539419 26.112928
373.288320885201 22.873128
373.690571230982 23.14312
374.092821576764 22.940104
374.495071922545 23.520704
374.897322268326 23.145152
375.299572614108 23.116848
375.701822959889 23.99712
376.104073305671 23.739776
376.506323651452 24.036392
376.908573997234 22.499168
377.310824343015 22.792152
377.713074688797 22.48408
378.115325034578 23.510312
378.51757538036 23.201448
378.919825726141 22.709896
379.322076071923 22.682792
379.724326417704 23.048064
380.126576763486 23.2536
380.528827109267 23.32988
380.931077455048 23.272952
381.33332780083 23.640408
381.735578146611 23.300912
382.137828492393 23.331112
382.540078838174 22.818176
382.942329183956 22.034448
383.344579529737 22.298856
383.746829875519 23.055216
384.1490802213 23.33684
384.551330567082 23.901664
384.953580912863 23.664888
385.355831258645 23.24016
385.758081604426 22.137304
386.160331950207 22.705352
386.562582295989 23.805616
386.96483264177 23.902088
387.367082987552 21.989728
387.769333333333 21.86748
388.171583679115 21.48396
388.573834024896 23.120856
388.976084370678 22.729256
389.378334716459 23.919888
389.780585062241 23.327048
390.182835408022 23.169424
390.585085753804 22.681072
390.987336099585 22.921832
391.389586445367 22.960232
391.791836791148 23.034984
392.194087136929 23.368288
392.596337482711 22.655064
392.998587828492 22.88148
393.400838174274 23.251368
393.803088520055 23.328896
394.205338865837 23.784104
394.607589211618 23.324024
395.0098395574 21.889048
395.412089903181 22.432528
395.814340248963 22.7416
396.216590594744 23.22964
396.618840940526 21.89072
397.021091286307 21.4386
397.423341632089 22.382384
397.82559197787 22.12244
398.227842323651 22.285888
398.630092669433 22.142776
399.032343015214 22.00496
399.434593360996 23.818264
399.836843706777 24.667192
400.239094052559 23.021376
400.64134439834 23.07612
401.043594744122 23.846112
401.445845089903 24.700096
401.848095435685 24.27208
402.250345781466 23.296352
402.652596127248 22.298008
403.054846473029 21.192112
403.45709681881 21.878664
403.859347164592 22.363736
404.261597510373 22.523016
404.663847856155 22.83296
405.066098201936 22.577552
405.468348547718 22.72364
405.870598893499 22.77764
406.272849239281 23.418336
406.675099585062 23.655328
407.077349930844 23.482
407.479600276625 23.190768
407.881850622407 22.702584
408.284100968188 22.582096
408.68635131397 22.262536
409.088601659751 23.22196
409.490852005533 23.336376
409.893102351314 24.111816
410.295352697095 22.803312
410.697603042877 23.2186
411.099853388658 23.497336
411.50210373444 25.02584
411.904354080221 26.010224
412.306604426003 24.688296
412.708854771784 23.614992
413.111105117566 22.8368
413.513355463347 23.336968
413.915605809129 23.93812
414.31785615491 24.014408
414.720106500692 23.540072
415.122356846473 23.75028
415.524607192255 23.643864
415.926857538036 23.06072
416.329107883817 21.97144
416.731358229599 21.878392
417.13360857538 22.754344
417.535858921162 23.4526
417.938109266943 24.391592
418.340359612725 24.074416
418.742609958506 24.205616
419.144860304288 23.032632
419.547110650069 22.46984
419.949360995851 23.119016
420.351611341632 23.146976
420.753861687414 23.215992
421.156112033195 23.86812
421.558362378977 23.583376
421.960612724758 24.362856
422.362863070539 23.781384
422.765113416321 22.76788
423.167363762102 22.282608
423.569614107884 22.814128
423.971864453665 23.172352
424.374114799447 22.420792
424.776365145228 23.21228
425.17861549101 23.914224
425.580865836791 23.866304
425.983116182573 23.2596
426.385366528354 23.12992
426.787616874136 23.24416
427.189867219917 22.446272
427.592117565698 22.068304
427.99436791148 22.324416
428.396618257261 24.023256
428.798868603043 23.41564
429.201118948824 23.306392
429.603369294606 22.56848
430.005619640387 22.54264
430.407869986169 22.79476
430.81012033195 22.425264
431.212370677732 21.256824
431.614621023513 21.25596
432.016871369295 21.712152
432.419121715076 22.811304
432.821372060858 22.68288
433.223622406639 21.985872
433.625872752421 21.92616
434.028123098202 22.56412
434.430373443983 23.586824
434.832623789765 23.197104
435.234874135546 22.195984
435.637124481328 22.175576
436.039374827109 22.466608
436.441625172891 22.865072
436.843875518672 23.539712
437.246125864454 22.846104
437.648376210235 23.23712
438.050626556017 23.684664
438.452876901798 23.24364
438.85512724758 23.51764
439.257377593361 24.502752
439.659627939142 24.409696
440.061878284924 23.963064
440.464128630705 22.394944
440.866378976487 21.945704
441.268629322268 22.587856
441.67087966805 22.778832
442.073130013831 21.056656
442.475380359613 20.657408
442.877630705394 21.041104
443.279881051176 21.725624
443.682131396957 22.202568
444.084381742739 22.562048
444.48663208852 22.108392
444.888882434302 22.442328
445.291132780083 23.087568
445.693383125865 23.35024
446.095633471646 22.756248
446.497883817427 22.029152
446.900134163209 22.144128
447.30238450899 22.741168
447.704634854772 22.702344
448.106885200553 22.061736
448.509135546335 22.150488
448.911385892116 21.9216
449.313636237898 22.206792
449.715886583679 22.747504
450.118136929461 23.19012
450.520387275242 23.223976
450.922637621024 23.469952
451.324887966805 22.322504
451.727138312586 21.323776
452.129388658368 21.361088
452.531639004149 22.236288
452.933889349931 22.288368
453.336139695712 23.099528
453.738390041494 22.84396
454.140640387275 22.625888
454.542890733057 23.419712
454.945141078838 22.194072
455.34739142462 22.592016
455.749641770401 23.482392
456.151892116183 24.219096
456.554142461964 23.625216
456.956392807745 22.752712
457.358643153527 23.283976
457.760893499308 23.717568
458.16314384509 23.33536
458.565394190871 22.378352
458.967644536653 22.737296
459.369894882434 22.39076
459.772145228216 22.353168
460.174395573997 20.95668
460.576645919779 22.052912
460.97889626556 21.707424
461.381146611342 21.791032
461.783396957123 23.899032
462.185647302905 25.52216
462.587897648686 25.352752
462.990147994468 24.104656
463.392398340249 22.574088
463.79464868603 21.88084
464.196899031812 22.06592
464.599149377593 21.929416
465.001399723375 22.300192
465.403650069156 23.032696
465.805900414938 23.803272
466.208150760719 23.565928
466.610401106501 23.261952
467.012651452282 22.511864
467.414901798064 24.575464
467.817152143845 26.497576
468.219402489627 27.597288
468.621652835408 25.548008
469.023903181189 23.559368
469.426153526971 22.51848
469.828403872752 23.284912
470.230654218534 23.387896
470.632904564315 22.954728
471.035154910097 22.486144
471.437405255878 22.201552
471.83965560166 22.435432
472.241905947441 22.881976
472.644156293223 22.067416
473.046406639004 21.713824
473.448656984786 21.573896
473.850907330567 22.605
474.253157676349 22.670264
474.65540802213 23.20948
475.057658367912 23.675448
475.459908713693 24.349024
475.862159059474 23.172736
476.264409405256 22.045392
476.666659751037 21.410968
477.068910096819 22.326688
477.4711604426 23.199552
477.873410788382 23.48096
478.275661134163 22.675136
478.677911479945 22.638088
479.080161825726 22.98728
479.482412171508 23.118016
479.884662517289 22.666752
480.286912863071 22.50524
480.689163208852 22.184464
481.091413554634 22.516176
481.493663900415 22.410224
481.895914246196 22.013792
482.298164591978 22.41612
482.700414937759 23.551224
483.102665283541 24.860112
483.504915629322 25.19984
483.907165975104 24.912096
484.309416320885 23.382856
484.711666666667 22.268424
485.113917012448 22.108056
485.51616735823 21.858208
485.918417704011 22.987704
486.320668049793 22.448296
486.722918395574 22.950528
487.125168741356 23.056304
487.527419087137 22.84944
487.929669432918 22.59044
488.3319197787 22.390424
488.734170124481 22.08948
489.136420470263 23.09668
489.538670816044 23.068136
489.940921161826 23.295896
490.343171507607 22.698176
490.745421853389 23.102376
491.14767219917 23.533256
491.549922544952 23.362048
491.952172890733 22.965832
492.354423236515 23.190384
492.756673582296 23.056368
493.158923928077 22.435552
493.561174273859 22.448992
493.96342461964 22.926168
494.365674965422 22.972728
494.767925311203 23.16252
495.170175656985 22.414256
495.572426002766 22.923096
495.974676348548 23.364848
496.376926694329 23.161768
496.779177040111 22.668696
497.181427385892 22.46564
497.583677731674 23.051752
497.985928077455 23.96436
498.388178423237 23.255632
498.790428769018 22.477624
499.1926791148 21.910224
499.594929460581 23.143816
499.997179806362 22.736136
500.399430152144 23.457592
500.801680497925 24.030688
501.203930843707 23.244952
501.606181189488 23.067464
502.00843153527 22.996672
502.410681881051 23.561904
502.812932226833 23.647344
503.215182572614 23.319552
503.617432918396 23.48548
504.019683264177 23.082336
504.421933609959 22.751192
504.82418395574 23.100144
505.226434301521 23.179952
505.628684647303 24.021064
506.030934993084 23.895288
506.433185338866 23.388752
506.835435684647 22.983792
507.237686030429 22.665088
507.63993637621 23.177104
508.042186721992 22.35372
508.444437067773 22.615168
508.846687413555 22.359032
509.248937759336 22.629776
509.651188105118 22.643528
510.053438450899 23.211464
510.45568879668 23.61172
510.857939142462 23.925936
511.260189488243 23.957224
511.662439834025 23.386048
512.064690179806 22.852272
512.466940525588 23.015624
512.869190871369 23.306336
513.271441217151 23.169392
513.673691562932 23.107472
514.075941908714 23.141736
514.478192254495 23.471136
514.880442600277 23.169248
515.282692946058 22.6032
515.68494329184 22.561856
516.087193637621 22.399776
516.489443983403 22.367
516.891694329184 22.769888
517.293944674965 22.798256
517.696195020747 23.00964
518.098445366528 22.430744
518.50069571231 23.196432
518.902946058091 24.12432
519.305196403873 24.241016
519.707446749654 23.21624
520.109697095436 23.36532
520.511947441217 23.184072
520.914197786999 23.232528
521.31644813278 23.177688
521.718698478562 23.684808
522.120948824343 23.785552
522.523199170124 22.808024
522.925449515906 23.567664
523.327699861687 23.256008
523.729950207469 22.981832
524.13220055325 22.926576
524.534450899032 23.034776
524.936701244813 24.114024
525.338951590595 25.189672
525.741201936376 25.370792
526.143452282158 24.710576
526.545702627939 24.797392
526.947952973721 23.4536
527.350203319502 22.890712
527.752453665284 22.362712
528.154704011065 22.775688
528.556954356847 22.0052
528.959204702628 21.667136
529.361455048409 21.091
529.763705394191 20.309536
530.165955739972 20.79968
530.568206085754 21.961288
530.970456431535 22.824624
531.372706777317 23.657072
531.774957123098 24.717392
532.17720746888 23.505664
532.579457814661 23.213624
532.981708160443 22.864064
533.383958506224 21.403536
533.786208852006 20.97232
534.188459197787 22.581352
534.590709543568 23.37492
534.99295988935 23.6534
535.395210235131 22.776032
535.797460580913 23.0046
536.199710926694 23.227344
536.601961272476 23.308688
537.004211618257 23.665848
537.406461964039 21.90544
537.80871230982 21.757928
538.210962655602 23.114592
538.613213001383 24.456936
539.015463347165 23.722848
539.417713692946 23.381264
539.819964038728 23.331368
540.222214384509 22.45472
540.62446473029 21.942536
541.026715076072 22.644344
541.428965421853 23.26552
541.831215767635 24.296112
542.233466113416 24.518824
542.635716459198 24.370104
543.037966804979 23.765128
543.440217150761 23.10888
543.842467496542 23.464712
544.244717842324 23.05236
544.646968188105 23.1434
545.049218533887 22.706904
545.451468879668 22.686176
545.85371922545 22.82192
546.255969571231 22.61684
546.658219917013 23.024576
547.060470262794 22.637336
547.462720608575 21.619984
547.864970954357 21.150256
548.267221300138 20.626072
548.66947164592 20.615568
549.071721991701 21.225816
549.473972337483 22.342392
549.876222683264 23.743616
550.278473029046 23.102672
550.680723374827 23.767136
551.082973720609 24.216136
551.48522406639 24.182736
551.887474412172 22.876216
552.289724757953 22.41792
552.691975103735 22.098568
553.094225449516 21.8304
553.496475795297 21.868352
553.898726141079 21.758272
554.30097648686 22.424928
554.703226832642 22.51836
555.105477178423 22.705016
555.507727524205 24.452336
555.909977869986 24.664472
556.312228215768 24.645376
556.714478561549 24.471256
557.116728907331 25.16984
557.518979253112 25.025888
557.921229598894 24.361192
558.323479944675 23.994744
558.725730290456 22.532104
559.127980636238 22.12932
559.530230982019 23.617824
559.932481327801 24.237552
560.334731673582 23.597712
560.736982019364 22.9984
561.139232365145 23.169256
561.541482710927 23.006456
561.943733056708 22.621928
562.34598340249 22.922512
562.748233748271 23.414632
563.150484094053 22.653816
563.552734439834 22.852376
563.954984785615 23.601248
564.357235131397 23.248824
564.759485477178 23.059544
565.16173582296 22.91304
565.563986168741 22.666656
565.966236514523 22.87976
566.368486860304 22.44836
566.770737206086 22.48412
567.172987551867 22.844472
567.575237897649 22.740136
567.97748824343 22.851768
568.379738589212 22.70416
568.781988934993 22.643944
569.184239280775 22.472104
569.586489626556 23.323304
569.988739972337 24.13292
570.390990318119 23.553528
570.793240663901 23.89188
571.195491009682 23.792872
571.597741355463 23.648952
571.999991701245 23.531312
572.402242047026 21.935672
572.804492392808 20.515864
573.206742738589 21.298616
573.608993084371 22.695304
574.011243430152 23.640704
574.413493775934 24.429736
574.815744121715 24.600792
575.217994467497 23.941632
575.620244813278 23.755672
576.02249515906 24.032152
576.424745504841 25.269688
576.826995850622 28.571912
577.229246196404 31.46168
577.631496542185 32.090432
578.033746887967 31.977424
578.435997233748 31.391416
578.83824757953 31.652016
579.240497925311 31.586168
579.642748271093 31.66612
580.044998616874 31.656128
580.447248962656 31.850856
580.849499308437 31.444096
581.251749654219 31.252864
};
\addlegendentry{Iperf3-UE bit rate}
\addplot [semithick, green01270]
table {%
0 11.06624
0.402250345781466 12.021864
0.804500691562932 12.434216
1.2067510373444 11.24224
1.60900138312586 10.642664
2.01125172890733 11.104416
2.4135020746888 11.25256
2.81575242047026 10.674744
3.21800276625173 10.837248
3.6202531120332 10.204296
4.02250345781466 9.404488
4.42475380359613 8.08852
4.82700414937759 8.479936
5.22925449515906 9.109864
5.63150484094053 7.085848
6.03375518672199 6.605752
6.43600553250346 6.320648
6.83825587828492 6.823808
7.24050622406639 5.486944
7.64275656984786 5.689272
8.04500691562932 9.803632
8.44725726141079 11.905808
8.84950760719225 9.959208
9.25175795297372 7.614592
9.65400829875519 9.96276
10.0562586445367 9.986416
10.4585089903181 7.400232
10.8607593360996 5.653208
11.2630096818811 5.232584
11.6652600276625 4.962016
12.067510373444 7.195752
12.4697607192254 9.662136
12.8720110650069 11.095312
13.2742614107884 10.565904
13.6765117565698 10.826696
14.0787621023513 11.023184
14.4810124481328 11.209488
14.8832627939142 10.34792
15.2855131396957 9.7378
15.6877634854772 8.701328
16.0900138312586 9.010216
16.4922641770401 9.04016
16.8945145228216 10.043472
17.296764868603 10.377608
17.6990152143845 9.562224
18.101265560166 9.673512
18.5035159059474 10.20644
18.9057662517289 11.077824
19.3080165975104 10.679224
19.7102669432918 10.178064
20.1125172890733 11.11268
20.5147676348548 12.063568
20.9170179806362 11.409352
21.3192683264177 10.945888
21.7215186721992 10.994464
22.1237690179806 10.710176
22.5260193637621 10.070504
22.9282697095436 9.778056
23.330520055325 9.320736
23.7327704011065 8.326368
24.135020746888 8.941536
24.5372710926694 9.602904
24.9395214384509 10.953008
25.3417717842324 10.876384
25.7440221300138 11.05624
26.1462724757953 10.325416
26.5485228215768 9.598592
26.9507731673582 9.812992
27.3530235131397 9.58012
27.7552738589212 9.413144
28.1575242047026 10.426696
28.5597745504841 11.246448
28.9620248962656 10.618656
29.364275242047 10.0854
29.7665255878285 9.029672
30.16877593361 10.635672
30.5710262793914 10.235656
30.9732766251729 10.34608
31.3755269709544 10.317744
31.7777773167358 11.920168
32.1800276625173 11.734008
32.5822780082988 11.070904
32.9845283540802 10.814648
33.3867786998617 10.145352
33.7890290456432 10.022024
34.1912793914246 9.625592
34.5935297372061 9.48776
34.9957800829876 10.04948
35.398030428769 9.778136
35.8002807745505 9.297792
36.2025311203319 9.33488
36.6047814661134 9.096848
37.0070318118949 9.005312
37.4092821576764 9.9136
37.8115325034578 11.075488
38.2137828492393 11.357112
38.6160331950207 10.735976
39.0182835408022 11.207576
39.4205338865837 10.131528
39.8227842323652 9.626544
40.2250345781466 10.017072
40.6272849239281 10.853832
41.0295352697095 9.999792
41.431785615491 10.278784
41.8340359612725 9.382736
42.2362863070539 9.4978
42.6385366528354 10.25144
43.0407869986169 10.458128
43.4430373443983 10.912696
43.8452876901798 10.801904
44.2475380359613 10.361648
44.6497883817427 9.803128
45.0520387275242 10.07536
45.4542890733057 10.049488
45.8565394190871 10.478072
46.2587897648686 9.470744
46.6610401106501 9.733384
47.0632904564315 10.306856
47.465540802213 10.23868
47.8677911479945 10.35644
48.2700414937759 10.681576
48.6722918395574 10.878688
49.0745421853389 9.752264
49.4767925311203 8.960736
49.8790428769018 8.763848
50.2812932226833 8.700112
50.6835435684647 9.672296
51.0857939142462 9.66032
51.4880442600277 10.091152
51.8902946058091 10.006528
52.2925449515906 9.516408
52.6947952973721 9.486392
53.0970456431535 9.903024
53.499295988935 10.207008
53.9015463347165 9.906528
54.3037966804979 10.308048
54.7060470262794 10.088104
55.1082973720609 9.227696
55.5105477178423 9.271744
55.9127980636238 10.00204
56.3150484094053 10.509512
56.7172987551867 11.380576
57.1195491009682 11.433056
57.5217994467497 11.363304
57.9240497925311 10.335952
58.3263001383126 9.99928
58.7285504840941 10.592592
59.1308008298755 10.685896
59.533051175657 10.15432
59.9353015214385 9.32236
60.3375518672199 9.984968
60.7398022130014 9.913896
61.1420525587829 9.285704
61.5443029045643 10.652008
61.9465532503458 10.764152
62.3488035961272 10.075064
62.7510539419087 8.733768
63.1533042876902 8.916696
63.5555546334717 9.353312
63.9578049792531 9.245832
64.3600553250346 9.409824
64.762305670816 10.609568
65.1645560165975 10.52564
65.566806362379 10.113984
65.9690567081605 9.459296
66.3713070539419 9.87932
66.7735573997234 9.935024
67.1758077455049 10.45724
67.5780580912863 10.68316
67.9803084370678 10.096528
68.3825587828492 10.0414
68.7848091286307 10.540632
69.1870594744122 10.723824
69.5893098201936 10.448808
69.9915601659751 10.081216
70.3938105117566 9.626992
70.796060857538 9.718912
71.1983112033195 9.775848
71.600561549101 9.790344
72.0028118948824 9.690104
72.4050622406639 9.673328
72.8073125864454 9.476984
73.2095629322268 9.254472
73.6118132780083 9.577312
74.0140636237898 10.179408
74.4163139695712 10.576248
74.8185643153527 11.412744
75.2208146611342 11.714304
75.6230650069156 11.538296
76.0253153526971 11.229784
76.4275656984786 11.321088
76.82981604426 11.92496
77.2320663900415 11.440288
77.634316735823 10.681096
78.0365670816044 10.394384
78.4388174273859 10.605872
78.8410677731674 10.566648
79.2433181189488 10.389552
79.6455684647303 10.194472
80.0478188105118 10.128248
80.4500691562932 10.217032
80.8523195020747 10.206024
81.2545698478562 10.2812
81.6568201936376 10.237448
82.0590705394191 10.286936
82.4613208852005 9.685992
82.863571230982 9.319384
83.2658215767635 8.96808
83.668071922545 8.889008
84.0703222683264 9.192816
84.4725726141079 9.87292
84.8748229598894 11.092496
85.2770733056708 11.956328
85.6793236514523 11.241784
86.0815739972337 10.871096
86.4838243430152 10.67432
86.8860746887967 10.62112
87.2883250345782 10.08884
87.6905753803596 9.651392
88.0928257261411 10.418392
88.4950760719226 10.450432
88.897326417704 10.792032
89.2995767634855 9.238768
89.7018271092669 7.54192
90.1040774550484 7.649832
90.5063278008299 8.352504
90.9085781466113 8.682336
91.3108284923928 8.99032
91.7130788381743 9.458944
92.1153291839558 10.131728
92.5175795297372 10.37024
92.9198298755187 10.277872
93.3220802213002 10.18352
93.7243305670816 10.015296
94.1265809128631 10.061192
94.5288312586445 10.139168
94.931081604426 10.682272
95.3333319502075 10.697936
95.7355822959889 10.601272
96.1378326417704 10.660888
96.5400829875519 10.341944
96.9423333333333 9.887272
97.3445836791148 10.317392
97.7468340248963 9.840448
98.1490843706777 9.655984
98.5513347164592 9.486744
98.9535850622407 9.985256
99.3558354080221 9.880552
99.7580857538036 9.949936
100.160336099585 9.309208
100.562586445367 9.068864
100.964836791148 9.398392
101.367087136929 10.028488
101.769337482711 10.158656
102.171587828492 10.243288
102.573838174274 9.807824
102.976088520055 9.97852
103.378338865837 10.457112
103.780589211618 10.311984
104.1828395574 10.7918
104.585089903181 10.748856
104.987340248963 10.225
105.389590594744 10.31856
105.791840940526 10.326
106.194091286307 10.34796
106.596341632089 10.30488
106.99859197787 10.937008
107.400842323651 10.19908
107.803092669433 9.502312
108.205343015214 9.322072
108.607593360996 9.774984
109.009843706777 9.797424
109.412094052559 9.350384
109.81434439834 9.987304
110.216594744122 10.565856
110.618845089903 10.165104
111.021095435685 10.393936
111.423345781466 10.569568
111.825596127248 10.461464
112.227846473029 10.455528
112.630096818811 10.4502
113.032347164592 10.716152
113.434597510373 10.343112
113.836847856155 9.82764
114.239098201936 10.13572
114.641348547718 10.145
115.043598893499 9.859168
115.445849239281 9.756032
115.848099585062 9.542024
116.250349930844 9.806944
116.652600276625 9.836312
117.054850622407 10.121768
117.457100968188 8.505368
117.85935131397 6.023592
118.261601659751 6.789192
118.663852005533 8.286488
119.066102351314 10.304848
119.468352697095 10.214016
119.870603042877 10.007488
120.272853388658 10.139688
120.67510373444 10.17652
121.077354080221 10.060104
121.479604426003 10.214424
121.881854771784 10.25828
122.284105117566 10.236072
122.686355463347 10.272224
123.088605809129 10.26124
123.49085615491 10.238608
123.893106500692 10.15656
124.295356846473 10.34076
124.697607192254 10.256104
125.099857538036 10.180664
125.502107883817 10.19208
125.904358229599 10.23208
126.30660857538 10.220288
126.708858921162 10.196176
127.111109266943 10.013304
127.513359612725 10.208824
127.915609958506 10.1628
128.317860304288 10.195096
128.720110650069 10.583848
129.122360995851 10.298568
129.524611341632 9.796808
129.926861687414 9.998896
130.329112033195 9.83668
130.731362378977 9.789808
131.133612724758 9.696952
131.535863070539 10.056408
131.938113416321 10.05664
132.340363762102 10.082016
132.742614107884 10.045056
133.144864453665 9.985888
133.547114799447 9.909672
133.949365145228 9.893328
134.35161549101 9.165088
134.753865836791 8.673224
135.156116182573 8.499192
135.558366528354 8.502848
135.960616874136 8.576
136.362867219917 8.907048
136.765117565698 9.207784
137.16736791148 9.271592
137.569618257261 8.885096
137.971868603043 8.964072
138.374118948824 8.902056
138.776369294606 8.78936
139.178619640387 8.85904
139.580869986169 9.551232
139.98312033195 10.100728
140.385370677732 9.415104
140.787621023513 9.103416
141.189871369295 9.379728
141.592121715076 9.469744
141.994372060858 9.096656
142.396622406639 7.44752
142.79887275242 6.583856
143.201123098202 7.403944
143.603373443983 8.509728
144.005623789765 8.215992
144.407874135546 7.727048
144.810124481328 7.9494
145.212374827109 7.895248
145.614625172891 7.564032
146.016875518672 7.416808
146.419125864454 7.727216
146.821376210235 8.486712
147.223626556017 8.396648
147.625876901798 7.611912
148.02812724758 7.184056
148.430377593361 8.264792
148.832627939142 8.376472
149.234878284924 8.67296
149.637128630705 8.471432
150.039378976487 8.008928
150.441629322268 8.150488
150.84387966805 7.8274
151.246130013831 6.982696
151.648380359613 6.684816
152.050630705394 6.592192
152.452881051176 6.934792
152.855131396957 7.002632
153.257381742739 6.316592
153.65963208852 6.619464
154.061882434302 7.06232
154.464132780083 7.796008
154.866383125864 8.30332
155.268633471646 8.133176
155.670883817427 7.955376
156.073134163209 8.372616
156.47538450899 7.82568
156.877634854772 7.625272
157.279885200553 6.648928
157.682135546335 5.444792
158.084385892116 5.672824
158.486636237898 5.875592
158.888886583679 5.713184
159.291136929461 5.981056
159.693387275242 6.638184
160.095637621024 6.818784
160.497887966805 6.703576
160.900138312586 6.720312
161.302388658368 7.01224
161.704639004149 6.59052
162.106889349931 6.197864
162.509139695712 6.71708
162.911390041494 7.20952
163.313640387275 7.497992
163.715890733057 7.618848
164.118141078838 7.080592
164.52039142462 6.82136
164.922641770401 7.199408
165.324892116183 7.031032
165.727142461964 6.748592
166.129392807746 5.844456
166.531643153527 4.925928
166.933893499308 5.897176
167.33614384509 6.675696
167.738394190871 5.771504
168.140644536653 4.247656
168.542894882434 4.147992
168.945145228216 4.210936
169.347395573997 4.514456
169.749645919779 4.925776
170.15189626556 6.123128
170.554146611342 7.126152
170.956396957123 7.270408
171.358647302905 7.078072
171.760897648686 7.702608
172.163147994467 7.730208
172.565398340249 7.585056
172.96764868603 7.715104
173.369899031812 8.098184
173.772149377593 8.064592
174.174399723375 7.967232
174.576650069156 7.762112
174.978900414938 7.082512
175.381150760719 7.63964
175.783401106501 8.229576
176.185651452282 8.26172
176.587901798064 7.557304
176.990152143845 7.823416
177.392402489627 8.326184
177.794652835408 8.6176
178.196903181189 8.874024
178.599153526971 9.024432
179.001403872752 8.587968
179.403654218534 8.34444
179.805904564315 8.62868
180.208154910097 8.134296
180.610405255878 7.679376
181.01265560166 8.284352
181.414905947441 8.764064
181.817156293223 8.453432
182.219406639004 8.563848
182.621656984786 8.570832
183.023907330567 8.214496
183.426157676349 8.521312
183.82840802213 8.348072
184.230658367912 6.956472
184.632908713693 6.106648
185.035159059474 7.001912
185.437409405256 7.624504
185.839659751037 7.910304
186.241910096819 7.072992
186.6441604426 6.909896
187.046410788382 6.738968
187.448661134163 6.28752
187.850911479945 5.443136
188.253161825726 4.921416
188.655412171508 4.975912
189.057662517289 5.775264
189.459912863071 6.463576
189.862163208852 6.931848
190.264413554633 6.931352
190.666663900415 6.937832
191.068914246196 7.354416
191.471164591978 7.589048
191.873414937759 8.473472
192.275665283541 8.058448
192.677915629322 7.601936
193.080165975104 7.479584
193.482416320885 7.065192
193.884666666667 6.95612
194.286917012448 6.555264
194.68916735823 6.574872
195.091417704011 6.142416
195.493668049793 6.422624
195.895918395574 5.869064
196.298168741355 5.503552
196.700419087137 5.642704
197.102669432918 5.628336
197.5049197787 5.209888
197.907170124481 4.494968
198.309420470263 4.242024
198.711670816044 4.813328
199.113921161826 4.295504
199.516171507607 2.9834
199.918421853389 2.534032
200.32067219917 3.920128
200.722922544952 4.58728
201.125172890733 5.105384
201.527423236515 5.242176
201.929673582296 5.156496
202.331923928077 4.938272
202.734174273859 4.901568
203.13642461964 5.039712
203.538674965422 4.806896
203.940925311203 4.647536
204.343175656985 3.910656
204.745426002766 3.078176
205.147676348548 2.9868
205.549926694329 3.157216
205.952177040111 3.702056
206.354427385892 3.716928
206.756677731674 3.481848
207.158928077455 3.5636
207.561178423237 4.474616
207.963428769018 5.860488
208.365679114799 6.412376
208.767929460581 6.129496
209.170179806362 7.317344
209.572430152144 7.838856
209.974680497925 6.959216
210.376930843707 6.493248
210.779181189488 6.257376
211.18143153527 5.491272
211.583681881051 5.08188
211.985932226833 5.576536
212.388182572614 5.550896
212.790432918396 5.056528
213.192683264177 5.560944
213.594933609959 5.641008
213.99718395574 5.528264
214.399434301521 5.53124
214.801684647303 5.88696
215.203934993084 6.591904
215.606185338866 6.903568
216.008435684647 6.664552
216.410686030429 7.136752
216.81293637621 7.035944
217.215186721992 6.37588
217.617437067773 5.7858
218.019687413555 5.629528
218.421937759336 5.7332
218.824188105118 6.090952
219.226438450899 6.434664
219.628688796681 6.582408
220.030939142462 6.528656
220.433189488243 6.288848
220.835439834025 6.568392
221.237690179806 7.150464
221.639940525588 6.839288
222.042190871369 6.1774
222.444441217151 5.984776
222.846691562932 6.000968
223.248941908714 6.679536
223.651192254495 7.035776
224.053442600277 7.659256
224.455692946058 7.183016
224.85794329184 6.761112
225.260193637621 6.472976
225.662443983403 6.93976
226.064694329184 6.881832
226.466944674965 6.389896
226.869195020747 6.584288
227.271445366528 7.149272
227.67369571231 7.52812
228.075946058091 6.23812
228.478196403873 5.866408
228.880446749654 5.341896
229.282697095436 5.419208
229.684947441217 5.442232
230.087197786999 5.349712
230.48944813278 5.357152
230.891698478562 5.32972
231.293948824343 5.04292
231.696199170124 5.479376
232.098449515906 6.17056
232.500699861687 6.951504
232.902950207469 7.047032
233.30520055325 7.250688
233.707450899032 6.825216
234.109701244813 6.005208
234.511951590595 6.290336
234.914201936376 6.391904
235.316452282158 6.145376
235.718702627939 5.977952
236.120952973721 6.907048
236.523203319502 6.81432
236.925453665284 6.396568
237.327704011065 6.53332
237.729954356846 6.559528
238.132204702628 5.822384
238.534455048409 5.328184
238.936705394191 4.54008
239.338955739972 3.5152
239.741206085754 3.98952
240.143456431535 5.167128
240.545706777317 5.356232
240.947957123098 5.064096
241.35020746888 4.897584
241.752457814661 5.096168
242.154708160443 4.849904
242.556958506224 4.98644
242.959208852006 5.202288
243.361459197787 5.175688
243.763709543568 4.254336
244.16595988935 3.633968
244.568210235131 4.065368
244.970460580913 4.593776
245.372710926694 5.141032
245.774961272476 5.496112
246.177211618257 4.75516
246.579461964039 4.30928
246.98171230982 4.368824
247.383962655602 4.643336
247.786213001383 4.660784
248.188463347165 4.553328
248.590713692946 4.218088
248.992964038728 3.88072
249.395214384509 3.916952
249.79746473029 3.89944
250.199715076072 3.891144
250.601965421853 3.694512
251.004215767635 3.604096
251.406466113416 3.138232
251.808716459198 3.262192
252.210966804979 3.613736
252.613217150761 3.791112
253.015467496542 4.084632
253.417717842324 4.850992
253.819968188105 5.462424
254.222218533887 5.097448
254.624468879668 4.206616
255.02671922545 4.046752
255.428969571231 4.70152
255.831219917012 5.357472
256.233470262794 5.383776
256.635720608575 5.515192
257.037970954357 5.850432
257.440221300138 5.822104
257.84247164592 5.742344
258.244721991701 5.553104
258.646972337483 4.999288
259.049222683264 4.639064
259.451473029046 4.955328
259.853723374827 5.4504
260.255973720609 5.704376
260.65822406639 3.691832
261.060474412172 1.872544
261.462724757953 2.98428
261.864975103734 4.941552
262.267225449516 5.792576
262.669475795297 5.445688
263.071726141079 5.30996
263.47397648686 5.875256
263.876226832642 6.98836
264.278477178423 7.11576
264.680727524205 6.841864
265.082977869986 5.687968
265.485228215768 4.5266
265.887478561549 5.18828
266.289728907331 6.084672
266.691979253112 6.337488
267.094229598894 6.952072
267.496479944675 5.750224
267.898730290456 4.164424
268.300980636238 3.3284
268.703230982019 3.645688
269.105481327801 5.011576
269.507731673582 5.529856
269.909982019364 5.85344
270.312232365145 5.28724
270.714482710927 5.630344
271.116733056708 6.344608
271.51898340249 7.148256
271.921233748271 7.342488
272.323484094053 7.37324
272.725734439834 7.20196
273.127984785616 6.79216
273.530235131397 6.290696
273.932485477178 6.106496
274.33473582296 6.19164
274.736986168741 6.440784
275.139236514523 6.40608
275.541486860304 5.830584
275.943737206086 5.553288
276.345987551867 4.952368
276.748237897649 4.350168
277.15048824343 4.006432
277.552738589212 4.183624
277.954988934993 4.263664
278.357239280775 4.117512
278.759489626556 4.062336
279.161739972338 4.043712
279.563990318119 3.901576
279.9662406639 3.521936
280.368491009682 3.723528
280.770741355463 4.150328
281.172991701245 4.87488
281.575242047026 4.507136
281.977492392808 4.520056
282.379742738589 4.807312
282.781993084371 5.362576
283.184243430152 6.422768
283.586493775934 8.176472
283.988744121715 10.350568
284.390994467497 9.68476
284.793244813278 10.03516
285.195495159059 10.181816
285.597745504841 9.900632
285.999995850622 10.18512
286.402246196404 11.14268
286.804496542185 11.572488
287.206746887967 11.367224
287.608997233748 10.609784
288.01124757953 9.475192
288.413497925311 9.9132
288.815748271093 11.45552
289.217998616874 12.981504
289.620248962656 12.993656
290.022499308437 12.002744
290.424749654219 10.911656
290.827 10.361696
291.229250345781 11.25064
291.631500691563 11.133096
292.033751037344 10.6444
292.436001383126 8.789096
292.838251728907 8.11184
293.240502074689 8.255136
293.64275242047 9.177192
294.045002766252 9.435248
294.447253112033 10.44704
294.849503457815 11.323096
295.251753803596 9.608776
295.654004149378 7.799584
296.056254495159 8.250336
296.458504840941 9.709152
296.860755186722 10.280216
297.263005532503 9.531048
297.665255878285 9.186696
298.067506224066 9.816792
298.469756569848 12.159352
298.872006915629 12.99488
299.274257261411 11.1028
299.676507607192 10.725688
300.078757952974 10.220912
300.481008298755 11.347288
300.883258644537 10.102032
301.285508990318 9.76684
301.6877593361 10.484984
302.090009681881 11.354184
302.492260027663 8.88532
302.894510373444 9.31372
303.296760719225 9.871288
303.699011065007 10.24576
304.101261410788 9.262704
304.50351175657 8.96576
304.905762102351 8.937928
305.308012448133 9.610368
305.710262793914 8.78916
306.112513139696 8.332784
306.514763485477 7.603392
306.917013831259 11.37688
307.31926417704 11.695248
307.721514522822 12.360592
308.123764868603 11.95404
308.526015214385 14.172696
308.928265560166 13.737688
309.330515905947 13.090296
309.732766251729 12.218816
310.13501659751 11.141288
310.537266943292 11.209464
310.939517289073 11.171656
311.341767634855 11.162832
311.744017980636 10.366584
312.146268326418 9.466208
312.548518672199 9.341816
312.950769017981 10.194448
313.353019363762 10.443072
313.755269709544 11.159168
314.157520055325 10.784536
314.559770401107 11.1044
314.962020746888 9.3786
315.364271092669 9.186448
315.766521438451 8.25068
316.168771784232 8.41716
316.571022130014 8.34588
316.973272475795 9.41796
317.375522821577 8.604032
317.777773167358 7.759248
318.18002351314 7.890672
318.582273858921 8.730384
318.984524204703 9.605304
319.386774550484 10.368816
319.789024896266 10.341064
320.191275242047 9.668848
320.593525587829 10.704064
320.99577593361 11.209984
321.398026279391 11.573096
321.800276625173 9.803304
322.202526970954 7.507216
322.604777316736 7.317192
323.007027662517 9.288536
323.409278008299 9.779736
323.81152835408 9.535096
324.213778699862 9.459128
324.616029045643 9.640248
325.018279391425 9.883264
325.420529737206 10.236824
325.822780082988 10.228424
326.225030428769 12.951168
326.627280774551 13.732376
327.029531120332 14.488256
327.431781466113 13.617528
327.834031811895 13.299728
328.236282157676 12.156392
328.638532503458 11.254656
329.040782849239 10.2572
329.443033195021 8.483232
329.845283540802 8.179232
330.247533886584 9.746904
330.649784232365 10.181056
331.052034578147 8.971152
331.454284923928 9.10964
331.85653526971 9.057976
332.258785615491 9.088512
332.661035961272 9.381312
333.063286307054 9.666136
333.465536652835 10.997152
333.867786998617 11.55212
334.270037344398 11.249544
334.67228769018 11.146808
335.074538035961 11.781288
335.476788381743 11.154136
335.879038727524 10.4512
336.281289073306 10.081056
336.683539419087 10.284624
337.085789764869 10.778888
337.48804011065 11.071872
337.890290456432 11.2
338.292540802213 10.636512
338.694791147994 10.48508
339.097041493776 10.638176
339.499291839557 10.401032
339.901542185339 10.439584
340.30379253112 8.664912
340.706042876902 8.583024
341.108293222683 10.077928
341.510543568465 10.249888
341.912793914246 8.969488
342.315044260028 8.432048
342.717294605809 9.391712
343.119544951591 9.721152
343.521795297372 9.126928
343.924045643154 9.151536
344.326295988935 9.432744
344.728546334716 10.278136
345.130796680498 11.347224
345.533047026279 11.945008
345.935297372061 10.461896
346.337547717842 9.046992
346.739798063624 9.393984
347.142048409405 10.525672
347.544298755187 10.095352
347.946549100968 9.092136
348.34879944675 9.420336
348.751049792531 9.842688
349.153300138313 10.148848
349.555550484094 10.045384
349.957800829876 9.816144
350.360051175657 9.50036
350.762301521438 9.276984
351.16455186722 9.4694
351.566802213001 9.748232
351.969052558783 10.419288
352.371302904564 10.768376
352.773553250346 10.01412
353.175803596127 10.233192
353.578053941909 10.299112
353.98030428769 9.56208
354.382554633472 9.709224
354.784804979253 9.879712
355.187055325035 9.754216
355.589305670816 10.177936
355.991556016598 10.245504
356.393806362379 10.503968
356.79605670816 10.904952
357.198307053942 12.5176
357.600557399723 13.158936
358.002807745505 12.167152
358.405058091286 11.249608
358.807308437068 10.428344
359.209558782849 10.743184
359.611809128631 10.10604
360.014059474412 9.074008
360.416309820194 9.529472
360.818560165975 9.807864
361.220810511757 9.45688
361.623060857538 9.788976
362.02531120332 10.717
362.427561549101 11.122616
362.829811894882 10.84564
363.232062240664 10.362096
363.634312586445 10.348192
364.036562932227 10.684032
364.438813278008 9.70548
364.84106362379 9.772912
365.243313969571 10.005144
365.645564315353 10.036896
366.047814661134 9.031808
366.450065006916 10.086072
366.852315352697 11.050088
367.254565698479 11.855336
367.65681604426 11.64504
368.059066390042 11.227888
368.461316735823 11.146848
368.863567081604 10.508896
369.265817427386 9.959944
369.668067773167 9.247328
370.070318118949 9.033728
370.47256846473 9.599136
370.874818810512 10.487048
371.277069156293 10.822608
371.679319502075 11.204808
372.081569847856 9.612432
372.483820193638 9.264504
372.886070539419 8.990752
373.288320885201 9.654648
373.690571230982 9.870608
374.092821576764 10.51056
374.495071922545 10.269632
374.897322268326 10.37524
375.299572614108 10.55192
375.701822959889 10.219784
376.104073305671 9.9382
376.506323651452 9.857312
376.908573997234 10.546144
377.310824343015 10.645576
377.713074688797 10.638328
378.115325034578 9.99188
378.51757538036 10.10908
378.919825726141 9.762224
379.322076071923 10.021424
379.724326417704 10.366808
380.126576763486 10.34588
380.528827109267 10.036992
380.931077455048 10.119336
381.33332780083 9.784464
381.735578146611 9.660856
382.137828492393 9.735152
382.540078838174 10.085328
382.942329183956 10.978888
383.344579529737 11.221744
383.746829875519 10.423592
384.1490802213 9.882416
384.551330567082 9.479736
384.953580912863 10.005336
385.355831258645 10.297168
385.758081604426 10.803864
386.160331950207 10.15232
386.562582295989 9.636944
386.96483264177 9.531928
387.367082987552 10.406392
387.769333333333 10.703248
388.171583679115 10.836448
388.573834024896 10.44428
388.976084370678 11.135312
389.378334716459 10.424312
389.780585062241 10.563408
390.182835408022 9.781256
390.585085753804 10.188584
390.987336099585 9.951712
391.389586445367 9.691824
391.791836791148 10.094856
392.194087136929 10.238776
392.596337482711 10.966664
392.998587828492 10.280464
393.400838174274 10.005632
393.803088520055 9.938496
394.205338865837 9.759272
394.607589211618 10.120472
395.0098395574 11.398344
395.412089903181 10.574688
395.814340248963 10.465144
396.216590594744 10.170008
396.618840940526 10.1846
397.021091286307 10.088968
397.423341632089 10.276848
397.82559197787 10.559064
398.227842323651 10.632648
398.630092669433 10.610472
399.032343015214 10.544368
399.434593360996 10.370376
399.836843706777 10.195672
400.239094052559 10.296904
400.64134439834 9.891464
401.043594744122 10.330056
401.445845089903 9.591056
401.848095435685 9.85068
402.250345781466 9.812392
402.652596127248 10.29296
403.054846473029 10.897056
403.45709681881 10.879304
403.859347164592 10.461832
404.261597510373 9.778384
404.663847856155 9.621496
405.066098201936 10.146928
405.468348547718 10.162496
405.870598893499 10.015128
406.272849239281 9.71284
406.675099585062 9.804672
407.077349930844 10.57804
407.479600276625 10.507536
407.881850622407 9.993944
408.284100968188 10.046544
408.68635131397 11.283224
409.088601659751 10.638256
409.490852005533 9.826272
409.893102351314 9.718264
410.295352697095 11.029192
410.697603042877 11.146728
411.099853388658 10.413632
411.50210373444 8.700976
411.904354080221 7.651952
412.306604426003 8.229952
412.708854771784 9.86128
413.111105117566 10.389144
413.513355463347 9.094912
413.915605809129 8.347568
414.31785615491 8.742368
414.720106500692 9.395744
415.122356846473 9.77424
415.524607192255 10.016392
415.926857538036 10.79344
416.329107883817 10.974128
416.731358229599 10.428832
417.13360857538 9.961632
417.535858921162 10.126624
417.938109266943 10.226488
418.340359612725 10.148432
418.742609958506 10.2392
419.144860304288 10.665456
419.547110650069 11.056208
419.949360995851 10.400424
420.351611341632 10.669472
420.753861687414 10.511904
421.156112033195 9.562312
421.558362378977 9.43904
421.960612724758 8.641464
422.362863070539 9.305248
422.765113416321 10.443336
423.167363762102 11.403304
423.569614107884 10.976944
423.971864453665 10.59884
424.374114799447 10.741816
424.776365145228 10.137128
425.17861549101 9.8112
425.580865836791 9.73332
425.983116182573 9.368216
426.385366528354 9.52132
426.787616874136 9.924272
427.189867219917 10.749952
427.592117565698 11.822096
427.99436791148 11.417784
428.396618257261 10.018768
428.798868603043 9.714344
429.201118948824 10.013784
429.603369294606 10.468616
430.005619640387 10.46376
430.407869986169 10.339816
430.81012033195 10.87588
431.212370677732 12.65936
431.614621023513 12.379104
432.016871369295 11.53564
432.419121715076 10.928424
432.821372060858 10.648856
433.223622406639 10.510864
433.625872752421 10.314744
434.028123098202 10.004336
434.430373443983 9.761696
434.832623789765 10.716808
435.234874135546 11.358096
435.637124481328 11.265496
436.039374827109 10.735088
436.441625172891 10.82932
436.843875518672 10.187168
437.246125864454 10.205152
437.648376210235 9.683568
438.050626556017 9.42236
438.452876901798 9.467808
438.85512724758 9.216632
439.257377593361 8.240872
439.659627939142 7.870616
440.061878284924 8.871008
440.464128630705 10.608088
440.866378976487 11.474696
441.268629322268 11.115696
441.67087966805 10.690536
442.073130013831 11.84836
442.475380359613 12.692824
442.877630705394 12.325768
443.279881051176 11.275968
443.682131396957 10.796744
444.084381742739 10.467512
444.48663208852 10.465496
444.888882434302 10.163768
445.291132780083 9.155992
445.693383125865 8.79588
446.095633471646 9.616872
446.497883817427 10.287064
446.900134163209 10.566592
447.30238450899 10.388256
447.704634854772 10.093496
448.106885200553 10.229608
448.509135546335 10.13984
448.911385892116 10.403472
449.313636237898 10.220304
449.715886583679 9.76284
450.118136929461 9.586704
450.520387275242 9.6362
450.922637621024 9.436592
451.324887966805 10.05
451.727138312586 10.36956
452.129388658368 10.831288
452.531639004149 10.702632
452.933889349931 10.952464
453.336139695712 10.252488
453.738390041494 9.908912
454.140640387275 9.893008
454.542890733057 10.13596
454.945141078838 11.149232
455.34739142462 11.017256
455.749641770401 9.905768
456.151892116183 8.587672
456.554142461964 8.957008
456.956392807745 10.058456
457.358643153527 9.882848
457.760893499308 9.490288
458.16314384509 9.257296
458.565394190871 9.898368
458.967644536653 9.836312
459.369894882434 10.508704
459.772145228216 10.56928
460.174395573997 11.694448
460.576645919779 11.284776
460.97889626556 11.682904
461.381146611342 11.203272
461.783396957123 9.935552
462.185647302905 8.053856
462.587897648686 8.156504
462.990147994468 9.151392
463.392398340249 10.703344
463.79464868603 11.034728
464.196899031812 10.854928
464.599149377593 11.284784
465.001399723375 11.047096
465.403650069156 10.565224
465.805900414938 9.752872
466.208150760719 9.395664
466.610401106501 9.609536
467.012651452282 10.289504
467.414901798064 7.63128
467.817152143845 5.565032
468.219402489627 5.287912
468.621652835408 7.473672
469.023903181189 9.699912
469.426153526971 10.38112
469.828403872752 9.92528
470.230654218534 10.08156
470.632904564315 10.11004
471.035154910097 10.719664
471.437405255878 10.473304
471.83965560166 10.498352
472.241905947441 9.957384
472.644156293223 10.468136
473.046406639004 10.88504
473.448656984786 11.254272
473.850907330567 10.592136
474.253157676349 10.467512
474.65540802213 9.835144
475.057658367912 9.033008
475.459908713693 8.710432
475.862159059474 9.93736
476.264409405256 10.97128
476.666659751037 11.137568
477.068910096819 11.130312
477.4711604426 10.597384
477.873410788382 10.85896
478.275661134163 10.93904
478.677911479945 10.462904
479.080161825726 10.108728
479.482412171508 9.695896
479.884662517289 10.64608
480.286912863071 10.913712
480.689163208852 10.72132
481.091413554634 10.488024
481.493663900415 10.70788
481.895914246196 10.911232
482.298164591978 10.73088
482.700414937759 9.493328
483.102665283541 8.205792
483.504915629322 8.054336
483.907165975104 8.479552
484.309416320885 9.439344
484.711666666667 11.075352
485.113917012448 11.35852
485.51616735823 10.813792
485.918417704011 9.903216
486.320668049793 10.529424
486.722918395574 10.287752
487.125168741356 9.930192
487.527419087137 10.593816
487.929669432918 11.059536
488.3319197787 10.802264
488.734170124481 10.979272
489.136420470263 10.311992
489.538670816044 9.864488
489.940921161826 10.001704
490.343171507607 10.788832
490.745421853389 10.420576
491.14767219917 10.3718
491.549922544952 10.431384
491.952172890733 10.494872
492.354423236515 9.755776
492.756673582296 10.130792
493.158923928077 10.782888
493.561174273859 10.574496
493.96342461964 10.097888
494.365674965422 10.235032
494.767925311203 10.099224
495.170175656985 10.264448
495.572426002766 10.108176
495.974676348548 9.784968
496.376926694329 9.875832
496.779177040111 10.052552
497.181427385892 9.86632
497.583677731674 9.4984
497.985928077455 9.61828
498.388178423237 10.400216
498.790428769018 10.83516
499.1926791148 11.040304
499.594929460581 9.593976
499.997179806362 10.130624
500.399430152144 9.402704
500.801680497925 8.621096
501.203930843707 9.462608
501.606181189488 10.008
502.00843153527 10.198952
502.410681881051 9.477344
502.812932226833 9.195624
503.215182572614 9.737008
503.617432918396 10.152008
504.019683264177 10.363624
504.421933609959 10.234168
504.82418395574 9.593816
505.226434301521 9.54208
505.628684647303 9.438672
506.030934993084 9.57676
506.433185338866 10.32092
506.835435684647 11.041888
507.237686030429 11.158776
507.63993637621 11.317176
508.042186721992 11.51364
508.444437067773 11.125696
508.846687413555 10.708176
509.248937759336 10.844048
509.651188105118 10.543872
510.053438450899 9.4124
510.45568879668 9.137792
510.857939142462 9.288664
511.260189488243 9.904296
511.662439834025 10.33348
512.064690179806 10.400808
512.466940525588 10.286216
512.869190871369 10.482944
513.271441217151 10.483608
513.673691562932 10.26992
514.075941908714 9.947288
514.478192254495 9.566616
514.880442600277 10.289008
515.282692946058 10.757984
515.68494329184 10.5964
516.087193637621 10.374968
516.489443983403 10.431168
516.891694329184 10.33488
517.293944674965 10.525856
517.696195020747 10.089896
518.098445366528 10.224688
518.50069571231 9.875672
518.902946058091 9.740712
519.305196403873 9.90404
519.707446749654 9.87152
520.109697095436 9.716976
520.511947441217 10.132928
520.914197786999 10.606424
521.31644813278 10.414512
521.718698478562 10.33004
522.120948824343 10.145088
522.523199170124 9.929168
522.925449515906 10.079704
523.327699861687 10.386848
523.729950207469 10.690456
524.13220055325 10.652408
524.534450899032 10.275816
524.936701244813 8.423208
525.338951590595 7.100744
525.741201936376 6.885664
526.143452282158 8.310448
526.545702627939 9.096768
526.947952973721 9.759672
527.350203319502 10.140792
527.752453665284 10.261472
528.154704011065 10.128152
528.556954356847 10.438616
528.959204702628 10.606888
529.361455048409 11.930888
529.763705394191 13.380176
530.165955739972 13.418536
530.568206085754 11.925568
530.970456431535 10.558464
531.372706777317 9.036624
531.774957123098 7.960048
532.17720746888 8.819872
532.579457814661 9.318536
532.981708160443 10.433904
533.383958506224 11.586368
533.786208852006 11.440344
534.188459197787 9.860824
534.590709543568 9.645016
534.99295988935 10.08164
535.395210235131 10.465496
535.797460580913 10.293552
536.199710926694 10.183728
536.601961272476 10.162064
537.004211618257 10.269056
537.406461964039 11.845408
537.80871230982 11.898432
538.210962655602 10.505912
538.613213001383 8.900744
539.015463347165 10.428248
539.417713692946 10.300464
539.819964038728 10.307992
540.222214384509 10.822072
540.62446473029 11.223312
541.026715076072 10.350984
541.428965421853 9.84592
541.831215767635 9.6168
542.233466113416 9.746456
542.635716459198 9.525392
543.037966804979 8.936496
543.440217150761 9.02484
543.842467496542 9.123824
544.244717842324 9.613064
544.646968188105 9.680064
545.049218533887 10.396968
545.451468879668 10.3152
545.85371922545 10.01104
546.255969571231 9.803816
546.658219917013 9.83872
547.060470262794 10.16524
547.462720608575 10.819696
547.864970954357 12.17788
548.267221300138 13.061464
548.66947164592 12.760272
549.071721991701 10.95776
549.473972337483 10.560232
549.876222683264 10.08964
550.278473029046 9.91344
550.680723374827 9.687008
551.082973720609 9.432832
551.48522406639 9.892344
551.887474412172 10.523824
552.289724757953 11.036424
552.691975103735 11.376016
553.094225449516 11.286304
553.496475795297 11.052896
553.898726141079 11.037368
554.30097648686 10.064256
554.703226832642 10.18624
555.105477178423 10.475104
555.507727524205 9.189768
555.909977869986 9.27152
556.312228215768 8.066376
556.714478561549 7.727384
557.116728907331 6.73648
557.518979253112 7.179896
557.921229598894 8.11444
558.323479944675 8.77208
558.725730290456 10.232448
559.127980636238 10.971984
559.530230982019 10.014608
559.932481327801 8.780624
560.334731673582 9.473352
560.736982019364 9.810168
561.139232365145 9.91744
561.541482710927 10.027304
561.943733056708 10.448264
562.34598340249 10.343152
562.748233748271 10.35912
563.150484094053 10.14916
563.552734439834 10.272888
563.954984785615 9.730096
564.357235131397 9.95304
564.759485477178 10.26548
565.16173582296 10.127576
565.563986168741 10.200336
565.966236514523 10.54184
566.368486860304 10.886696
566.770737206086 10.955328
567.172987551867 10.868848
567.575237897649 10.868592
567.97748824343 10.198528
568.379738589212 10.339536
568.781988934993 10.314744
569.184239280775 10.805688
569.586489626556 10.144936
569.988739972337 9.069264
570.390990318119 9.108832
570.793240663901 9.366848
571.195491009682 9.868848
571.597741355463 10.352648
571.999991701245 10.638816
572.402242047026 12.014448
572.804492392808 12.89864
573.206742738589 11.889216
573.608993084371 10.493928
574.011243430152 9.304032
574.413493775934 8.379328
574.815744121715 8.38896
575.217994467497 9.477248
575.620244813278 9.800952
576.02249515906 9.993624
576.424745504841 7.616624
576.826995850622 3.346528
577.229246196404 0
577.631496542185 0
578.033746887967 0
578.435997233748 0
578.83824757953 0
579.240497925311 0
579.642748271093 0
580.044998616874 0
580.447248962656 0
580.849499308437 0
581.251749654219 0
};
\addlegendentry{VR-UE bitrate}
\end{axis}

\end{tikzpicture}


==> Figures/tikz/resultnaRBs_vr_plotter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

% \begin{axis}[
% width=\tfwidth,
% height=\tfheight,
% legend cell align={left},
% legend style={
%   font={\small}
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% title={No slice allocation - Latency measurements},
% x grid style={darkgray176},
% xlabel={time in seconds},
% xmin=-27.780800797649, xmax=583.39681675063,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={latency (ms)},
% ymin=6.02703741166667, ymax=26.9798782216667,
% ytick style={color=black}
% ]

\begin{axis}[
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.6,font={\footnotesize} ,draw opacity=1, text opacity=1,anchor=north west, legend style={at={(0,1)}}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time in seconds},
xmin=-1, xmax=555,
xtick style={color=black},
y grid style={darkgray176},
ylabel={latency (ms)},
ymin=6, ymax=26.9798782216667,
xmajorgrids,
ymajorgrids,
ytick style={color=black},
label style={font=\small},
tick label style={font=\footnotesize}
]


\addplot [semithick, orange]
table {%
0 16.1160037
0.700230898404702 14.9020321666667
1.4004617968094 14.4583921333333
2.10069269521411 14.4904082833333
2.80092359361881 14.7345111833333
3.50115449202351 12.64247615
4.20138539042821 12.251834
4.90161628883291 12.3786354
5.60184718723761 11.0515724166667
6.30207808564232 9.70200626666667
7.00230898404702 17.4788689333333
7.70253988245172 18.9947326666667
8.40277078085642 15.2391802833333
9.10300167926112 19.3469335
9.80323257766583 15.7908240166667
10.5034634760705 15.0974364333333
11.2036943744752 14.9131940333333
11.9039252728799 15.5180681833333
12.6041561712846 13.5555129666667
13.3043870696893 12.1786728166667
14.004617968094 12.4514040166667
14.7048488664987 13.9108965333333
15.4050797649034 13.97342325
16.1053106633081 14.47132025
16.8055415617128 13.42327855
17.5057724601175 14.5018405333333
18.2060033585222 14.1337475166667
18.906234256927 14.3701480833333
19.6064651553317 13.65580175
20.3066960537364 12.99993435
21.0069269521411 12.04448365
21.7071578505458 13.1500844166667
22.4073887489505 13.7931109166667
23.1076196473552 13.2518231666667
23.8078505457599 13.48939145
24.5080814441646 13.1513641833333
25.2083123425693 14.1481998166667
25.908543240974 13.8547683666667
26.6087741393787 12.5817385166667
27.3090050377834 14.3067478333333
28.0092359361881 14.0489109166667
28.7094668345928 16.04759785
29.4096977329975 14.6889043666667
30.1099286314022 14.2391391833333
30.8101595298069 13.2443244333333
31.5103904282116 13.0740493
32.2106213266163 13.3365640333333
32.910852225021 13.1279479833333
33.6110831234257 12.1289946833333
34.3113140218304 14.4249813333333
35.0115449202351 14.4231132
35.7117758186398 13.6377811
36.4120067170445 12.8519972166667
37.1122376154492 13.7512207333333
37.8124685138539 14.456054
38.5126994122586 13.6460134
39.2129303106633 13.7048868333333
39.913161209068 14.2482667333333
40.6133921074727 13.8405684666667
41.3136230058774 13.05961195
42.0138539042821 13.1970579166667
42.7140848026868 12.8061142666667
43.4143157010915 13.3319315333333
44.1145465994962 13.2680453666667
44.8147774979009 14.2847828666667
45.5150083963056 13.0226867333333
46.2152392947103 12.1923297666667
46.915470193115 13.0131897833333
47.6157010915197 13.8186711
48.3159319899244 13.7887942333333
49.0161628883291 13.9889054833333
49.7163937867338 14.4500957
50.4166246851385 13.7007210833333
51.1168555835432 12.8532635833333
51.8170864819479 13.0492118
52.5173173803526 13.88852225
53.2175482787573 15.4276272333333
53.9177791771621 14.7132740666667
54.6180100755668 13.3426430166667
55.3182409739714 14.0384637333333
56.0184718723762 12.89391955
56.7187027707809 13.1044651666667
57.4189336691856 14.5592085166667
58.1191645675903 15.5651713833333
58.819395465995 12.46246945
59.5196263643997 12.8447509833333
60.2198572628044 12.9976509833333
60.9200881612091 14.3034660333333
61.6203190596138 12.9793750166667
62.3205499580185 14.0066790333333
63.0207808564232 13.9295760166667
63.7210117548279 13.2041127
64.4212426532326 13.6919852333333
65.1214735516373 13.8980016
65.821704450042 13.6847053666667
66.5219353484467 13.2510645333333
67.2221662468514 13.34977505
67.9223971452561 12.9713919
68.6226280436608 12.6074585333333
69.3228589420655 13.2557028166667
70.0230898404702 14.0920412166667
70.7233207388749 15.2139359333333
71.4235516372796 14.67714985
72.1237825356843 14.8936305666667
72.824013434089 15.0287924833333
73.5242443324937 13.5014835833333
74.2244752308984 13.8324295666667
74.9247061293031 13.3039131666667
75.6249370277078 13.81461135
76.3251679261125 13.7603425666667
77.0253988245172 13.2636066833333
77.7256297229219 13.2450906666667
78.4258606213266 12.4296121666667
79.1260915197313 12.2070119333333
79.826322418136 13.4894198
80.5265533165407 15.6685701333333
81.2267842149454 13.82327485
81.9270151133501 14.0390014833333
82.6272460117548 13.4008913666667
83.3274769101595 13.35105995
84.0277078085642 13.8406873666667
84.7279387069689 11.5756476
85.4281696053736 11.4623630833333
86.1284005037783 12.4216058666667
86.828631402183 13.1388124
87.5288623005877 13.7220485833333
88.2290931989924 13.65968745
88.9293240973971 13.5880713833333
89.6295549958018 13.7341634166667
90.3297858942065 14.1294093
91.0300167926112 13.84515975
91.7302476910159 13.1947176
92.4304785894207 13.5690698166667
93.1307094878254 12.87284745
93.8309403862301 13.2145490666667
94.5311712846348 13.3327378833333
95.2314021830395 12.4520160333333
95.9316330814442 12.9463240333333
96.6318639798489 13.6371674
97.3320948782536 13.1184114333333
98.0323257766583 13.5539635
98.732556675063 13.63896085
99.4327875734677 14.0072833166667
100.133018471872 13.9803133666667
100.833249370277 13.2636968166667
101.533480268682 14.1895420333333
102.233711167086 13.3813027333333
102.933942065491 13.1090505333333
103.634172963896 13.7932952
104.334403862301 13.2449351333333
105.034634760705 13.1072083
105.73486565911 13.3548109166667
106.435096557515 14.0385035166667
107.135327455919 17.68781495
107.835558354324 13.9219309333333
108.535789252729 13.6878531333333
109.236020151134 13.4209030666667
109.936251049538 13.5407479666667
110.636481947943 13.8016566
111.336712846348 14.0799004666667
112.036943744752 11.7559576166667
112.737174643157 12.3440461666667
113.437405541562 13.6919328833333
114.137636439966 13.8264567
114.837867338371 14.0931764333333
115.538098236776 14.17018635
116.238329135181 13.71076325
116.938560033585 13.4741458
117.63879093199 13.37855925
118.339021830395 13.36385915
119.039252728799 13.08862735
119.739483627204 12.9197942833333
120.439714525609 13.56592055
121.139945424013 13.4473027666667
121.840176322418 13.4519882833333
122.540407220823 14.2032236333333
123.240638119228 13.3031062166667
123.940869017632 13.0331592333333
124.641099916037 13.1725813333333
125.341330814442 13.6215550166667
126.041561712846 13.80170045
126.741792611251 13.8759723
127.442023509656 13.4694107333333
128.14225440806 12.4570799
128.842485306465 11.8759323666667
129.54271620487 12.3639185333333
130.242947103275 13.3467334833333
130.943178001679 12.6218115666667
131.643408900084 12.6830228166667
132.343639798489 12.2978097
133.043870696893 13.5588724
133.744101595298 13.04961665
134.444332493703 12.8856453
135.144563392107 12.5141969
135.844794290512 10.9845064166667
136.545025188917 11.2763896166667
137.245256087322 11.4939845833333
137.945486985726 11.51603505
138.645717884131 11.4026406166667
139.345948782536 10.9522204166667
140.04617968094 11.8097113333333
140.746410579345 11.31021395
141.44664147775 11.1562585666667
142.146872376154 12.3209719666667
142.847103274559 12.23525885
143.547334172964 11.66297355
144.247565071369 10.5817553833333
144.947795969773 10.1191044
145.648026868178 10.1339823333333
146.348257766583 10.0059469666667
147.048488664987 10.877281
147.748719563392 11.8704118166667
148.448950461797 11.6529857166667
149.149181360202 12.2578198333333
149.849412258606 10.7952589333333
150.549643157011 8.95668893333333
151.249874055416 9.70318211666667
151.95010495382 9.5058411
152.650335852225 10.1452921333333
153.35056675063 10.6055164166667
154.050797649034 10.8004587666667
154.751028547439 9.91905831666667
155.451259445844 10.51818795
156.151490344249 11.4269117166667
156.851721242653 10.7583794666667
157.551952141058 10.6833444666667
158.252183039463 10.5821138166667
158.952413937867 9.44068898333333
159.652644836272 9.88247206666667
160.352875734677 9.47271168333334
161.053106633081 7.97692155
161.753337531486 8.48087876666667
162.453568429891 9.52810086666667
163.153799328296 11.1898366833333
163.8540302267 10.8652053666667
164.554261125105 11.2170526666667
165.25449202351 10.6673730333333
165.954722921914 11.1843321833333
166.654953820319 11.57005215
167.355184718724 10.8452707166667
168.055415617128 11.7328099833333
168.755646515533 11.0840435166667
169.455877413938 11.7371191666667
170.156108312343 12.2335332166667
170.856339210747 12.45727695
171.556570109152 11.84822725
172.256801007557 12.1076181166667
172.957031905961 10.9007232333333
173.657262804366 12.4492024
174.357493702771 11.9008815333333
175.057724601175 11.7047786833333
175.75795549958 12.4309247833333
176.458186397985 10.2969258833333
177.15841729639 10.6972312333333
177.858648194794 11.3802881666667
178.558879093199 10.6857919833333
179.259109991604 10.5011950666667
179.959340890008 9.13562028333333
180.659571788413 9.00728098333333
181.359802686818 10.0486487833333
182.060033585222 10.7865973666667
182.760264483627 10.5020413166667
183.460495382032 11.5492199
184.160726280437 11.4926268333333
184.860957178841 11.170326
185.561188077246 10.17563935
186.261418975651 10.0310167
186.961649874055 9.98253466666667
187.66188077246 9.7868298
188.362111670865 9.18646583333333
189.06234256927 9.3407698
189.762573467674 7.95674573333333
190.462804366079 8.99886395
191.163035264484 7.51446226666667
191.863266162888 7.64237835
192.563497061293 8.55080285
193.263727959698 9.21047576666667
193.963958858102 8.99817568333333
194.664189756507 8.83994016666667
195.364420654912 8.61107753333333
196.064651553317 7.57157733333333
196.764882451721 7.1180655
197.465113350126 7.83719096666667
198.165344248531 7.56434623333333
198.865575146935 8.41574225
199.56580604534 10.06731385
200.266036943745 10.7638013833333
200.966267842149 11.4573430833333
201.666498740554 9.97795821666667
202.366729638959 9.4875292
203.066960537364 9.05999313333333
203.767191435768 9.1289553
204.467422334173 9.3860761
205.167653232578 9.08873193333334
205.867884130982 9.63004676666666
206.568115029387 10.3406206
207.268345927792 10.3398364166667
207.968576826196 10.4993060166667
208.668807724601 9.41809866666667
209.369038623006 9.3336378
210.069269521411 9.93622141666667
210.769500419815 10.2295799333333
211.46973131822 10.15895145
212.169962216625 10.79556515
212.870193115029 10.0443446333333
213.570424013434 9.90447885
214.270654911839 10.62833955
214.970885810243 11.48877
215.671116708648 10.8021203166667
216.371347607053 10.4384406166667
217.071578505458 10.2802146166667
217.771809403862 10.6560912833333
218.472040302267 11.1157114666667
219.172271200672 9.66603036666667
219.872502099076 9.1546573
220.572732997481 9.27654441666667
221.272963895886 9.24100143333333
221.97319479429 8.95705413333333
222.673425692695 9.93182608333333
223.3736565911 10.3128284833333
224.073887489505 10.4079807
224.774118387909 9.49937503333333
225.474349286314 9.7101922
226.174580184719 9.35915146666667
226.874811083123 10.1437546833333
227.575041981528 10.044055
228.275272879933 9.8985467
228.975503778338 9.08273581666667
229.675734676742 7.61862591666667
230.375965575147 8.40242741666667
231.076196473552 8.98036331666667
231.776427371956 8.8363615
232.476658270361 8.71155783333333
233.176889168766 8.96268435
233.87712006717 8.49705958333333
234.577350965575 7.66398673333333
235.27758186398 8.8368145
235.977812762385 9.50575365
236.678043660789 8.30937596666667
237.378274559194 8.42228475
238.078505457599 8.54035555
238.778736356003 8.36760625
239.478967254408 7.93329065
240.179198152813 8.11845263333333
240.879429051217 7.72914575
241.579659949622 7.227886
242.279890848027 7.55143893333333
242.980121746432 8.11860476666667
243.680352644836 9.41998095
244.380583543241 8.63183331666667
245.080814441646 8.3978851
245.78104534005 9.42084085
246.481276238455 9.08259071666667
247.18150713686 9.46550828333333
247.881738035265 9.34139546666667
248.581968933669 8.66594151666667
249.282199832074 8.90427585
249.982430730479 9.94071333333333
250.682661628883 6.97943926666667
251.382892527288 8.71514446666667
252.083123425693 9.66562163333333
252.783354324097 9.3812804
253.483585222502 10.3164814833333
254.183816120907 10.5738416666667
254.884047019311 8.36399583333333
255.584277917716 9.111853
256.284508816121 10.3789432333333
256.984739714526 9.65360248333333
257.68497061293 7.25638886666667
258.385201511335 8.41395461666667
259.08543240974 9.86523036666667
259.785663308144 9.1978518
260.485894206549 10.1329981
261.186125104954 11.2548766833333
261.886356003359 11.21828715
262.586586901763 10.7315211833333
263.286817800168 10.24063535
263.987048698573 10.4714018166667
264.687279596977 9.93191716666667
265.387510495382 8.916532
266.087741393787 8.09179675
266.787972292191 8.17900995
267.488203190596 8.10347961666667
268.188434089001 8.10292391666666
268.888664987406 7.99071763333333
269.58889588581 8.02292768333333
270.289126784215 8.6337266
270.98935768262 8.33079435
271.689588581024 9.12159061666667
272.389819479429 11.5530737166667
273.090050377834 12.8270345333333
273.790281276238 14.05471065
274.490512174643 13.0269478833333
275.190743073048 13.7209997166667
275.890973971453 13.87037425
276.591204869857 13.0619839
277.291435768262 14.53735825
277.991666666667 18.5060736666667
278.691897565071 15.06454485
279.392128463476 13.2459395833333
280.092359361881 14.5923245333333
280.792590260285 13.9636198666667
281.49282115869 11.8020246
282.193052057095 12.50595875
282.8932829555 13.31614605
283.593513853904 14.3735226
284.293744752309 11.2905695
284.993975650714 12.9353573333333
285.694206549118 12.9472874833333
286.394437447523 12.42979765
287.094668345928 15.3676801
287.794899244332 13.8755884166667
288.495130142737 14.0879748333333
289.195361041142 13.14938485
289.895591939547 13.2623077166667
290.595822837951 13.5648821666667
291.296053736356 12.1822271166667
291.996284634761 13.4329963166667
292.696515533165 12.06719015
293.39674643157 12.37145145
294.096977329975 11.89790925
294.79720822838 11.5266763833333
295.497439126784 18.1479217333333
296.197670025189 16.1317634
296.897900923594 17.1073550166667
297.598131821998 16.2611399166667
298.298362720403 13.7227875
298.998593618808 14.1571296833333
299.698824517212 13.6161006833333
300.399055415617 12.4911068666667
301.099286314022 12.9996337666667
301.799517212427 13.9276267333333
302.499748110831 14.2139830333333
303.199979009236 12.0579391
303.900209907641 12.2006502833333
304.600440806045 12.52651855
305.30067170445 12.2599114
306.000902602855 11.5404637833333
306.701133501259 12.9216091833333
307.401364399664 13.7347934166667
308.101595298069 13.3184087333333
308.801826196474 14.6364689333333
309.502057094878 13.5712657
310.202287993283 10.83332435
310.902518891688 13.00778665
311.602749790092 11.8615204333333
312.302980688497 12.7450393833333
313.003211586902 13.3814140333333
313.703442485306 21.58341905
314.403673383711 26.0274763666667
315.103904282116 17.0406152166667
315.804135180521 15.1306589
316.504366078925 13.5137730166667
317.20459697733 11.3377797666667
317.904827875735 13.5639388333333
318.605058774139 11.76222755
319.305289672544 12.5440819
320.005520570949 12.5664254333333
320.705751469354 13.53132705
321.405982367758 14.5981879166667
322.106213266163 14.0386653666667
322.806444164568 14.13698455
323.506675062972 13.2902421833333
324.206905961377 13.22724415
324.907136859782 14.1355927666667
325.607367758186 13.7275457833333
326.307598656591 13.5786433
327.007829554996 13.49792485
327.7080604534 11.9626456
328.408291351805 13.7171219666667
329.10852225021 12.1715235166667
329.808753148615 12.6126048333333
330.508984047019 12.6672812333333
331.209214945424 12.4675791
331.909445843829 14.3630775833333
332.609676742233 14.74567725
333.309907640638 12.47097815
334.010138539043 14.36352965
334.710369437448 13.6047079666667
335.410600335852 13.20584835
336.110831234257 13.34135145
336.811062132662 13.1131014166667
337.511293031066 12.5663847166667
338.211523929471 12.5024475666667
338.911754827876 13.5763268333333
339.61198572628 13.09284995
340.312216624685 13.7487603166667
341.01244752309 13.3244524666667
341.712678421495 12.9241
342.412909319899 13.5222819333333
343.113140218304 14.01999985
343.813371116709 16.2249121333333
344.513602015113 16.0218886
345.213832913518 14.0181309666667
345.914063811923 13.8737214666667
346.614294710327 12.2597487
347.314525608732 13.1236170666667
348.014756507137 13.2107828666667
348.714987405542 14.4475029166667
349.415218303946 14.0227267666667
350.115449202351 13.5093247833333
350.815680100756 13.0393027333333
351.51591099916 13.2802545166667
352.216141897565 12.7643778333333
352.91637279597 13.7087180333333
353.616603694374 15.3935732
354.316834592779 14.5642687666667
355.017065491184 14.0112408666667
355.717296389589 13.0735265
356.417527287993 12.6968409166667
357.117758186398 13.9647971666667
357.817989084803 14.0839020833333
358.518219983207 12.6890779166667
359.218450881612 12.6951294
359.918681780017 13.3953447666667
360.618912678422 13.2590692833333
361.319143576826 13.8465483833333
362.019374475231 13.4650764666667
362.719605373636 13.1411213
363.41983627204 14.2179654833333
364.120067170445 13.5336396
364.82029806885 13.4173988666667
365.520528967254 13.6210707333333
366.220759865659 13.5381564666667
366.920990764064 13.07456425
367.621221662468 13.28427875
368.321452560873 13.79406125
369.021683459278 15.0132932666667
369.721914357683 13.1261896333333
370.422145256087 12.4892672833333
371.122376154492 13.3472270833333
371.822607052897 14.08256515
372.522837951301 13.3518884833333
373.223068849706 13.8734528166667
373.923299748111 13.9381093
374.623530646516 14.3686755666667
375.32376154492 13.6552938833333
376.023992443325 13.6510482833333
376.72422334173 13.4910320333333
377.424454240134 13.6711328166667
378.124685138539 13.8288491
378.824916036944 13.44416455
379.525146935348 13.13690615
380.225377833753 13.7825122833333
380.925608732158 13.9385471333333
381.625839630563 13.3345526
382.326070528967 13.9273779666667
383.026301427372 14.4486797666667
383.726532325777 14.3985334
384.426763224181 14.0889178333333
385.126994122586 13.38869965
385.827225020991 13.1354577166667
386.527455919395 12.6189851166667
387.2276868178 12.9850993833333
387.927917716205 14.8085747833333
388.62814861461 14.853784
389.328379513014 14.1238739333333
390.028610411419 13.38696275
390.728841309824 13.4697055
391.429072208228 13.3439733666667
392.129303106633 13.67082175
392.829534005038 13.2548062333333
393.529764903443 14.5407139666667
394.229995801847 13.3432715166667
394.930226700252 13.3931389833333
395.630457598657 13.9746424
396.330688497061 11.85174145
397.030919395466 11.8750847
397.731150293871 13.9691861833333
398.431381192275 12.2603969
399.13161209068 12.29271825
399.831842989085 13.2364256166667
400.53207388749 13.7662515833333
401.232304785894 14.4448895833333
401.932535684299 13.6968623666667
402.632766582704 13.2539524
403.332997481108 12.60783075
404.033228379513 13.9174414666667
404.733459277918 13.54137355
405.433690176322 13.5455584833333
406.133921074727 12.7870783333333
406.834151973132 12.7193391166667
407.534382871536 14.4494249
408.234613769941 13.6753572
408.934844668346 13.87929735
409.635075566751 13.1982196
410.335306465155 13.30384775
411.03553736356 13.8673869833333
411.735768261965 15.37725125
412.435999160369 14.1507644666667
413.136230058774 13.1949339
413.836460957179 13.9643614333333
414.536691855584 14.0496234833333
415.236922753988 15.3974545666667
415.937153652393 15.9525986333333
416.637384550798 14.1035060833333
417.337615449202 14.62461405
418.037846347607 13.7660565166667
418.738077246012 13.7993290166667
419.438308144416 14.3341686666667
420.138539042821 13.3475502166667
420.838769941226 13.486157
421.539000839631 13.2364341
422.239231738035 12.3504033166667
422.93946263644 12.55878205
423.639693534845 11.6270313
424.339924433249 13.8580701666667
425.040155331654 13.9870616666667
425.740386230059 14.5476759333333
426.440617128463 16.2610626166667
427.140848026868 14.3609893333333
427.841078925273 13.3800699666667
428.541309823678 14.0806998333333
429.241540722082 12.8816952666667
429.941771620487 13.4079086
430.642002518892 14.3295668833333
431.342233417296 13.5162250666667
432.042464315701 13.7736606
432.742695214106 13.7358110833333
433.44292611251 13.5268317666667
434.143157010915 12.9671021166667
434.84338790932 13.5359352666667
435.543618807725 14.5680271166667
436.243849706129 14.3022455333333
436.944080604534 13.3314862166667
437.644311502939 13.3906334333333
438.344542401343 14.3440163
439.044773299748 13.75205975
439.745004198153 11.9685034833333
440.445235096557 13.58883435
441.145465994962 12.5239081833333
441.845696893367 12.8959397166667
442.545927791772 13.521329
443.246158690176 14.1589330666667
443.946389588581 14.8908058666667
444.646620486986 14.8715166166667
445.34685138539 11.9316196166667
446.047082283795 11.66661275
446.7473131822 14.28579345
447.447544080605 14.25038125
448.147774979009 14.2059480833333
448.848005877414 13.4132061833333
449.548236775819 12.5685241166667
450.248467674223 13.2205226666667
450.948698572628 12.22905225
451.648929471033 14.34652885
452.349160369437 13.1627454666667
453.049391267842 13.9196888333333
453.749622166247 14.0019005833333
454.449853064652 13.8375062166667
455.150083963056 14.4739489333333
455.850314861461 14.8247146666667
456.550545759866 14.0185046
457.25077665827 12.9743985833333
457.951007556675 12.7698099
458.65123845508 14.64321545
459.351469353484 14.7398655166667
460.051700251889 13.4030858833333
460.751931150294 13.7299990666667
461.452162048699 12.8063989
462.152392947103 13.6795891
462.852623845508 14.3070781166667
463.552854743913 14.44137435
464.253085642317 14.1823411833333
464.953316540722 12.62314565
465.653547439127 11.3043114666667
466.353778337531 12.6180665666667
467.054009235936 15.3360330333333
467.754240134341 13.6985277
468.454471032746 13.3936876833333
469.15470193115 13.2392853333333
469.854932829555 14.0331493666667
470.55516372796 14.7814265833333
471.255394626364 13.8472274333333
471.955625524769 13.7130223666667
472.655856423174 13.7249056166667
473.356087321579 13.3871101
474.056318219983 13.5295003
474.756549118388 13.3575702
475.456780016793 14.3963320833333
476.157010915197 13.7967841333333
476.857241813602 13.78931045
477.557472712007 13.1772443
478.257703610411 13.1515259166667
478.957934508816 13.5930080666667
479.658165407221 13.2907330333333
480.358396305626 14.82343155
481.05862720403 13.8620098666667
481.758858102435 13.5730803666667
482.45908900084 11.7420190166667
483.159319899244 13.47427155
483.859550797649 13.2115889333333
484.559781696054 12.8622531333333
485.260012594458 13.3710209333333
485.960243492863 13.6505574166667
486.660474391268 12.8519720166667
487.360705289673 13.2216353333333
488.060936188077 13.95837805
488.761167086482 14.39637565
489.461397984887 14.4396621166667
490.161628883291 13.8367277333333
490.861859781696 13.4925283166667
491.562090680101 12.4224308166667
492.262321578505 12.6219830666667
492.96255247691 13.4614811
493.662783375315 13.6285402166667
494.36301427372 13.3258775166667
495.063245172124 12.7550217
495.763476070529 13.3033457
496.463706968934 14.2292164333333
497.163937867338 14.1432693166667
497.864168765743 13.9161755333333
498.564399664148 14.0284030666667
499.264630562552 13.943721
499.964861460957 12.90127535
500.665092359362 13.6793111
501.365323257767 13.41599865
502.065554156171 13.6994573333333
502.765785054576 13.15725315
503.466015952981 13.0433245
504.166246851385 13.2575484166667
504.86647774979 14.0803306833333
505.566708648195 13.26434905
506.2669395466 10.72485325
506.967170445004 11.3573898166667
507.667401343409 12.4045238
508.367632241814 14.2973924833333
509.067863140218 13.3765783166667
509.768094038623 14.2166097833333
510.468324937028 16.9071906666667
511.168555835432 14.8672409666667
511.868786733837 13.2276637333333
512.569017632242 11.6884234666667
513.269248530647 12.942992
513.969479429051 16.7163820166667
514.669710327456 14.0086447
515.369941225861 13.0529226333333
516.070172124265 13.7034951833333
516.77040302267 13.36573295
517.470633921075 13.5028891833333
518.170864819479 16.13522045
518.871095717884 12.7957993333333
519.571326616289 14.0085875333333
520.271557514694 13.3282920666667
520.971788413098 14.6509639333333
521.672019311503 13.43611295
522.372250209908 12.9426417
523.072481108312 12.8313333833333
523.772712006717 12.63542695
524.472942905122 12.6539423333333
525.173173803526 13.3245338333333
525.873404701931 13.76834665
526.573635600336 13.4802221333333
527.273866498741 13.5247715833333
527.974097397145 15.2596132333333
528.67432829555 16.2151362333333
529.374559193955 13.31316185
530.074790092359 12.9993542333333
530.775020990764 12.7751982833333
531.475251889169 12.93329325
532.175482787573 14.4847816333333
532.875713685978 14.9888063666667
533.575944584383 14.1833422
534.276175482788 13.5673092833333
534.976406381192 13.9729727666667
535.676637279597 12.3758884666667
536.376868178002 11.52988005
537.077099076406 10.3524271833333
537.777329974811 11.7050652333333
538.477560873216 13.3576113666667
539.17779177162 13.9037953833333
539.878022670025 12.4936822833333
540.57825356843 13.5812070333333
541.278484466835 13.5500186166667
541.978715365239 13.56884055
542.678946263644 13.52789305
543.379177162049 13.6346861833333
544.079408060453 13.04963545
544.779638958858 13.45310435
545.479869857263 13.7189830333333
546.180100755667 13.9881907833333
546.880331654072 14.2007854
547.580562552477 13.46945725
548.280793450882 13.7445997833333
548.981024349286 13.6402268833333
549.681255247691 12.5739098166667
550.381486146096 12.6901725
551.0817170445 13.5215363
551.781947942905 15.4440361333333
552.48217884131 17.5033550166667
553.182409739714 14.3554828166667
553.882640638119 12.1035965833333
554.582871536524 12.7776156333333
555.283102434929 13.4653494666667
};
\addlegendentry{UE observed latency}
\addplot [semithick, blue, dotted]
table {%
0 17.8666666666667
0.700650713685978 13.8166666666667
1.40130142737196 14.6166666666667
2.10195214105793 14.2166666666667
2.80260285474391 13.9333333333333
3.50325356842989 11.5333333333333
4.20390428211587 12.5166666666667
4.90455499580185 12.75
5.60520570948782 11.9833333333333
6.3058564231738 9.8
7.00650713685978 16.4
7.70715785054576 15.8666666666667
8.40780856423174 17.35
9.10845927791772 17.5666666666667
9.80910999160369 16.7666666666667
10.5097607052897 15.2
11.2104114189756 13.95
11.9110621326616 12.65
12.6117128463476 12.3833333333333
13.3123635600336 13.0833333333333
14.0130142737196 13.1833333333333
14.7136649874055 13.75
15.4143157010915 14.1833333333333
16.1149664147775 13.6666666666667
16.8156171284635 14.9833333333333
17.5162678421495 14.5666666666667
18.2169185558354 14.6
18.9175692695214 13.4333333333333
19.6182199832074 12.4666666666667
20.3188706968934 12.55
21.0195214105793 13.75
21.7201721242653 14.4666666666667
22.4208228379513 13.2
23.1214735516373 13.5333333333333
23.8221242653233 13.1333333333333
24.5227749790092 14.2333333333333
25.2234256926952 13.55
25.9240764063812 13.4166666666667
26.6247271200672 14.1166666666667
27.3253778337531 16.1
28.0260285474391 17.0166666666667
28.7266792611251 14.9
29.4273299748111 13.7666666666667
30.1279806884971 13.05
30.828631402183 13.3666666666667
31.529282115869 13.25
32.229932829555 12.8
32.930583543241 12.8666666666667
33.631234256927 13.8666666666667
34.3318849706129 13.6
35.0325356842989 13.15
35.7331863979849 12.9833333333333
36.4338371116709 13.25
37.1344878253568 12.9
37.8351385390428 12.7
38.5357892527288 13.9833333333333
39.2364399664148 13.8
39.9370906801008 13.3166666666667
40.6377413937867 13.1
41.3383921074727 13.15
42.0390428211587 13.0833333333333
42.7396935348447 13.45
43.4403442485306 13.6166666666667
44.1409949622166 12.9666666666667
44.8416456759026 11.7
45.5422963895886 11.9
46.2429471032746 13.4333333333333
46.9435978169605 13.6833333333333
47.6442485306465 13.3166666666667
48.3448992443325 13.9833333333333
49.0455499580185 13.6333333333333
49.7462006717045 13.4
50.4468513853904 12.45
51.1475020990764 13.2166666666667
51.8481528127624 14.95
52.5488035264484 15.4333333333333
53.2494542401343 13.3333333333333
53.9501049538203 13.65
54.6507556675063 12.7166666666667
55.3514063811923 13
56.0520570948783 12.3333333333333
56.7527078085642 15.5
57.4533585222502 12.4833333333333
58.1540092359362 12.7833333333333
58.8546599496222 12.9666666666667
59.5553106633081 14.2833333333333
60.2559613769941 13.3666666666667
60.9566120906801 13.8333333333333
61.6572628043661 14.45
62.3579135180521 13.7
63.058564231738 13.2666666666667
63.759214945424 13.9666666666667
64.45986565911 13.45
65.160516372796 12.9
65.8611670864819 13.0333333333333
66.5618178001679 12.8666666666667
67.2624685138539 12.25
67.9631192275399 12.9166666666667
68.6637699412259 13.6
69.3644206549118 15.05
70.0650713685978 14.9666666666667
70.7657220822838 14.3833333333333
71.4663727959698 15.3166666666667
72.1670235096557 13.7166666666667
72.8676742233417 13.6666666666667
73.5683249370277 13.5
74.2689756507137 13.15
74.9696263643997 13.7333333333333
75.6702770780856 13.3
76.3709277917716 13.6833333333333
77.0715785054576 12.8833333333333
77.7722292191436 12.2833333333333
78.4728799328296 12.35
79.1735306465155 14.3
79.8741813602015 14.8666666666667
80.5748320738875 13.6
81.2754827875735 13.7
81.9761335012594 12.9833333333333
82.6767842149454 13.2
83.3774349286314 12.6666666666667
84.0780856423174 10.7333333333333
84.7787363560033 11.85
85.4793870696893 12.6166666666667
86.1800377833753 12.9333333333333
86.8806884970613 13.75
87.5813392107473 13.65
88.2819899244332 13.4833333333333
88.9826406381192 13.6333333333333
89.6832913518052 14.1833333333333
90.3839420654912 13.6166666666667
91.0845927791772 13.0666666666667
91.7852434928631 13.15
92.4858942065491 12.55
93.1865449202351 13.1333333333333
93.8871956339211 13.0166666666667
94.587846347607 12.3333333333333
95.288497061293 13.0333333333333
95.989147774979 13.4666666666667
96.689798488665 12.9166666666667
97.390449202351 13.4166666666667
98.0910999160369 13.95
98.7917506297229 13.75
99.4924013434089 13.7333333333333
100.193052057095 12.9833333333333
100.893702770781 14.1833333333333
101.594353484467 13.15
102.295004198153 13.2333333333333
102.995654911839 13.25
103.696305625525 13.5
104.396956339211 12.9833333333333
105.097607052897 13.4833333333333
105.798257766583 14.6166666666667
106.498908480269 15.4166666666667
107.199559193955 13.8
107.900209907641 13.7833333333333
108.600860621327 12.9
109.301511335013 13.2
110.002162048699 13.2333333333333
110.702812762385 13.6333333333333
111.403463476071 12.25
112.104114189757 13.1333333333333
112.804764903442 13.1833333333333
113.505415617128 13.8833333333333
114.206066330814 13.9333333333333
114.9067170445 13.7166666666667
115.607367758186 13.4166666666667
116.308018471872 13.35
117.008669185558 13.3833333333333
117.709319899244 13.3333333333333
118.40997061293 12.75
119.110621326616 13.2333333333333
119.811272040302 13.2166666666667
120.511922753988 13.3833333333333
121.212573467674 13.9
121.91322418136 13.7333333333333
122.613874895046 13.4333333333333
123.314525608732 13.1333333333333
124.015176322418 13.15
124.715827036104 13.6666666666667
125.41647774979 13.55
126.117128463476 13.6666666666667
126.817779177162 12.8166666666667
127.518429890848 11.7
128.219080604534 11.9
128.91973131822 13.2833333333333
129.620382031906 13.2666666666667
130.321032745592 12.6333333333333
131.021683459278 12.5333333333333
131.722334172964 12.8166666666667
132.42298488665 13.7666666666667
133.123635600336 12.6666666666667
133.824286314022 12.9
134.524937027708 11.9666666666667
135.225587741394 10.3666666666667
135.92623845508 11.6166666666667
136.626889168766 11.4
137.327539882452 11.8166666666667
138.028190596138 11.2
138.728841309824 10.8166666666667
139.42949202351 12.1833333333333
140.130142737196 10.7833333333333
140.830793450882 11.6333333333333
141.531444164568 12.3
142.232094878254 11.7833333333333
142.93274559194 11.2833333333333
143.633396305626 10.3833333333333
144.334047019311 10.15
145.034697732997 10.2833333333333
145.735348446683 10.15
146.435999160369 11.15
147.136649874055 11.9
147.837300587741 11.6666666666667
148.537951301427 11.9833333333333
149.238602015113 10.4333333333333
149.939252728799 8.83333333333334
150.639903442485 9.53333333333334
151.340554156171 9.41666666666667
152.041204869857 10.0666666666667
152.741855583543 10.6
153.442506297229 10.7666666666667
154.143157010915 9.96666666666667
154.843807724601 10.5666666666667
155.544458438287 11.3833333333333
156.245109151973 10.7
156.945759865659 10.5333333333333
157.646410579345 10.6
158.347061293031 9.55
159.047712006717 9.65
159.748362720403 9.85
160.449013434089 7.76666666666667
161.149664147775 8.31666666666667
161.850314861461 8.73333333333334
162.550965575147 10.5
163.251616288833 10.8833333333333
163.952267002519 11.4666666666667
164.652917716205 10.8666666666667
165.353568429891 11.2833333333333
166.054219143577 11.2833333333333
166.754869857263 11.05
167.455520570949 11.35
168.156171284635 11.5833333333333
168.856821998321 11.0666666666667
169.557472712007 11.95
170.258123425693 12.4166666666667
170.958774139379 11.85
171.659424853065 12.05
172.360075566751 11
173.060726280437 11.7833333333333
173.761376994123 12.2
174.462027707809 11.8333333333333
175.162678421495 11.9666666666667
175.863329135181 11.3333333333333
176.563979848866 9.65
177.264630562552 11.0166666666667
177.965281276238 10.5833333333333
178.665931989924 10.4333333333333
179.36658270361 9.68333333333334
180.067233417296 8.91666666666667
180.767884130982 9.3
181.468534844668 10.3
182.169185558354 10.9166666666667
182.86983627204 11.1666666666667
183.570486985726 12.0833333333333
184.271137699412 11.3166666666667
184.971788413098 10.85
185.672439126784 10
186.37308984047 10.2333333333333
187.073740554156 10.15
187.774391267842 9.88333333333334
188.475041981528 9.45
189.175692695214 8.7
189.8763434089 8.11666666666667
190.576994122586 8.6
191.277644836272 7.25
191.978295549958 8.23333333333333
192.678946263644 9.18333333333334
193.37959697733 9.08333333333334
194.080247691016 8.81666666666667
194.780898404702 8.6
195.481549118388 7.96666666666667
196.182199832074 7
196.88285054576 7.58333333333333
197.583501259446 7.66666666666667
198.284151973132 7.68333333333333
198.984802686818 9.48333333333334
199.685453400504 10.2166666666667
200.38610411419 11.1666666666667
201.086754827876 10.3166666666667
201.787405541562 9.85
202.488056255248 8.75
203.188706968934 9.06666666666667
203.88935768262 8.93333333333334
204.590008396306 9.28333333333334
205.290659109992 9.2
205.991309823678 10
206.691960537364 10.25
207.39261125105 10.6166666666667
208.093261964736 10.0333333333333
208.793912678421 9.43333333333334
209.494563392107 9.35
210.195214105793 9.93333333333334
210.895864819479 10.1
211.596515533165 10.1333333333333
212.297166246851 10.7666666666667
212.997816960537 9.73333333333334
213.698467674223 9.66666666666667
214.399118387909 10.55
215.099769101595 11.1333333333333
215.800419815281 10.3666666666667
216.501070528967 10.2833333333333
217.201721242653 10.1333333333333
217.902371956339 10.7666666666667
218.603022670025 10.8833333333333
219.303673383711 9.86666666666667
220.004324097397 9.11666666666667
220.704974811083 9.23333333333334
221.405625524769 9.26666666666667
222.106276238455 8.93333333333334
222.806926952141 9.78333333333334
223.507577665827 10.35
224.208228379513 10.3666666666667
224.908879093199 9.58333333333334
225.609529806885 9.81666666666667
226.310180520571 9.38333333333334
227.010831234257 10.2166666666667
227.711481947943 10.15
228.412132661629 10.15
229.112783375315 9.31666666666667
229.813434089001 7.86666666666667
230.514084802687 8.08333333333333
231.214735516373 9.11666666666667
231.915386230059 8.65
232.616036943745 8.68333333333334
233.316687657431 8.86666666666667
234.017338371117 9
234.717989084803 7.6
235.418639798489 8.08333333333333
236.119290512175 9.23333333333334
236.819941225861 8.51666666666667
237.520591939547 8.3
238.221242653233 8.61666666666667
238.921893366919 8.43333333333333
239.622544080605 7.96666666666667
240.323194794291 7.83333333333333
241.023845507976 7.9
241.724496221662 7.56666666666667
242.425146935348 7.78333333333333
243.125797649034 7.91666666666667
243.82644836272 8.98333333333334
244.527099076406 8.96666666666667
245.227749790092 7.83333333333333
245.928400503778 8.71666666666667
246.629051217464 8.93333333333334
247.32970193115 9.51666666666667
248.030352644836 9.93333333333334
248.731003358522 9.03333333333334
249.431654072208 8.55
250.132304785894 9.25
250.83295549958 7.98333333333333
251.533606213266 8.11666666666667
252.234256926952 9.65
252.934907640638 9.28333333333334
253.635558354324 10.05
254.33620906801 10.65
255.036859781696 9.2
255.737510495382 8.86666666666667
256.438161209068 10.0833333333333
257.138811922754 10.4166666666667
257.83946263644 7.66666666666667
258.540113350126 7.65
259.240764063812 9.11666666666667
259.941414777498 9.11666666666667
260.642065491184 10
261.34271620487 10.8833333333333
262.043366918556 11.0833333333333
262.744017632242 10.45
263.444668345928 9.85
264.145319059614 10.4
264.8459697733 10.1833333333333
265.546620486986 9.53333333333334
266.247271200672 8.35
266.947921914358 8.08333333333333
267.648572628044 8.06666666666667
268.34922334173 8.08333333333333
269.049874055416 8.13333333333333
269.750524769102 8.08333333333333
270.451175482788 8.75
271.151826196474 8.31666666666667
271.85247691016 8.81666666666667
272.553127623846 10.4
273.253778337531 13.2
273.954429051217 13.5
274.655079764903 13.65
275.355730478589 13.2166666666667
276.056381192275 14.1
276.757031905961 13.7333333333333
277.457682619647 13.1166666666667
278.158333333333 19.4333333333333
278.858984047019 17.5666666666667
279.559634760705 13.1666666666667
280.260285474391 14.3666666666667
280.960936188077 13.7166666666667
281.661586901763 11.7666666666667
282.362237615449 12.3166666666667
283.062888329135 13.2166666666667
283.763539042821 14.4166666666667
284.464189756507 11.4666666666667
285.164840470193 12.9666666666667
285.865491183879 13.1333333333333
286.566141897565 12.55
287.266792611251 15.1
287.967443324937 14
288.668094038623 13.9
289.368744752309 13.6
290.069395465995 13.1333333333333
290.770046179681 14.1833333333333
291.470696893367 12.45
292.171347607053 13
292.871998320739 11.65
293.572649034425 12.2
294.273299748111 12.1666666666667
294.973950461797 11.0333333333333
295.674601175483 12.4166666666667
296.375251889169 20.0166666666667
297.075902602855 17.5666666666667
297.776553316541 14.0666666666667
298.477204030227 14.0666666666667
299.177854743913 14.2166666666667
299.878505457599 12.7833333333333
300.579156171285 12.4166666666667
301.279806884971 13.1166666666667
301.980457598657 13.4333333333333
302.681108312343 12.1666666666667
303.381759026029 11.7833333333333
304.082409739715 12.0333333333333
304.7830604534 12.9333333333333
305.483711167086 11.5
306.184361880772 12.55
306.885012594458 13.8833333333333
307.585663308144 13.3333333333333
308.28631402183 13.8833333333333
308.986964735516 14.5666666666667
309.687615449202 11.55
310.388266162888 12.1666666666667
311.088916876574 12.75
311.78956759026 12.3
312.490218303946 13.0166666666667
313.190869017632 13.3833333333333
313.891519731318 21.8666666666667
314.592170445004 17.3
315.29282115869 14.6
315.993471872376 13.0833333333333
316.694122586062 11.6333333333333
317.394773299748 13.1
318.095424013434 11.8166666666667
318.79607472712 12.4833333333333
319.496725440806 12.5666666666667
320.197376154492 13.4833333333333
320.898026868178 14.4833333333333
321.598677581864 14.0833333333333
322.29932829555 13.6166666666667
322.999979009236 13.0666666666667
323.700629722922 13.0833333333333
324.401280436608 13.9166666666667
325.101931150294 13.7
325.80258186398 13.6
326.503232577666 13.5
327.203883291352 11.9833333333333
327.904534005038 13.5833333333333
328.605184718724 12.3333333333333
329.30583543241 12.5166666666667
330.006486146096 12.6833333333333
330.707136859782 12.5666666666667
331.407787573468 14
332.108438287154 15.55
332.80908900084 12.9833333333333
333.509739714526 13.5833333333333
334.210390428212 13.1166666666667
334.911041141898 13.05
335.611691855584 13.15
336.31234256927 12.9166666666667
337.012993282956 12.3833333333333
337.713643996641 12.3833333333333
338.414294710327 13.3666666666667
339.114945424013 13.3833333333333
339.815596137699 13.1166666666667
340.516246851385 13.3833333333333
341.216897565071 12.8666666666667
341.917548278757 13.5666666666667
342.618198992443 14.0166666666667
343.318849706129 14.5833333333333
344.019500419815 15.4833333333333
344.720151133501 14.35
345.420801847187 13.8333333333333
346.121452560873 12.55
346.822103274559 12.9333333333333
347.522753988245 12.7333333333333
348.223404701931 14
348.924055415617 14.5
349.624706129303 13.15
350.325356842989 13.2333333333333
351.026007556675 13.1833333333333
351.726658270361 13.0166666666667
352.427308984047 12.75
353.127959697733 15.0333333333333
353.828610411419 15.0333333333333
354.529261125105 14.2166666666667
355.229911838791 13.3
355.930562552477 12.3833333333333
356.631213266163 12.9833333333333
357.331863979849 13.9333333333333
358.032514693535 12.75
358.733165407221 12.5166666666667
359.433816120907 13.3833333333333
360.134466834593 13.0166666666667
360.835117548279 13.25
361.535768261965 13.5666666666667
362.236418975651 12.7833333333333
362.937069689337 13.35
363.637720403023 13.75
364.338371116709 13.3833333333333
365.039021830395 13.6666666666667
365.739672544081 13.5166666666667
366.440323257767 13.4833333333333
367.140973971453 12.65
367.841624685139 13.0166666666667
368.542275398825 14.1333333333333
369.24292611251 14.1833333333333
369.943576826196 13
370.644227539882 12.6666666666667
371.344878253568 14.15
372.045528967254 14.3
372.74617968094 14.0166666666667
373.446830394626 14.1166666666667
374.147481108312 13.3166666666667
374.848131821998 13.5166666666667
375.548782535684 13.1833333333333
376.24943324937 13.4666666666667
376.950083963056 13.3333333333333
377.650734676742 13.65
378.351385390428 13.1333333333333
379.052036104114 13.2333333333333
379.7526868178 13.4166666666667
380.453337531486 14
381.153988245172 12.7833333333333
381.854638958858 13.2
382.555289672544 13.8333333333333
383.25594038623 13.7666666666667
383.956591099916 13.8833333333333
384.657241813602 13.2666666666667
385.357892527288 13.0666666666667
386.058543240974 13.4333333333333
386.75919395466 12.9333333333333
387.459844668346 13.8166666666667
388.160495382032 15.0833333333333
388.861146095718 14
389.561796809404 13.5
390.26244752309 13
390.963098236776 13.4833333333333
391.663748950462 13.0833333333333
392.364399664148 13.4666666666667
393.065050377834 13.15
393.76570109152 14.4666666666667
394.466351805206 13.2333333333333
395.167002518892 14.0333333333333
395.867653232578 13.9166666666667
396.568303946264 11.2833333333333
397.26895465995 11.9833333333333
397.969605373636 13.6833333333333
398.670256087322 12.1166666666667
399.370906801008 12.1333333333333
400.071557514694 13.2166666666667
400.772208228379 13.85
401.472858942065 14.4666666666667
402.173509655751 13.5666666666667
402.874160369437 13.0666666666667
403.574811083123 12.5166666666667
404.275461796809 13.8166666666667
404.976112510495 13.2166666666667
405.676763224181 13.2833333333333
406.377413937867 12.7666666666667
407.078064651553 12.8166666666667
407.778715365239 14.3166666666667
408.479366078925 13.7166666666667
409.180016792611 13.65
409.880667506297 12.7833333333333
410.581318219983 13.1166666666667
411.281968933669 13.8666666666667
411.982619647355 15.1833333333333
412.683270361041 13.9333333333333
413.383921074727 13.2333333333333
414.084571788413 14
414.785222502099 13.8666666666667
415.485873215785 14.8
416.186523929471 15.2833333333333
416.887174643157 14.0333333333333
417.587825356843 14.2
418.288476070529 13.5333333333333
418.989126784215 13.7666666666667
419.689777497901 14.2833333333333
420.390428211587 13.3166666666667
421.091078925273 13.45
421.791729638959 13.0166666666667
422.492380352645 12.3
423.193031066331 12.5333333333333
423.893681780017 11.6
424.594332493703 13.75
425.294983207389 14.0833333333333
425.995633921075 14.05
426.696284634761 15.8
427.396935348447 14.3333333333333
428.097586062133 13.4333333333333
428.798236775819 13.95
429.498887489505 12.85
430.199538203191 13.1166666666667
430.900188916877 14.2
431.600839630563 13.6
432.301490344249 13.9166666666667
433.002141057935 13.7166666666667
433.70279177162 13.4166666666667
434.403442485306 12.8333333333333
435.104093198992 13.05
435.804743912678 14.2166666666667
436.505394626364 14.1666666666667
437.20604534005 14.0166666666667
437.906696053736 13.2333333333333
438.607346767422 13.7833333333333
439.307997481108 13.9833333333333
440.008648194794 12
440.70929890848 13.3333333333333
441.409949622166 13
442.110600335852 12.6
442.811251049538 13.3
443.511901763224 13.8
444.21255247691 14.25
444.913203190596 14.8
445.613853904282 13.3166666666667
446.314504617968 11.35
447.015155331654 13.7833333333333
447.71580604534 14.3333333333333
448.416456759026 14.15
449.117107472712 13.8333333333333
449.817758186398 12.7166666666667
450.518408900084 13.6666666666667
451.21905961377 12.85
451.919710327456 14.8
452.620361041142 13.7666666666667
453.321011754828 13.4666666666667
454.021662468514 13.85
454.7223131822 13.5333333333333
455.422963895886 13.2333333333333
456.123614609572 14.25
456.824265323258 13.95
457.524916036944 13.2166666666667
458.22556675063 12.1166666666667
458.926217464316 13.5666666666667
459.626868178002 14.65
460.327518891688 13.6166666666667
461.028169605374 13.7833333333333
461.72882031906 13.35
462.429471032746 13.0166666666667
463.130121746432 13.85
463.830772460118 13.65
464.531423173804 13.9
465.232073887489 13.3333333333333
465.932724601175 11.0666666666667
466.633375314861 11.6
467.334026028547 13.9166666666667
468.034676742233 15.0166666666667
468.735327455919 13.4666666666667
469.435978169605 13.5
470.136628883291 13.3666666666667
470.837279596977 14.2
471.537930310663 14.7333333333333
472.238581024349 13.55
472.939231738035 13.8666666666667
473.639882451721 13.4333333333333
474.340533165407 13.4333333333333
475.041183879093 13.1166666666667
475.741834592779 14.0666666666667
476.442485306465 14.2166666666667
477.143136020151 13.2833333333333
477.843786733837 13
478.544437447523 12.75
479.245088161209 13.15
479.945738874895 13.45
480.646389588581 13.8
481.347040302267 14.2666666666667
482.047691015953 13.25
482.748341729639 13.05
483.448992443325 11.8
484.149643157011 14.1166666666667
484.850293870697 12.95
485.550944584383 12.75
486.251595298069 13.8
486.952246011755 13.6666666666667
487.652896725441 13.0833333333333
488.353547439127 13.5166666666667
489.054198152813 14.15
489.754848866499 14.1333333333333
490.455499580185 14.5
491.156150293871 13.8666666666667
491.856801007557 13.3666666666667
492.557451721243 12.4166666666667
493.258102434929 13.15
493.958753148615 13.5
494.659403862301 13.4833333333333
495.360054575987 13.2
496.060705289673 12.7666666666667
496.761356003358 13.3166666666667
497.462006717045 14.3
498.16265743073 14.1166666666667
498.863308144416 13.7666666666667
499.563958858102 13.8
500.264609571788 13.6833333333333
500.965260285474 12.8333333333333
501.66591099916 13.4333333333333
502.366561712846 13.3666666666667
503.067212426532 13.5166666666667
503.767863140218 13.0833333333333
504.468513853904 13
505.16916456759 13.0833333333333
505.869815281276 13.9
506.570465994962 12.9333333333333
507.271116708648 10.75
507.971767422334 11.5666666666667
508.67241813602 12.7
509.373068849706 13.7833333333333
510.073719563392 13.4666666666667
510.774370277078 14.1333333333333
511.475020990764 17.8
512.17567170445 15.3166666666667
512.876322418136 12.7833333333333
513.576973131822 12.2166666666667
514.277623845508 13.2833333333333
514.978274559194 14.1
515.67892527288 12.8166666666667
516.379575986566 13.25
517.080226700252 13.9833333333333
517.780877413938 13
518.481528127624 13.3333333333333
519.18217884131 14.3333333333333
519.882829554996 14.4
520.583480268682 14.6
521.284130982368 14.1666666666667
521.984781696054 13.5833333333333
522.68543240974 12.65
523.386083123426 12.5
524.086733837112 12.3166666666667
524.787384550798 12.2166666666667
525.488035264484 12.75
526.18868597817 13.7333333333333
526.889336691856 13.5833333333333
527.589987405542 13.2166666666667
528.290638119228 14.2833333333333
528.991288832913 16.0166666666667
529.691939546599 15.25
530.392590260285 13.3666666666667
531.093240973971 13.0333333333333
531.793891687657 12.5
532.494542401343 13.3166666666667
533.195193115029 13.9166666666667
533.895843828715 14.4833333333333
534.596494542401 14.5333333333333
535.297145256087 13.85
535.997795969773 13.5166666666667
536.698446683459 12.1166666666667
537.399097397145 11.3833333333333
538.099748110831 10.9833333333333
538.800398824517 11.7166666666667
539.501049538203 13.6166666666667
540.201700251889 12.95
540.902350965575 12.75
541.603001679261 13.3166666666667
542.303652392947 13.5166666666667
543.004303106633 13.2333333333333
543.704953820319 13.65
544.405604534005 12.8833333333333
545.106255247691 12.95
545.806905961377 13.75
546.507556675063 13.95
547.208207388749 14.1166666666667
547.908858102435 13.7833333333333
548.609508816121 13.3333333333333
549.310159529807 13.7166666666667
550.010810243493 13.2166666666667
550.711460957179 12.3833333333333
551.412111670865 12.75
552.112762384551 13.6333333333333
552.813413098237 18.1333333333333
553.514063811923 17.8666666666667
554.214714525609 12.9
554.915365239295 11.7833333333333
555.616015952981 13.0166666666667
};
\addlegendentry{RAN measured UE latency}
\end{axis}

\end{tikzpicture}


==> Figures/tikz/vrue_20RBsisolation_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% title={Latency of static allocations and dynamic},
% x grid style={darkgray176},
% xlabel={Allocation type},
% xmin=-8, xmax=64,
% xtick style={color=black},
% xtick={0,8,16,24,32,40,48,56},
% xticklabels={10RB ,12RB ,15RB ,16RB ,17RB,18RB ,20RB,Dyn 10ms},
% y grid style={darkgray176},
% ylabel={latency (ms)},
% ymin=0, ymax=18.7333333333333,
% ytick style={color=black}
% ]

\begin{axis}[
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.6,font={\tiny} ,draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Allocation type},
xmin=-4, xmax=60,
xtick style={color=black},
xtick={0,8,16,24,32,40,48,56},
xticklabels={10RBG, 12RBG, 15RBG, 16RBG, 17RBG, 18RBG, 20RBG, 10ms},
%xticklabel style={rotate=90,anchor=east},
y grid style={darkgray176},
ylabel={latency (ms)},
ymin=6, ymax=18,
xmajorgrids,
ymajorgrids,
ytick style={color=black},
label style={font=\small},
tick label style={font=\footnotesize}
]

\addplot [black]
table {%
-1 12.0333333333333
1 12.0333333333333
1 14.5
-1 14.5
-1 12.0333333333333
};
\addplot [black]
table {%
0 12.0333333333333
0 8.71666666666667
};
\addplot [black]
table {%
0 14.5
0 16.7333333333333
};
\addplot [black]
table {%
-0.25 8.71666666666667
0.25 8.71666666666667
};
\addplot [black]
table {%
-0.25 16.7333333333333
0.25 16.7333333333333
};
\addplot [black]
table {%
7 10.9666666666667
9 10.9666666666667
9 13.0166666666667
7 13.0166666666667
7 10.9666666666667
};
\addplot [black]
table {%
8 10.9666666666667
8 8.2
};
\addplot [black]
table {%
8 13.0166666666667
8 14.1833333333333
};
\addplot [black]
table {%
7.75 8.2
8.25 8.2
};
\addplot [black]
table {%
7.75 14.1833333333333
8.25 14.1833333333333
};
\addplot [black]
table {%
15 9.6
17 9.6
17 11.2166666666667
15 11.2166666666667
15 9.6
};
\addplot [black]
table {%
16 9.6
16 7.33333333333333
};
\addplot [black]
table {%
16 11.2166666666667
16 12.0333333333333
};
\addplot [black]
table {%
15.75 7.33333333333333
16.25 7.33333333333333
};
\addplot [black]
table {%
15.75 12.0333333333333
16.25 12.0333333333333
};
\addplot [black]
table {%
23 9.21666666666667
25 9.21666666666667
25 10.7833333333333
23 10.7833333333333
23 9.21666666666667
};
\addplot [black]
table {%
24 9.21666666666667
24 7.2
};
\addplot [black]
table {%
24 10.7833333333333
24 11.5333333333333
};
\addplot [black]
table {%
23.75 7.2
24.25 7.2
};
\addplot [black]
table {%
23.75 11.5333333333333
24.25 11.5333333333333
};
\addplot [black]
table {%
31 8.8
33 8.8
33 10.1833333333333
31 10.1833333333333
31 8.8
};
\addplot [black]
table {%
32 8.8
32 6.93333333333333
};
\addplot [black]
table {%
32 10.1833333333333
32 10.8666666666667
};
\addplot [black]
table {%
31.75 6.93333333333333
32.25 6.93333333333333
};
\addplot [black]
table {%
31.75 10.8666666666667
32.25 10.8666666666667
};
\addplot [black]
table {%
39 8.66666666666667
41 8.66666666666667
41 10
39 10
39 8.66666666666667
};
\addplot [black]
table {%
40 8.66666666666667
40 6.81666666666667
};
\addplot [black]
table {%
40 10
40 10.7166666666667
};
\addplot [black]
table {%
39.75 6.81666666666667
40.25 6.81666666666667
};
\addplot [black]
table {%
39.75 10.7166666666667
40.25 10.7166666666667
};
\addplot [black]
table {%
47 8.13333333333333
49 8.13333333333333
49 9.36666666666667
47 9.36666666666667
47 8.13333333333333
};
\addplot [black]
table {%
48 8.13333333333333
48 6.55
};
\addplot [black]
table {%
48 9.36666666666667
48 9.95
};
\addplot [black]
table {%
47.75 6.55
48.25 6.55
};
\addplot [black]
table {%
47.75 9.95
48.25 9.95
};
\addplot [black]
table {%
55 8.8
57 8.8
57 9.61666666666667
55 9.61666666666667
55 8.8
};
\addplot [black]
table {%
56 8.8
56 7.83333333333333
};
\addplot [black]
table {%
56 9.61666666666667
56 10.6
};
\addplot [black]
table {%
55.75 7.83333333333333
56.25 7.83333333333333
};
\addplot [black]
table {%
55.75 10.6
56.25 10.6
};
\addplot [darkorange25512714]
table {%
-1 13.7333333333333
1 13.7333333333333
};
\addplot [darkorange25512714]
table {%
7 12.4
9 12.4
};
\addplot [darkorange25512714]
table {%
15 10.7166666666667
17 10.7166666666667
};
\addplot [darkorange25512714]
table {%
23 10.2833333333333
25 10.2833333333333
};
\addplot [darkorange25512714]
table {%
31 9.73333333333334
33 9.73333333333334
};
\addplot [darkorange25512714]
table {%
39 9.55
41 9.55
};
\addplot [darkorange25512714]
table {%
47 8.93333333333334
49 8.93333333333334
};
\addplot [darkorange25512714]
table {%
55 9.21666666666667
57 9.21666666666667
};
\end{axis}

\end{tikzpicture}


==> Figures/tikz/vrue_20RBsisolation_boxplot2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% title={Latency of static allocations and dynamic},
% x grid style={darkgray176},
% xlabel={Allocation type},
% xmin=-8, xmax=64,
% xtick style={color=black},
% xtick={0,8,16,24,32,40,48,56},
% xticklabels={10RB ,12RB ,15RB ,16RB ,17RB,18RB ,20RB,Dyn 10ms},
% y grid style={darkgray176},
% ylabel={latency (ms)},
% ymin=0, ymax=18.7333333333333,
% ytick style={color=black}
% ]

\begin{axis}[
width=\tfwidth,
height=\tfheight,
legend cell align={left},
legend style={fill opacity=0.6,font={\tiny} ,draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Allocation type},
xmin=-2, xmax=50,
xtick style={color=black},
xtick={0,8,16,24,32,40,48},
xticklabels={10RBG, 12RBG, 15RBG, 17RBG, 18RBG, 20RBG, 10ms},
%xticklabel style={rotate=90,anchor=east},
y grid style={darkgray176},
ylabel={latency (ms)},
ymin=6, ymax=18,
xmajorgrids,
ymajorgrids,
ytick style={color=black},
label style={font=\small},
tick label style={font=\footnotesize}
]

\addplot [black]
table {%
-1 12.0333333333333
1 12.0333333333333
1 14.5
-1 14.5
-1 12.0333333333333
};
\addplot [black]
table {%
0 12.0333333333333
0 8.71666666666667
};
\addplot [black]
table {%
0 14.5
0 16.7333333333333
};
\addplot [black]
table {%
-0.25 8.71666666666667
0.25 8.71666666666667
};
\addplot [black]
table {%
-0.25 16.7333333333333
0.25 16.7333333333333
};
\addplot [black]
table {%
7 10.9666666666667
9 10.9666666666667
9 13.0166666666667
7 13.0166666666667
7 10.9666666666667
};
\addplot [black]
table {%
8 10.9666666666667
8 8.2
};
\addplot [black]
table {%
8 13.0166666666667
8 14.1833333333333
};
\addplot [black]
table {%
7.75 8.2
8.25 8.2
};
\addplot [black]
table {%
7.75 14.1833333333333
8.25 14.1833333333333
};
\addplot [black]
table {%
15 9.6
17 9.6
17 11.2166666666667
15 11.2166666666667
15 9.6
};
\addplot [black]
table {%
16 9.6
16 7.33333333333333
};
\addplot [black]
table {%
16 11.2166666666667
16 12.0333333333333
};
\addplot [black]
table {%
15.75 7.33333333333333
16.25 7.33333333333333
};
\addplot [black]
table {%
15.75 12.0333333333333
16.25 12.0333333333333
};
\addplot [black]
table {%
23 8.8
25 8.8
25 10.1833333333333
23 10.1833333333333
23 8.8
};
\addplot [black]
table {%
24 8.8
24 6.93333333333333
};
\addplot [black]
table {%
24 10.1833333333333
24 10.8666666666667
};
\addplot [black]
table {%
23.75 6.93333333333333
24.25 6.93333333333333
};
\addplot [black]
table {%
23.75 10.8666666666667
24.25 10.8666666666667
};
\addplot [black]
table {%
31 8.66666666666667
33 8.66666666666667
33 10
31 10
31 8.66666666666667
};
\addplot [black]
table {%
32 8.66666666666667
32 6.81666666666667
};
\addplot [black]
table {%
32 10
32 10.7166666666667
};
\addplot [black]
table {%
31.75 6.81666666666667
32.25 6.81666666666667
};
\addplot [black]
table {%
31.75 10.7166666666667
32.25 10.7166666666667
};
\addplot [black]
table {%
39 8.13333333333333
41 8.13333333333333
41 9.36666666666667
39 9.36666666666667
39 8.13333333333333
};
\addplot [black]
table {%
40 8.13333333333333
40 6.55
};
\addplot [black]
table {%
40 9.36666666666667
40 9.95
};
\addplot [black]
table {%
39.75 6.55
40.25 6.55
};
\addplot [black]
table {%
39.75 9.95
40.25 9.95
};
\addplot [black]
table {%
47 8.8
49 8.8
49 9.61666666666667
47 9.61666666666667
47 8.8
};
\addplot [black]
table {%
48 8.8
48 7.83333333333333
};
\addplot [black]
table {%
48 9.61666666666667
48 10.6
};
\addplot [black]
table {%
47.75 7.83333333333333
48.25 7.83333333333333
};
\addplot [black]
table {%
47.75 10.6
48.25 10.6
};
\addplot [darkorange25512714]
table {%
-1 13.7333333333333
1 13.7333333333333
};
\addplot [darkorange25512714]
table {%
7 12.4
9 12.4
};
\addplot [darkorange25512714]
table {%
15 10.7166666666667
17 10.7166666666667
};
\addplot [darkorange25512714]
table {%
23 9.73333333333334
25 9.73333333333334
};
\addplot [darkorange25512714]
table {%
31 9.55
33 9.55
};
\addplot [darkorange25512714]
table {%
39 8.93333333333334
41 8.93333333333334
};
\addplot [darkorange25512714]
table {%
47 9.21666666666667
49 9.21666666666667
};
\end{axis}

\end{tikzpicture}

